Averages of b-hadron, c-hadron, and tau-lepton properties as of early 2012

This article reports world averages of measurements of b-hadron, c-hadron, and tau-lepton properties obtained by the Heavy Flavor Averaging Group (HFAG) using results available through the end of 2011. In some cases results available in the early part of 2012 are included. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, CP violation parameters, parameters of semileptonic decays and CKM matrix elements.

==> (inline-0) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
220                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @unrare,kpi
$23.1\pm 1.0$                                     & %         PDG2010 AVG.
{$\err{23.9}{1.1}{1.0}$}                          & %   [1]  BABAR
{\blue $\aerr{23.97}{0.53}{0.52}{0.69}$}          & %   [90]  BELLE
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$23.80 \pm 0.74$                                  \\

221                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @unrare,kpi
$12.9\pm 0.6$                                     & %         PDG2010 AVG.
{$\err{13.6}{0.6}{0.7}$}                          & %   [13]  BABAR
{\blue $\err{12.62}{0.31}{0.56}$}                 & %   [90]  BELLE
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{12.94}{0.52}{0.51}$                        \\

222                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @unrare,eta
$70.6\pm 2.5$                                     & %         PDG2010 AVG.
{$\err{71.5}{1.3}{3.2}$}                          & %   [4]  BABAR
{$\err{69.2}{2.2}{3.7}$}                          & %   [94]  BELLE
$\aerr{80}{10}{9}{7}$                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$71.1 \pm 2.6$                                    \\

223                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @eta
$\cerr{4.9}{2.1}{1.9}$                            & %         PDG2010 AVG.
\red{$\aerr{4.8}{1.6}{1.4}{0.8}$}                 & %   [23]  BABAR
{$<2.9$}                                          & %   [72]  BELLE
$\cerr{11.1}{12.7}{8.0}$                          & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.0}{1.8}{1.6}$                            \\

$~-$                                              & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @unrare_inset,eta,0plus
New                                               & %         PDG2010 AVG.
\red{$\err{5.2}{1.9}{1.0}$}                       & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.2 \pm 2.1$                                     \\

$~-$                                              & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @unrare,eta,2plus
New                                               & %         PDG2010 AVG.
\red{$\aerr{28.0}{4.6}{4.3}{2.6}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{28.0}{5.3}{5.0}$                           \\

224                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @unrare_inset,eta
\cerr{2.33}{0.33}{0.29}                           & %         PDG2010 AVG.
{$\aerr{2.94}{0.39}{0.34}{0.21}$}                 & %   [4]  BABAR
{\red $\err{2.12}{0.23}{0.11}$}                   & %   [87]  BELLE
\cerr{2.2}{2.8}{2.2}                              & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.36}{0.22}{0.21}$                         \\

225                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @unrare,eta
$19.3 \pm 1.6$                                    & %         PDG2010 AVG.
{$\err{18.9}{1.8}{1.3}$}                          & %   [44]  BABAR
$\aerr{19.3}{2.0}{1.9}{1.5}$                      & %   [77]  BELLE
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$19.3 \pm 1.6$                                    \\

226                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @unrare,eta,0plus
$15.8 \pm 3.1$                                    & %         PDG2010 AVG.
{$\err{15.8}{2.2}{2.2}$}                          & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.8 \pm 3.1$                                    \\

227                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @eta,2plus
$9.1\pm 3.0$                                      & %         PDG2010 AVG.
{$\err{9.1}{2.7}{1.4}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 3.0$                                     \\

228                                               & %         RPP\#
$\eta(1295) K^+$\dag                              & %         MODE @eta
$2.9^{+0.8}_{-0.7}$                               & %         PDG2010 AVG.
{$<4.0$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

230                                               & %         RPP\#
$\eta(1405) K^+$\dag                              & %         MODE @eta
$<1.2$                                            & %         PDG2010 AVG.
{$<1.2$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

231                                               & %         RPP\#
$\eta(1475) K^+$\dag                              & %         MODE @eta
$\cerr{13.8}{2.1}{1.8}$                           & %         PDG2010 AVG.
{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}             & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{13.8}{2.1}{1.8}$                           \\

232                                               & %         RPP\#
$f_1(1285) K^+$                                   & %         MODE @1plus
$<2.0$                                            & %         PDG2010 AVG.
{$<2.0$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

233                                               & %         RPP\#
$f_1(1420) K^+$\dag                               & %         MODE @1plus
$<2.9$                                            & %         PDG2010 AVG.
{$<2.9$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.9$}                                          \\

235                                               & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE @pv
$<3.4$                                            & %         PDG2010 AVG.
{$<3.4$}                                          & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

236                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @unrare_inset,pv
$6.7 \pm 0.8$                                     & %         PDG2010 AVG.
{$\err{6.3}{0.5}{0.3}$}                           & %   [3]  BABAR
{$\err{8.1}{0.6}{0.6}$}                           & %   [76]  BELLE
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 0.5$                                     \\

237                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @vv
$<7.4$                                            & %         PDG2010 AVG.
{$<7.4$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<87$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.4$}                                          \\

239                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @unrare,0plus
$24.0 \pm 5.1$                                    & %         PDG2010 AVG.
{$\err{24.0}{2.6}{4.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.0 \pm 5.1$                                    \\

240                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @unrare,2plus
$21.5 \pm 4.3$                                    & %         PDG2010 AVG.
{$\err{21.5}{3.6}{2.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$21.5 \pm 4.3$                                    \\

240                                               & %         RPP\#
$a_0(980)^0 K^+$ \dag                             & %         MODE @0plus
$<2.5$                                            & %         PDG2010 AVG.
{$<2.5$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

241                                               & %         RPP\#
$a_0(980)^+ K^0$ \dag                             & %         MODE @0plus
$<3.9$                                            & %         PDG2010 AVG.
{$<3.9$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

243                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @unrare,pv
$10.1 \pm 0.9$                                    & %         PDG2010 AVG.
{$\berr{10.8}{0.6}{1.2}{1.4}$}                    & %   [56]  BABAR
$\berr{9.7}{0.6}{0.8}{0.9}$                       & %   [96]  BELLE
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.9}{0.8}{0.9}$                            \\

244                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @unrare,pv
$6.9 \pm 2.4$                                     & %         PDG2010 AVG.
\red{$\err{8.2}{1.5}{1.1}$}                       & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$8.2 \pm 1.8$                                     \\

245                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @unrare,3body
$51\pm 2.9$                                       & %         PDG2010 AVG.
{$\err{54.4}{1.1}{4.6}$}                          & %   [56]  BABAR
{$\err{48.8}{1.1}{3.6}$}                          & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$51.0 \pm 3.0$                                    \\

246                                               & %         RPP\#
$K^+ \pi^+ \pi^- (NR)$                            & %         MODE @unrare,3body
$\cerr{16.3}{2.1}{1.5}$                           & %         PDG2010 AVG.
{$\berr{9.3}{1.0}{6.9}{1.7}$}                     & %   [56]  BABAR
$\berr{16.9}{1.3}{1.7}{1.6}$                      & %   [96]  BELLE
$<28$                                             & %   [109]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 2.0$                                    \\

$~-$                                              & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE @unrare,3body
New                                               & %         PDG2010 AVG.
\red{$\err{16.2}{1.2}{1.5}$}                      & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.2 \pm 1.9$                                    \\

248                                               & %         RPP\#
$f_0(980) K^+$ \dag                               & %         MODE @unrare_inset,0plus
$\cerr{9.4}{1.0}{1.2}$                            & %         PDG2010 AVG.
{$\berr{10.3}{0.5}{2.0}{1.4}$}                    & %   [56]  BABAR
$\berr{8.8}{0.8}{0.9}{1.8}$                       & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.4}{0.9}{1.0}$                            \\

249                                               & %         RPP\#
$f_2(1270)^0 K^+$                                 & %         MODE @unrare,2plus
$1.07\pm0.27$                                     & %         PDG2010 AVG.
{$\berr{0.88}{0.26}{0.26}{0.21}$}                 & %   [56]  BABAR
$\berr{1.33}{0.30}{0.23}{0.34}$                   & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.06}{0.28}{0.29}$                         \\

250                                               & %         RPP\#
$f_0(1370)^0 K^+$ \dag                            & %         MODE @0plus
$<10.7$                                           & %         PDG2010 AVG.
{$<10.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.7$}                                         \\

251                                               & %         RPP\#
$\rho^0(1450) K^+$                                & %         MODE @pv
$<11.7$                                           & %         PDG2010 AVG.
{$<11.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.7$}                                         \\

253                                               & %         RPP\#
$f_0(1500) K^+$ \dag                              & %         MODE @0plus
$0.73 \pm 0.52$                                   & %         PDG2010 AVG.
{$\err{0.73}{0.21}{0.47}$}                        & %   [56]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.73 \pm 0.52$                                   \\

254                                               & %         RPP\#
$f_2^\prime(1525) K^+$ \dag                       & %         MODE @2plus
$<3.4$                                            & %         PDG2010 AVG.
{$<3.4$}                                          & %   [32]  BABAR
$<4.9$                                            & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

255                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @unrare_inset,pv
$3.7\pm 0.5$                                      & %         PDG2010 AVG.
{$\berr{3.56}{0.45}{0.57}{0.46}$}                 & %   [56]  BABAR
{$\berr{3.89}{0.47}{0.43}{0.41}$}                 & %   [96]  BELLE
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{3.81}{0.48}{0.46}$                         \\

256                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @unrare,0plus
$\cerr{45}{9}{7}$                                 & %         PDG2010 AVG.
{$\berr{32.0}{1.2}{10.8}{6.0}$}                   & %   [56]  BABAR
{$\berr{51.6}{1.7}{7.0}{7.5}$}                    & %   [96]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$45.1 \pm 6.3$                                    \\

257                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @unrare_inset,2plus
$\cerr{5.6}{2.2}{1.5}$                            & %         PDG2010 AVG.
{$\berr{5.6}{1.2}{1.8}{0.8}$}                     & %   [56]  BABAR
$<6.9$                                            & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.6}{2.2}{1.4}$                            \\

258                                               & %         RPP\#
$K^*(1410)^0 \pi^+$                               & %         MODE @pv
$<45$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<45$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<45$                                             \\

259                                               & %         RPP\#
$K^*(1680)^0 \pi^+$                               & %         MODE @pv
$<12$                                             & %         PDG2010 AVG.
{$<15$}                                           & %   [32]  BABAR
$<12$                                             & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<12$                                             \\

260                                               & %         RPP\#
$K^- \pi^+ \pi^+$                                 & %         MODE @3body
$<0.95$                                           & %         PDG2010 AVG.
$<0.95$                                           & %   [8]  BABAR
$<4.5$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<0.95$                                           \\

262                                               & %         RPP\#
$K_1(1270)^0 \pi^+$                               & %         MODE @1plus
$<40$                                             & %         PDG2010 AVG.
{$<40$}                                           & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<40$}                                           \\

263                                               & %         RPP\#
$K_1(1400)^0 \pi^+$                               & %         MODE @1plus
$<39$                                             & %         PDG2010 AVG.
{$<39$}                                           & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<39$}                                           \\

264                                               & %         RPP\#
$K^0 \pi^+ \pi^0$                                 & %         MODE @3body
$<66$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<66$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

265                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @unrare_inset,pv
$8.0\pm 1.5$                                      & %         PDG2010 AVG.
{$\aerr{8.0}{1.4}{1.3}{0.6}$}                     & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
$<48$                                             & %   [108]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.0}{1.5}{1.4}$                            \\

266                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @unrare,3body
$75\pm 10$                                        & %         PDG2010 AVG.
${\err{75.3}{6.0}{8.1}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$75.3 \pm 10.1$                                   \\

267                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @unrare_inset,
$<6.1$                                            & %         PDG2010 AVG.
\red $\err{4.6}{1.0}{0.4}$                        & %   [66]  BABAR
\nodata                                           & %   [0]  BELLE
$<74$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.1$                                     \\

268                                               & %         RPP\#
$f_0(980) K^{*+}$ \dag                            & %         MODE @unrare_inset,0plus
$5.2\pm 1.3$                                      & %         PDG2010 AVG.
\red $\err{4.2}{0.6}{0.3}$                        & %   [66]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.2 \pm 0.7$                                     \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
269                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @unrare,1plus
$35\pm 7$                                         & %         PDG2010 AVG.
{$\err{34.9}{5.0}{4.4}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$34.9 \pm 6.7$                                    \\

270                                               & %         RPP\#
$b_1^+ K^0$ \dag                                  & %         MODE @unrare_inset,1plus
$9.6 \pm 1.9$                                     & %         PDG2010 AVG.
{ $\err{9.6}{1.7}{0.9}$}                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

271                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @unrare,vv
$9.2 \pm 1.5$                                     & %         PDG2010 AVG.
{$\err{9.6}{1.7}{1.5}$}                           & %   [36]  BABAR
{$\err{8.9}{1.7}{1.2}$}                           & %   [92]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.2 \pm 1.5$                                     \\

274                                               & %         RPP\#
$b_1^0 K^+$ \dag                                  & %         MODE @unrare_inset,1plus
$9.1\pm 2.0$                                      & %         PDG2010 AVG.
{$\err{9.1}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 2.0$                                     \\

275                                               & %         RPP\#
$b_1^+ K^{*^0}$ \dag                              & %         MODE @1plus
$<5.9$                                            & %         PDG2010 AVG.
{$<5.9$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.9$}                                          \\

276                                               & %         RPP\#
$b_1^0 K^{*^+}$ \dag                              & %         MODE @1plus
$<6.7$                                            & %         PDG2010 AVG.
{$<6.7$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.7$}                                          \\

277                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @unrare_inset,kpi
$1.36\pm 0.27$                                    & %         PDG2010 AVG.
{$\err{1.61}{0.44}{0.09}$}                        & %   [1]  BABAR
{\blue $\aerr{1.11}{0.19}{0.18}{0.05}$}           & %   [90]  BELLE
$<3.3$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$1.19 \pm 0.18$                                   \\

278                                               & %         RPP\#
$\overline{K}^0 K^+ \pi^0$                        & %         MODE @3body
$<24$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<24$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

279                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @unrare,3body
$11.5\pm 1.3$                                     & %         PDG2010 AVG.
{$\err{10.7}{1.2}{1.0}$}                          & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

280                                               & %         RPP\#
$K_S K_S \pi^+$                                   & %         MODE @3body
$<0.51$                                           & %         PDG2010 AVG.
{$<0.51$}                                         & %   [54]  BABAR
$<3.2$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.51$}                                         \\

281                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @unrare,3body
$5.0\pm 0.7$                                      & %         PDG2010 AVG.
{$\err{5.0}{0.5}{0.5}$}                           & %   [52]  BABAR
$<13$                                             & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.7$                                     \\

283                                               & %         RPP\#
$\overline{K}^{*0} K^+$                           & %         MODE @pv
$<1.1$                                            & %         PDG2010 AVG.
{$<1.1$}                                          & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.3$                                            & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

284                                               & %         RPP\#
$\overline{K}_0^*(1430)^0 K^+$                    & %         MODE @0plus
$<2.2$                                            & %         PDG2010 AVG.
{$<2.2$}                                          & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.2$}                                          \\

$~-$                                              & %         RPP\#
$\overline{K}_2^*(1430)^0 K^+$                    & %         MODE @2plus
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

285                                               & %         RPP\#
$K^+ K^+ \pi^-$                                   & %         MODE @3body
$<0.16$                                           & %         PDG2010 AVG.
$<0.16$                                           & %   [8]  BABAR
$<2.4$                                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<0.16$                                           \\

288                                               & %         RPP\#
$K^{*+} \pi^+ K^-$                                & %         MODE @3body
$<11.8$                                           & %         PDG2010 AVG.
${<11.8}$                                         & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<11.8}$                                         \\

289                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE @vv
$1.2 \pm 0.5$                                     & %         PDG2010 AVG.
{$\err{1.2}{0.5}{0.1}$}                           & %   [62]  BABAR
\nodata                                           & %   [0]  BELLE
$<71$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$1.2 \pm 0.5$                                     \\

290                                               & %         RPP\#
$K^{*+} K^+ \pi^-$                                & %         MODE @3body
$<6.1$                                            & %         PDG2010 AVG.
${<6.1}$                                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<6.1}$                                          \\

291                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @unrare,3body
$33.7\pm 2.2$                                     & %         PDG2010 AVG.
{$\err{33.5}{0.9}{1.6}$}                          & %   [21]  BABAR
{$\err{30.6}{1.2}{2.3}$}                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$32.5 \pm 1.5$                                    \\

292                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @unrare_inset,pv
$8.3\pm 0.7$                                      & %         PDG2010 AVG.
{$\err{8.4}{0.7}{0.7}$}                           & %   [21]  BABAR
{$\berr{9.60}{0.92}{1.05}{0.84}$}                 & %   [86]  BELLE
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [103]  CLEO
{$\err{7.6}{1.3}{0.6}$}                           & %   [111]  CDF
$8.30 \pm 0.65$                                   \\

294                                               & %         RPP\#
$a_2(1320) K^+$ \dag                              & %         MODE @2plus
$<1.1$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.1$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

297                                               & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE @pv
$<0.8$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.8$}                                          & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

% 299                                        &
% $K^+ K^- K^+$(NR)                            &
% \cerr{28}{9}{1.6}                          &
% &
% $\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[86] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$
300                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @unrare,3body
$36\pm 5$                                         & %         PDG2010 AVG.
${\err{36.2}{3.3}{3.6}}$                          & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$36.2 \pm 4.9$                                    \\

301                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @unrare_inset,vv
$10.0\pm 2.0$                                     & %         PDG2010 AVG.
{$\err{11.2}{1.0}{0.9}$}                          & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [84]  BELLE
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$10.0 \pm 1.1$                                    \\

303                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @1plus
$6.1 \pm 1.9$                                     & %         PDG2010 AVG.
{$\err{6.1}{1.6}{1.1}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.1 \pm 1.9$                                     \\

304                                               & %         RPP\#
$\phi K_1(1400)^+$                                & %         MODE @1plus
$<3.2$                                            & %         PDG2010 AVG.
{$<3.2$}                                          & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.2$}                                          \\

305                                               & %         RPP\#
$\phi K^*(1410)^+$                                & %         MODE @vv
$<4.3$                                            & %         PDG2010 AVG.
{$<4.3$}                                          & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

306                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @0plus
$7.0 \pm 1.6$                                     & %         PDG2010 AVG.
{$\err{7.0}{1.3}{0.9}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.0 \pm 1.6$                                     \\

307                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @unrare_inset,2plus
$8.4 \pm 2.1$                                     & %         PDG2010 AVG.
{$\err{8.4}{1.8}{1.0}$}                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$8.4 \pm 2.1$                                     \\

308                                               & %         RPP\#
$\phi K_2(1770)^+$                                & %         MODE @2plus
$<15$                                             & %         PDG2010 AVG.
{$<15$}                                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

309                                               & %         RPP\#
$\phi K_2(1820)^+$                                & %         MODE @2plus
$<16$                                             & %         PDG2010 AVG.
{$<16$}                                           & %   [59]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}                                           \\

$~-$                                              & %         RPP\#
$a_1^+ K^{*0}$                                    & %         MODE @1plus
New                                               & %         PDG2010 AVG.
{\red $<3.6$}                                     & %   [60]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.6$}                                         \\

310                                               & %         RPP\#
$\phi \phi K^+$~\S                                & %         MODE @unrare_inset,3body
$\cerr{4.9}{2.4}{2.2}$                            & %         PDG2010 AVG.
\red${\err{5.6}{0.5}{0.3}}$                       & %   [40]  BABAR
$\blue{\aerr{3.2}{0.6}{0.5}{0.3}}$                & %   [83]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 0.4$                                     \\

311                                               & %         RPP\#
$\etapr \etapr K^+$                               & %         MODE @eta,3body
$<25$                                             & %         PDG2010 AVG.
$<25$                                             & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<25$                                             \\

312                                               & %         RPP\#
$K^+\omega \phi$                                  & %         MODE @3body
$<1.9$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<1.9$                                            & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.9$                                            \\

313                                               & %         RPP\#
$K^+ X(1812)$ \dag                                & %         MODE @misc
$<0.32$                                           & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<0.32$                                           & %   [99]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<0.32$                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
330                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @unrare_inset,kpi
$5.7 \pm 0.5$                                     & %         PDG2010 AVG.
{$\err{5.02}{0.46}{0.29}$}                        & %   [13]  BABAR
{\blue $\err{5.86}{0.26}{0.38}$}                  & %   [90]  BELLE
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.48}{0.35}{0.34}$                         \\

331                                               & %         RPP\#
$\pi^+ \pi^+ \pi^-$                               & %         MODE @unrare,3body
$15.2 \pm 1.5$                                    & %         PDG2010 AVG.
{$\err{15.2}{0.6}{1.3}$}                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.2 \pm 1.4$                                    \\

332                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @unrare,pv
$8.3\pm 1.2$                                      & %         PDG2010 AVG.
{$\berr{8.1}{0.7}{1.3}{1.6}$}                     & %   [63]  BABAR
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %   [82]  BELLE
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.3}$                            \\

333                                               & %         RPP\#
$f_0(980) \pi^+$ \dag                             & %         MODE @0plus
$<1,5$                                            & %         PDG2010 AVG.
{$<1.5$}                                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

334                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @unrare_inset,2plus
$\cerr{1.57}{0.69}{0.49}$                         & %         PDG2010 AVG.
{$\berr{1.57}{0.42}{0.55}{0.25}$}                 & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.57}{0.69}{0.49}$                         \\

335                                               & %         RPP\#
$\rho(1450)^0 \pi^+$ \dag                         & %         MODE @pv
$\cerr{1.4}{0.6}{0.9}$                            & %         PDG2010 AVG.
{$\berr{1.4}{0.4}{0.5}{0.8}$}                     & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.4}{0.6}{0.9}$                            \\

336                                               & %         RPP\#
$f_0(1370) \pi^+$ \dag                            & %         MODE @0plus
$<4.0$                                            & %         PDG2010 AVG.
{$<4.0$}                                          & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

%337                                               & %         RPP\#
%$f_0(600)\pi^+$  \dag                             & %         MODE
%$<4.1$                                            & %         PDG2010 AVG.
%{$<4.1$}                                          & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%{$<4.1$}
338                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @3body
$\cerr{5.3}{1.5}{1.1}$                            & %         PDG2010 AVG.
{$\berr{5.3}{0.7}{1.3}{0.8}$}                     & %   [63]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.3}{1.5}{1.1}$                            \\

340                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @unrare,pv
$10.9 \pm 1.4$                                    & %         PDG2010 AVG.
{$\err{10.2}{1.4}{0.9}$}                          & %   [33]  BABAR
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %   [88]  BELLE
$<43$                                             & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.9}{1.4}{1.5}$                           \\

342                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @unrare,vv
$24.0\pm1.9$                                      & %         PDG2010 AVG.
{$\err{23.7}{1.4}{1.4}$}                          & %   [42]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [81]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.0}{1.9}{2.0}$                           \\

343                                               & %         RPP\#
$f_0(980) \rho^+$ \dag                            & %         MODE @0plus
$<2.0$                                            & %         PDG2010 AVG.
{$<2.0$}                                          & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

344                                               & %         RPP\#
$a_1^+ \pi^0$                                     & %         MODE @unrare,1plus
$26\pm 7$                                         & %         PDG2010 AVG.
{$\err{26.4}{5.4}{4.1}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$26.4 \pm 6.8$                                    \\

345                                               & %         RPP\#
$a_1^0 \pi^+$                                     & %         MODE @1plus
$20\pm 6$                                         & %         PDG2010 AVG.
{$\err{20.4}{4.7}{3.4}$}                          & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$20.4 \pm 5.8$                                    \\

346                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @unrare_inset,pv
$6.9 \pm 0.5$                                     & %         PDG2010 AVG.
{$\err{6.7}{0.5}{0.4}$}                           & %   [3]  BABAR
{$\err{6.9}{0.6}{0.5}$}                           & %   [76]  BELLE
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 0.5$                                     \\

347                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @unrare,vv
$15.9 \pm 2.1$                                    & %         PDG2010 AVG.
{$\err{15.9}{1.6}{1.4}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<61$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 2.1$                                    \\

348                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @unrare_inset,eta
$4.07 \pm 0.32$                                   & %         PDG2010 AVG.
{$\err{4.00}{0.40}{0.24}$}                        & %   [4]  BABAR
{\red $\err{4.07}{0.26}{0.21}$}                   & %   [87]  BELLE
\cerr{1.2}{2.8}{1.2}                              & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$4.02 \pm 0.27$                                   \\

349                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @unrare_inset,eta
$7.0\pm 2.9$                                      & %         PDG2010 AVG.
{$\err{9.9}{1.2}{0.8}$}                           & %   [34]  BABAR
{$\aerr{4.1}{1.4}{1.3}{0.4}$}                     & %   [77]  BELLE
$\cerr{4.8}{5.2}{3.8}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 1.0$                                     \\

350                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @unrare_inset,eta
$2.7\pm 0.9$                                      & %         PDG2010 AVG.
{$\err{3.5}{0.6}{0.2}$}                           & %   [4]  BABAR
$\aerr{1.8}{0.7}{0.6}{0.1}$                       & %   [94]  BELLE
$\cerr{1.0}{5.8}{1.0}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.7}{0.5}{0.4}$                            \\

351                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @unrare,eta
$\cerr{8.7}{3.9}{3.1}$                            & %         PDG2010 AVG.
\red{$\aerr{9.7}{1.9}{1.8}{1.1}$}                 & %   [23]  BABAR
{$<5.8$}                                          & %   [72]  BELLE
$\cerr{11.2}{11.9}{7.0}$                          & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.8}{2.1}{2.0}$                            \\

352                                               & %         RPP\#
$\phi \pi^+$                                      & %         MODE @pv
$<0.24$                                           & %         PDG2010 AVG.
{$<0.24$}                                         & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.24$}                                         \\

353                                               & %         RPP\#
$\phi \rho^+$                                     & %         MODE @vv
$<3.0$                                            & %         PDG2010 AVG.
{$<3.0$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<16$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

354                                               & %         RPP\#
$a_0(980)^0 \pi^+$ \dag                           & %         MODE @0plus
$<5.8$                                            & %         PDG2010 AVG.
{$<5.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.8$}                                          \\

355                                               & %         RPP\#
$a_0(980)^+ \pi^0$ \dag                           & %         MODE @0plus
$<1.4$                                            & %         PDG2010 AVG.
{$<1.4$}                                          & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

359                                               & %         RPP\#
$b_1^0 \pi^+$ \dag                                & %         MODE @1plus
$6.7\pm 2.0$                                      & %         PDG2010 AVG.
{$\err{6.7}{1.7}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 2.0$                                     \\

360                                               & %         RPP\#
$b_1^+ \pi^0$ \dag                                & %         MODE @1plus
$<3.3$                                            & %         PDG2010 AVG.
{$<3.3$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.3$}                                          \\

362                                               & %         RPP\#
$b_1^+ \rho^0$ \dag                               & %         MODE @1plus
$<5.2$                                            & %         PDG2010 AVG.
{$<5.2$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.2$}                                          \\

364                                               & %         RPP\#
$b_1^0 \rho^+$ \dag                               & %         MODE @1plus
$<3.3$                                            & %         PDG2010 AVG.
{$<3.3$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.3$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
210                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @unrare,kpi
$19.4\pm 0.6$                                     & %         PDG2010 AVG.
{$\err{19.1}{0.6}{0.6}$}                          & %   [11]  BABAR
{\blue $\err{20.0}{0.34}{0.63}$}                  & %   [90]  BELLE
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{19.55}{0.54}{0.53}$                        \\

211                                               & %         RPP\#
$K^0 \pi^0$                                       & %         MODE @unrare,kpi
$9.5\pm 0.8$                                      & %         PDG2010 AVG.
\blue{$\err{10.1}{0.6}{0.4}$}                     & %   [6]  BABAR
{\blue $\err{9.66}{0.46}{0.49}$}                  & %   [90]  BELLE
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.92}{0.49}{0.48}$                         \\

212                                               & %         RPP\#
$\etapr K^0$                                      & %         MODE @unrare,eta
$66\pm 4$                                         & %         PDG2010 AVG.
{$\err{68.5}{2.2}{3.1}$}                          & %   [4]  BABAR
{$\aerr{58.9}{3.6}{3.5}{4.3}$}                    & %   [94]  BELLE
$\aerr{89}{18}{16}{9}$                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$66.1 \pm 3.1$                                    \\

213                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @unrare_inset,eta
$3.8\pm 1.1\pm0.5$                                & %         PDG2010 AVG.
\red{$\aerr{3.1}{0.9}{0.8}{0.3}$}                 & %   [23]  BABAR
{$<2.6$}                                          & %   [72]  BELLE
$7.8^{+7.7}_{-5.7}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$3.1 \pm 0.9$                                     \\

$~-$                                              & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @unrare_inset,eta,0plus
New                                               & %         PDG2010 AVG.
\red{$\err{6.3}{1.3}{0.9}$}                       & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.3 \pm 1.6$                                     \\

$~-$                                              & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @unrare,eta,2plus
New                                               & %         PDG2010 AVG.
\red{$\aerr{13.7}{3.0}{1.9}{1.2}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{13.7}{3.2}{2.2}$                           \\

214                                               & %         RPP\#
$\eta K^0$                                        & %         MODE @unrare_inset,eta
$\aerr{1.15}{0.43}{0.38}{0.09}$                   & %         PDG2010 AVG.
{$\aerr{1.15}{0.43}{0.38}{0.09}$}                 & %   [4]  BABAR
{\red $\aerr{1.27}{0.33}{0.29}{0.08}$}            & %   [87]  BELLE
$0.0^{+3.0}_{-0.0}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.23}{0.27}{0.24}$                         \\

215                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @unrare,eta
$15.9 \pm 1.0$                                    & %         PDG2010 AVG.
{$\err{16.5}{1.1}{0.8}$}                          & %   [44]  BABAR
{$\err{15.2}{1.2}{1.0}$}                          & %   [77]  BELLE
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 1.0$                                    \\

216                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @unrare,0plus,eta
$9.6 \pm 1.9$                                     & %         PDG2010 AVG.
{$\err{9.6}{1.4}{1.3}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

217                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @unrare,2plus,eta
$9.6 \pm 2.1$                                     & %         PDG2010 AVG.
{$\err{9.6}{1.8}{1.1}$}                           & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 2.1$                                     \\

%$~-$                                              & %         RPP\#
%$\eta K^+ \pi^-$                                  & %         MODE
%New                                               & %         PDG2010 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
218                                               & %         RPP\#
$\omega K^0$                                      & %         MODE @unrare_inset,pv
$5.0\pm 0.6$                                      & %         PDG2010 AVG.
{$\err{5.4}{0.8}{0.3}$}                           & %   [3]  BABAR
{$\aerr{4.4}{0.8}{0.7}{0.4}$}                     & %   [76]  BELLE
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.6$                                     \\

219                                               & %         RPP\#
$a_0(980)^0 K^0$ \dag                             & %         MODE @0plus
$<7.8$                                            & %         PDG2010 AVG.
{$<7.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

220                                               & %         RPP\#
$b_1^0 K^0$ \dag                                  & %         MODE @1plus
$<7.8$                                            & %         PDG2010 AVG.
{$<7.8$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

221                                               & %         RPP\#
$a_0(980)^- K^+$ \dag                             & %         MODE @0plus
$<1.9$                                            & %         PDG2010 AVG.
{$<1.9$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

222                                               & %         RPP\#
$b_1^- K^+$ \dag                                  & %         MODE @unrare_inset,1plus
$7.4 \pm 1.4$                                     & %         PDG2010 AVG.
{$\err{7.4}{1.0}{1.0}$}                           & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.4 \pm 1.4$                                     \\

223                                               & %         RPP\#
$b_1^0 K^{*^0}$ \dag                              & %         MODE @1plus
$<8.0$                                            & %         PDG2010 AVG.
{$<8.0$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<8.0$}                                          \\

224                                               & %         RPP\#
$b_1^- K^{*^+}$ \dag                              & %         MODE @1plus
$<5.0$                                            & %         PDG2010 AVG.
{$<5.0$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.0$}                                          \\

225                                               & %         RPP\#
$a_0(1450)^- K^+$ \dag                            & %         MODE @0plus
$<3.1$                                            & %         PDG2010 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

227                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @unrare_inset,vv
$2.0 \pm 0.5$                                     & %         PDG2010 AVG.
{$\err{2.2}{0.6}{0.2}$}                           & %   [61]  BABAR
{$\berr{1.8}{0.7}{0.3}{0.2}$}                     & %   [75]  BELLE
$<23$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
$2.0 \pm 0.5$                                     \\

229                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @unrare,0plus
$16.0 \pm 3.4$                                    & %         PDG2010 AVG.
{$\err{16.0}{1.6}{3.0}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.0 \pm 3.4$                                    \\

230                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @unrare,2plus
$10.1 \pm 2.3$                                    & %         PDG2010 AVG.
{$\err{10.1}{2.0}{1.1}$}                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.1 \pm 2.3$                                    \\

231                                               & %         RPP\#
$\omega K^+ \pi^- \;(NR)^1$                       & %         MODE @unrare_inset,3body
$5.1 \pm 1.0$                                     & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{5.1}{0.7}{0.7}$}                           & %   [75]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.1 \pm 1.0$                                     \\

232                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @unrare,3body
$\cerr{35.9}{2.8}{2.4}$                           & %         PDG2010 AVG.
\red$\err{38.5}{1.0}{3.9}$                        & %   [67]  BABAR
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [85]  BELLE
$<40$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$37.8 \pm 3.2$                                    \\

233                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @unrare,pv
$\cerr{8.4}{1.6}{2.2}$                            & %         PDG2010 AVG.
\red$\err{6.6}{0.5}{0.8}$                         & %   [67]  BABAR
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [85]  BELLE
$\aerr{16}{8}{6}{3}$                              & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$7.2 \pm 0.9$                                     \\

234                                               & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE @pv
$<2.1$                                            & %         PDG2010 AVG.
\red$\err{2.4}{1.0}{0.6}$                         & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.4 \pm 1.2$                                     \\

235                                               & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE @pv
$<1.1$                                            & %         PDG2010 AVG.
\red$\err{0.6}{0.6}{0.4}$                         & %   [67]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.6 \pm 0.7$                                     \\

236                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE @3body
$4.4 \pm 1.0$                                     & %         PDG2010 AVG.
\red$\err{2.8}{0.5}{0.4}$                         & %   [67]  BABAR
$<9.4$                                            & %   [85]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.8 \pm 0.6$                                     \\

%$~-$                                              & %         RPP\#
%$K_0^*(1430)^0 \pi^0$                             & %         MODE @unrare,0plus
%New                                               & %         PDG2010 AVG.
%\red$\aerrsy{11.7}{1.4}{1.3}{4.0}{3.6}~^3$        & %   [55]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$\cerr{11.7}{4.2}{3.8}$
239                                               & %         RPP\#
$K_2^*(1430)^0 \pi^0$                             & %         MODE @2plus
$<4.0$                                            & %         PDG2010 AVG.
{$<4.0$}                                          & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

240                                               & %         RPP\#
$K^*(1680)^0 \pi^0$                               & %         MODE @pv
$<7.5$                                            & %         PDG2010 AVG.
{$<7.5$}                                          & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.5$}                                          \\

242                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @unrare,3body
$49.6\pm 2.0$                                     & %         PDG2010 AVG.
{$\err{50.2}{1.5}{1.8}$}                          & %   [28]  BABAR
{$\err{47.5}{2.4}{3.7}$}                          & %   [98]  BELLE
$\aerr{50}{10}{9}{7}$                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$49.6 \pm 2.0$                                    \\

243                                               & %         RPP\#
$K^0 \pi^+ \pi^- (NR)$                            & %         MODE @unrare,3body
$\cerr{14.7}{4.0}{2.6}$                           & %         PDG2010 AVG.
{$\aerr{11.1}{2.5}{1.0}{0.9}$}                    & %   [28]  BABAR
{$\berr{19.9}{2.5}{1.7}{2.0}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.7 \pm 2.0$                                    \\

244                                               & %         RPP\#
$\rho^0 K^0$                                      & %         MODE @unrare_inset,pv
$4.7\pm0.6$                                       & %         PDG2010 AVG.
{$\err{4.4}{0.7}{0.3}$}                           & %   [28]  BABAR
{ $\berr{6.1}{1.0}{1.1}{1.2}$}                    & %   [98]  BELLE
$<39$                                             & %   [108]  CLEO
\nodata                                           & %   [0]  CDF
$4.7 \pm 0.7$                                     \\

245                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @unrare,pv
$\cerr{9.4}{1.3}{1.2}$                            & %         PDG2010 AVG.
{$\aerr{8.3}{0.9}{0.8}{0.8}$}                     & %   [28]  BABAR
{$\berr{8.4}{1.1}{1.0}{0.9}$}                     & %   [98]  BELLE
$\aerr{16}{6}{5}{2}$                              & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$8.6 \pm 0.9$                                     \\

246                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @unrare,0plus
$33\pm7$                                          & %         PDG2010 AVG.
$\aerr{29.9}{2.3}{1.7}{3.6}$                      & %   [28]  BABAR
{$\berr{49.7}{3.8}{6.8}{8.2}$}                    & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{33.5}{3.9}{3.8}$                           \\

248                                               & %         RPP\#
$K^*(1410)^+ \pi^-$ \dag                          & %         MODE @pv
$<86$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<86$}                                           & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<86$}                                           \\

249                                               & %         RPP\#
$f_0(980) K^0$ \dag                               & %         MODE @unrare_inset,0plus
$7.0 \pm 0.9$                                     & %         PDG2010 AVG.
{$\err{6.9}{0.8}{0.6}$}                           & %   [28]  BABAR
{$\berr{7.6}{1.7}{0.9}{1.3}$}                     & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.0 \pm 0.9$                                     \\

250                                               & %         RPP\#
$f_2(1270)^0 K^0$                                 & %         MODE @2plus
$\aerr{2.7}{1.0}{0.8}{0.9}$                       & %         PDG2010 AVG.
{$\aerr{2.7}{1.0}{0.8}{0.9}$}                     & %   [28]  BABAR
{$<2.5$}\dag                                      & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.7}{1.3}{1.2}$                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
252                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @unrare_inset,pv
$\err{3.6}{0.7}{0.4}$                             & %         PDG2010 AVG.
\red{$\err{3.3}{0.5}{0.4}$}                       & %   [67]  BABAR
{$\aerr{0.4}{1.9}{1.7}{0.1}$}                     & %   [85]  BELLE
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$2.5 \pm 0.6$                                     \\

253                                               & %         RPP\#
$K_2^*(1430)^+ \pi^-$                             & %         MODE @2plus
$<6.3$                                            & %         PDG2010 AVG.
{$<16.2$}                                         & %   [55]  BABAR
{$<6.3$}                                          & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.3$}                                          \\

254                                               & %         RPP\#
$K^*(1680)^+ \pi^-$                               & %         MODE @pv
$<10$                                             & %         PDG2010 AVG.
{$<25$}                                           & %   [55]  BABAR
{$<10.1$}                                         & %   [98]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.1$}                                         \\

256                                               & %         RPP\#
$\rho^0 K^+ \pi^-$                                & %         MODE @3body
$\err{2.8}{0.5}{0.5}$                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{2.8}{0.5}{0.5}$} $^2$                      & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.8 \pm 0.7$                                     \\

257                                               & %         RPP\#
$f_0(980) K^+ \pi^-$                              & %         MODE @3body
$\berr{1.4}{0.4}{0.3}{0.4}$                       & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\berr{1.4}{0.4}{0.3}{0.4}$} $^2$                & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.4}{0.5}{0.6}$                            \\

258                                               & %         RPP\#
$K^+ \pi^- \pi^+ \pi^-$                           & %         MODE @misc
$<2.1$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<2.1$                                            & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.1$                                            \\

259                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @unrare,3body
$54 \pm 5$                                        & %         PDG2010 AVG.
${\err{54.5}{2.9}{4.3}}$                          & %   [53]  BABAR
{$\aerrsy{4.5}{1.1}{1.0}{0.9}{1.6}$} $^1$         & %         BELLE NoAv 
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$54.5 \pm 5.2$                                    \\

260                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @unrare_inset,vv
$\cerr{3.4}{1.7}{1.3}$                            & %         PDG2010 AVG.
\blue{$\berr{5.1}{0.6}{0.6}{0.8}$}                & %   [65]  BABAR
{$\aerrsy{2.1}{0.8}{0.7}{0.9}{0.5}$}              & %   [100]  BELLE
$<34$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$3.9 \pm 0.8$                                     \\

261                                               & %         RPP\#
$f_0(980) K^{*0}$ \dag                            & %         MODE @0plus
$<2.2$                                            & %         PDG2010 AVG.
\blue{$\err{5.7}{0.6}{0.3}$}                      & %   [65]  BABAR
$<2.2$                                            & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.7 \pm 0.7$                                     \\

$~-$                                              & %         RPP\#
$f_0(980) K_2^*(1430)^0$ \dag                     & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\blue{$\err{8.6}{1.7}{1.0}$}                      & %   [65]  BABAR
\nodata                                           & %   [100]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$8.6 \pm 2.0$                                     \\

262                                               & %         RPP\#
$K_1(1270)^+ \pi^-$                               & %         MODE @1plus
$<30$                                             & %         PDG2010 AVG.
{$\cerr{17}{8}{11}$}                              & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{17}{8}{11}$                                \\

263                                               & %         RPP\#
$K_1(1400)^+ \pi^-$                               & %         MODE @1plus
$<27$                                             & %         PDG2010 AVG.
{$\cerr{17}{7}{9}$}                               & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{17}{7}{9}$                                 \\

264                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @unrare,1plus
$16\pm4$                                          & %         PDG2010 AVG.
{$\err{16.3}{2.9}{2.3}$}                          & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 3.7$                                    \\

265                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @vv
$<12$                                             & %         PDG2010 AVG.
\blue{$\err{10.3}{2.3}{1.3}$}                     & %   [65]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.3 \pm 2.6$                                    \\

267                                               & %         RPP\#
$K^+ K^-$                                         & %         MODE @kpi
$<0.41$                                           & %         PDG2010 AVG.
{$\err{0.04}{0.15}{0.08}$}                        & %   [11]  BABAR
{$\aerr{0.09}{0.18}{0.13}{0.01}$}                 & %   [71]  BELLE
$<0.8$                                            & %   [101]  CLEO
\blue{$0.23\pm0.10\pm0.10$}\ddag                  & %   [114]  CDF
$\cerr{0.13}{0.10}{0.09}$                         \\

268                                               & %         RPP\#
$K^0 \overline{K}^0$                              & %         MODE @unrare_inset,kpi
$\cerr{0.96}{0.20}{0.18}$                         & %         PDG2010 AVG.
{$\err{1.08}{0.28}{0.11}$}                        & %   [1]  BABAR
{\blue $\aerr{1.26}{0.19}{0.18}{0.06}$}           & %   [90]  BELLE
$<3.3$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$1.21 \pm 0.16$                                   \\

269                                               & %         RPP\#
$K^0 K^- \pi^+$                                   & %         MODE @unrare_inset,3body
$<18$                                             & %         PDG2010 AVG.
\red{$\err{6.4}{1.0}{0.6}$}                       & %   [24]  BABAR
$<18$                                             & %   [78]  BELLE
$<21$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$6.4 \pm 1.2$                                     \\

270                                               & %         RPP\#
$K^{*0} \overline{K}^0$                           & %         MODE @pv
$<1.9$                                            & %         PDG2010 AVG.
{$<1.9$}                                          & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

271                                               & %         RPP\#
$K^+ K^- \pi^0$                                   & %         MODE @3body
$<19$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [107]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

272                                               & %         RPP\#
$K_S K_S \pi^0$                                   & %         MODE @3body
$<0.9$                                            & %         PDG2010 AVG.
$<0.9$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<0.9$                                            \\

273                                               & %         RPP\#
$K_S K_S \eta$                                    & %         MODE @3body,eta
$<1.0$                                            & %         PDG2010 AVG.
$<1.0$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

274                                               & %         RPP\#
$K_S K_S \etapr$                                  & %         MODE @3body,eta
$<2.0$                                            & %         PDG2010 AVG.
$<2.0$                                            & %   [64]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

275                                               & %         RPP\#
$K^+ K^- K^0$                                     & %         MODE @unrare,3body
$24.7\pm2.3$                                      & %         PDG2010 AVG.
{$\err{23.8}{2.0}{1.6}$}                          & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

276                                               & %         RPP\#
$\phi K^0$                                        & %         MODE @unrare_inset,pv
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2010 AVG.
{$\aerr{8.4}{1.5}{1.3}{0.5}$}                     & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [84]  BELLE
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

277                                               & %         RPP\#
$K_S K_S K_S$                                     & %         MODE @unrare_inset,3body
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2010 AVG.
\blue{$\err{6.19}{0.48}{0.19}$}                   & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [78]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.04 \pm 0.50$                                   \\

$~-$                                              & %         RPP\#
$f_0(1710)K_S$ \dag                               & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\blue{$\aerr{0.50}{0.46}{0.24}{0.11}$} \dag       & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.50}{0.47}{0.26}$                         \\

$~-$                                              & %         RPP\#
$f_0(2010)K_S$ \dag                               & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\blue{$\aerr{0.54}{0.21}{0.20}{0.52}$} \dag       & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.54 \pm 0.56$                                   \\

278                                               & %         RPP\#
$K_S K_S K_L$                                     & %         MODE @3body
$<16$                                             & %         PDG2010 AVG.
{$<16$}$^2$                                       & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}$^2$                                       \\

279                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @unrare,3body
$27.5 \pm 2.6$                                    & %         PDG2010 AVG.
${\err{27.5}{1.3}{2.2}}$                          & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.5 \pm 2.6$                                    \\

280                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @unrare_inset,vv
$9.8\pm 0.6$                                      & %         PDG2010 AVG.
{$\err{9.7}{0.5}{0.6}$}                           & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [84]  BELLE
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [103]  CLEO
\nodata                                           & %   [0]  CDF
$9.8 \pm 0.7$                                     \\

281                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @unrare_inset,3body
$4.6 \pm 1.4$                                     & %         PDG2010 AVG.
${\err{4.6}{1.1}{0.8}}$                           & %   [53]  BABAR
{ $<13.9$} $^3$                                   & %         BELLE NoAv 
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

282                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE @unrare_inset,vv
$\aerr{1.28}{0.35}{0.30}{0.11}$                   & %         PDG2010 AVG.
{$\aerr{1.28}{0.35}{0.30}{0.11}$}                 & %   [51]  BABAR
\red{$\aerrsy{0.26}{0.33}{0.29}{0.10}{0.08}$}     & %   [91]  BELLE
$<22$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$0.81 \pm 0.23$                                   \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \overline{K}_0^*(1430)^0$          & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<8.4$}                                     & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<8.4$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \overline{K}^{*0}$                 & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<3.3$}                                     & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 \pi^+ K^-$                         & %         MODE @0plus,3body
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<31.8$} $^3$                               & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<31.8$} $^3$                                   \\

$~-$                                              & %         RPP\#
$K^+ \pi^- \pi^+ K^-$                             & %         MODE @misc
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<72$} $^3$                                 & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<72$} $^3$                                     \\

283                                               & %         RPP\#
$K^{*0} K^+ \pi^-$                                & %         MODE @3body
$<2.2$                                            & %         PDG2010 AVG.
${<2.2}$                                          & %   [53]  BABAR
{\red $<7.6$} $^3$                                & %         BELLE NoAv 
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<2.2}$                                          \\

284                                               & %         RPP\#
$K^{*0} K^{*0}$                                   & %         MODE @vv
$<0.41$                                           & %         PDG2010 AVG.
{$<0.41$}                                         & %   [51]  BABAR
\red {$<0.2$}                                     & %   [91]  BELLE
$<37$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
 {$<0.2$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 K_0^*(1430)^0$                     & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<4.7$}                                     & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.7$}                                         \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0 K^{*0}$                            & %         MODE @0plus
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<1.7$}                                     & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.7$}                                         \\

$~-$                                              & %         RPP\#
$K^+ \pi^- K^+ \pi^-$                             & %         MODE @misc
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<6.0$} $^3$                                & %   [91]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.0$} $^3$                                    \\

285                                               & %         RPP\#
$K^{*+} K^{*-}$                                   & %         MODE @vv
$<2.0$                                            & %         PDG2010 AVG.
$<2.0$                                            & %   [58]  BABAR
\nodata                                           & %   [0]  BELLE
$<141$                                            & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

289                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @unrare_inset,0plus
$\err{3.9}{0.5}{0.6}$                             & %         PDG2010 AVG.
{$\err{3.9}{0.5}{0.6}$}                           & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$3.9 \pm 0.8$                                     \\

290                                               & %         RPP\#
$\phi K^*(1680)^0$                                & %         MODE @vv
$<3.5$                                            & %         PDG2010 AVG.
{$<3.5$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.5$}                                          \\

291                                               & %         RPP\#
$\phi K_3^*(1780)^0$                              & %         MODE @misc
$<2.7$                                            & %         PDG2010 AVG.
{$<2.7$}                                          & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.7$}                                          \\

292                                               & %         RPP\#
$\phi K_4^*(2045)^0$                              & %         MODE @misc
$<15.3$                                           & %         PDG2010 AVG.
{$<15.3$}                                         & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15.3$}                                         \\

294                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @unrare_inset,2plus
$7.5 \pm 1.0$                                     & %         PDG2010 AVG.
{$\err{7.5}{0.9}{0.5}$}                           & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.5 \pm 1.0$                                     \\

295                                               & %         RPP\#
$\phi \phi K^0$~\S                                & %         MODE @unrare_inset,3body
$\aerr{4.1}{1.7}{1.4}{0.4}$                       & %         PDG2010 AVG.
\red{$\err{4.5}{0.8}{0.3}$}                       & %   [40]  BABAR
\blue{$\aerr{2.3}{1.0}{0.7}{0.2}$}                & %   [83]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$3.6 \pm 0.7$                                     \\

296                                               & %         RPP\#
$\etapr \etapr K^0$                               & %         MODE @3body
{$<31$}                                           & %         PDG2010 AVG.
{$<31$}                                           & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<31$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
315                                               & %         RPP\#
$\pi^+ \pi^-$                                     & %         MODE @unrare_inset,kpi
$5.13 \pm 0.24$                                   & %         PDG2010 AVG.
{$\err{5.5}{0.4}{0.3}$}                           & %   [11]  BABAR
{\blue $\err{5.04}{0.21}{0.19}$}                  & %   [90]  BELLE
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [101]  CLEO
\red{$\err{5.02}{0.33}{0.35}$}\ddag               & %   [112]  CDF
$5.11 \pm 0.22$                                   \\

316                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @unrare_inset,kpi
$1.62\pm 0.31$                                    & %         PDG2010 AVG.
\blue{$\err{1.83}{0.21}{0.13}$}                   & %   [6]  BABAR
{$\aerrsy{2.3}{0.4}{0.5}{0.2}{0.3}$}              & %   [89]  BELLE
$<4.4$                                            & %   [101]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.91}{0.22}{0.23}$                         \\

317                                               & %         RPP\#
$\eta \pi^0$                                      & %         MODE @eta
$<1.5$                                            & %         PDG2010 AVG.
{$<1.5$}                                          & %   [34]  BABAR
{$<2.5$}                                          & %   [74]  BELLE
$<2.9$                                            & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

318                                               & %         RPP\#
$\eta \eta$                                       & %         MODE @eta
$<1.0$                                            & %         PDG2010 AVG.
{$<1.0$}                                          & %   [4]  BABAR
{$<2.0$}                                          & %   [74]  BELLE
$<18$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

319                                               & %         RPP\#
$\etapr \pi^0$                                    & %         MODE @eta
$1.2\pm0.6$                                       & %         PDG2010 AVG.
{$\err{0.9}{0.4}{0.1}$}                           & %   [34]  BABAR
{$\err{2.8}{1.0}{0.3}$}                           & %   [94]  BELLE
$0.0^{+1.8}_{-0.0}$                               & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
$1.2 \pm 0.4$                                     \\

320                                               & %         RPP\#
$\etapr \etapr$                                   & %         MODE @eta
$<1.7$                                            & %         PDG2010 AVG.
{$<1.7$}                                          & %   [4]  BABAR
{$<6.5$}                                          & %   [72]  BELLE
$<47$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

321                                               & %         RPP\#
$\etapr \eta$                                     & %         MODE @eta
$<1.2$                                            & %         PDG2010 AVG.
{$<1.2$}                                          & %   [34]  BABAR
{$<4.5$}                                          & %   [72]  BELLE
$<27$                                             & %   [110]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

322                                               & %         RPP\#
$\etapr \rho^0$                                   & %         MODE @eta
$<1.3$                                            & %         PDG2010 AVG.
\red{$<2.8$}                                      & %   [23]  BABAR
{$<1.3$}                                          & %   [72]  BELLE
$<12$                                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.3$}                                          \\

323                                               & %         RPP\#
$f_0(980) \etapr$ \dag                            & %         MODE @0plus
$<1.5$                                            & %         PDG2010 AVG.
\red{$<0.9$}                                      & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.9$}                                          \\

%$~-$                                              & %         RPP\#
%$\eta \pi^+ \pi^-$                                & %         MODE
%New                                               & %         PDG2010 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
324                                               & %         RPP\#
$\eta \rho^0$                                     & %         MODE @eta
$<1.5$                                            & %         PDG2010 AVG.
{$<1.5$}                                          & %   [45]  BABAR
{$<1.9$}                                          & %   [77]  BELLE
$<10$                                             & %   [102]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

325                                               & %         RPP\#
$f_0(980) \eta$ \dag                              & %         MODE @0plus,eta
$<0.4$                                            & %         PDG2010 AVG.
{$<0.4$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.4$}                                          \\

326                                               & %         RPP\#
$\omega \eta$                                     & %         MODE @eta
$\aerr{0.94}{0.35}{0.30}{0.09}$                   & %         PDG2010 AVG.
{$<1.4$}                                          & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

327                                               & %         RPP\#
$\omega \etapr$                                   & %         MODE @eta
$\aerr{1.01}{0.46}{0.38}{0.09}$                   & %         PDG2010 AVG.
{$<1.8$}                                          & %   [4]  BABAR
{$<2.2$}                                          & %   [72]  BELLE
$<60$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.8$}                                          \\

328                                               & %         RPP\#
$\omega \rho^0$                                   & %         MODE @vv
$<1.6$                                            & %         PDG2010 AVG.
{$<1.6$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
$<11$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.6$}                                          \\

329                                               & %         RPP\#
$f_0(980) \omega$ \dag                            & %         MODE @0plus
$<1.5$                                            & %         PDG2010 AVG.
{$<1.5$}                                          & %   [61]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

330                                               & %         RPP\#
$\omega \omega$                                   & %         MODE @vv
$<4.0$                                            & %         PDG2010 AVG.
{$<4.0$}                                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

331                                               & %         RPP\#
$\phi \pi^0$                                      & %         MODE @pv
$<0.28$                                           & %         PDG2010 AVG.
{$<0.28$}                                         & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.28$}                                         \\

332                                               & %         RPP\#
$\phi \eta$                                       & %         MODE @eta
$<0.5$                                            & %         PDG2010 AVG.
{$<0.5$}                                          & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
$<9$                                              & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

333                                               & %         RPP\#
$\phi \etapr$                                     & %         MODE @eta
$<0.5$                                            & %         PDG2010 AVG.
{$<1.1$}                                          & %   [4]  BABAR
{$<0.5$}                                          & %   [72]  BELLE
$<31$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

334                                               & %         RPP\#
$\phi \rho^0$                                     & %         MODE @vv
$<0.33$                                           & %         PDG2010 AVG.
{$<0.33$}                                         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<13$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.33$}                                         \\

335                                               & %         RPP\#
$f_0(980) \phi$  \dag                             & %         MODE @0plus
$<0.38$                                           & %         PDG2010 AVG.
{$<0.38$}                                         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.38$}                                         \\

336                                               & %         RPP\#
$\omega \phi$                                     & %         MODE @vv
$<1.2$                                            & %         PDG2010 AVG.
{$<1.2$}                                          & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<21$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

337                                               & %         RPP\#
$\phi \phi$                                       & %         MODE @vv
$<0.2$                                            & %         PDG2010 AVG.
{$<0.2$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [106]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.2$}                                          \\

338                                               & %         RPP\#
$a_0^\mp(980) \pi^\pm$ \dag                       & %         MODE @0plus
$<3.1$                                            & %         PDG2010 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

339                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$ \dag                      & %         MODE @0plus
$<2.3$                                            & %         PDG2010 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

341                                               & %         RPP\#
$\rho^0 \pi^0$                                    & %         MODE @pv
$2.0\pm0.5$                                       & %         PDG2010 AVG.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
{$\err{3.0}{0.5}{0.7}$}                           & %   [79]  BELLE
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$2.0 \pm 0.5$                                     \\

342                                               & %         RPP\#
$\rho^\mp \pi^\pm$                                & %         MODE @unrare,pv
$23.0\pm 2.3$                                     & %         PDG2010 AVG.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
{$\err{22.6}{1.1}{4.4}$}                          & %   [79]  BELLE
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
$23.0 \pm 2.3$                                    \\

343                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ \pi^-$                         & %         MODE @misc
$<19.3$                                           & %         PDG2010 AVG.
{$<23.1$}                                         & %   [12]  BABAR
{$<19.3$}                                         & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<19.3$}                                         \\

344                                               & %         RPP\#
$\rho^0 \pi^+ \pi^-(NR)$                          & %         MODE @3body
$<8.8$                                            & %         PDG2010 AVG.
{$<8.8$}                                          & %   [12]  BABAR
{$<12$}                                           & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<8.8$}                                          \\

345                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE @unrare_inset,vv
$0.73\pm0.28$                                     & %         PDG2010 AVG.
{$\err{0.92}{0.32}{0.14}$}                        & %   [12]  BABAR
{$\berr{0.4}{0.4}{0.2}{0.3}$}                     & %   [80]  BELLE
$<18$                                             & %   [105]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.73}{0.27}{0.28}$                         \\

346                                               & %         RPP\#
$f_0(980) \pi^+ \pi^-(NR)$                        & %         MODE @3body
$<3.8$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<3.8$}                                          & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.8$}                                          \\

347                                               & %         RPP\#
$f_0(980) \rho^0$ \dag                            & %         MODE @0plus
$<0.3$                                            & %         PDG2010 AVG.
{$<0.40$}                                         & %   [12]  BABAR
{$<0.3$}                                          & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.3$}                                          \\

348                                               & %         RPP\#
$f_0(980) f_0(980)$ \dag                          & %         MODE @0plus
$<0.1$                                            & %         PDG2010 AVG.
{$<0.19$}                                         & %   [12]  BABAR
{$<0.1$}                                          & %   [80]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.1$}                                          \\

350                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @unrare,1plus
$33\pm5$                                          & %         PDG2010 AVG.
{$\err{33.2}{3.8}{3.0}$}                          & %   [17]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$33.2 \pm 4.8$                                    \\

353                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE @unrare,vv
$24.2\pm3.1$                                      & %         PDG2010 AVG.
{$\berr{25.5}{2.1}{3.6}{3.9}$}                    & %   [20]  BABAR
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [93]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.2}{3.1}{3.2}$                           \\

355                                               & %         RPP\#
$\omega \pi^0$                                    & %         MODE @pv
$<0.5$                                            & %         PDG2010 AVG.
{$<0.5$}                                          & %   [34]  BABAR
{$<2.0$}                                          & %   [76]  BELLE
$<5.5$                                            & %   [104]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

357                                               & %         RPP\#
$a_1^\pm \rho^\mp$                                & %         MODE @1plus
$<61$                                             & %         PDG2010 AVG.
{$<61$}                                           & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<61$}                                           \\

359                                               & %         RPP\#
$b_1^\mp \pi^\pm$ \dag                            & %         MODE @unrare,1plus
$10.9 \pm 1.5$                                    & %         PDG2010 AVG.
{$\err{10.9}{1.2}{0.9}$}                          & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.9 \pm 1.5$                                    \\

360                                               & %         RPP\#
$b_1^0 \pi^0$ \dag                                & %         MODE @1plus
$<1.9$                                            & %         PDG2010 AVG.
{$<1.9$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

361                                               & %         RPP\#
$b_1^\pm \rho^\mp$ \dag                           & %         MODE @1plus
$<1.4$                                            & %         PDG2010 AVG.
{$<1.4$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

362                                               & %         RPP\#
$b_1^0 \rho^0$ \dag                               & %         MODE @1plus
$<3.4$                                            & %         PDG2010 AVG.
{$<3.4$}                                          & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

364                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE @unrare,1plus
$\err{47.3}{10.5}{6.3}$                           & %         PDG2010 AVG.
{$\err{47.3}{10.5}{6.3}$}                         & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$47.3 \pm 12.2$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2010 Avg. &  CDF & D\O\ & New avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
267                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\red{$0.020\pm0.008\pm0.006$}                     & %   [113]  CDF
\nodata                                           & %   [0]  D\O\
$0.020 \pm 0.010$                                 \\

315                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\red{$0.259\pm0.017\pm0.016$}                     & %   [112]  CDF
\nodata                                           & %   [0]  D\O\
$0.259 \pm 0.023$                                 \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2010 Avg. & \babar  & Belle & CLEO & CDF
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
314                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @bsgamma
$42.1\pm 1.8$                                     & %         PDG2010 AVG.
{$42.2\pm 1.4 \pm 1.6$}                           & %   [1]  BABAR
{$42.5\pm 3.1\pm 2.4$}                            & %   [32]  BELLE
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$42.1 \pm 1.8$                                    \\

315                                               & %         RPP\#
$K_1^+(1270) \gamma$                              & %         MODE @bsgamma
$43\pm13$                                         & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{43}{9}{9}$}                                & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$43 \pm 12$                                       \\

316                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @bsgamma
$7.9\pm 0.9$                                      & %         PDG2010 AVG.
{$\err{7.7}{1.0}{0.4}$}                           & %   [22]  BABAR
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.9 \pm 0.9$                                     \\

317                                               & %         RPP\#
$K^+ \etapr \gamma$                               & %         MODE @bsgamma
$<4.2$                                            & %         PDG2010 AVG.
{$\aerr{1.9}{1.5}{1.2}{0.1}$}                     & %   [6]  BABAR
{\red$\err{3.6}{1.2}{0.4}$}                       & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.9}{1.0}{0.9}$                            \\

318                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @bsgamma
$3.5 \pm 0.6$                                     & %         PDG2010 AVG.
{$\err{3.5}{0.6}{0.4}$}                           & %   [17]  BABAR
\red$\err{2.48}{0.30}{0.24}$                      & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.71 \pm 0.34$                                   \\

319                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$                          & %         MODE @bsgamma
$27.6 \pm 2.2$                                    & %         PDG2010 AVG.
{$\err{29.5}{1.3}{2.0}$}~\dag                     & %   [15]  BABAR
{$\err{25.0}{1.8}{2.2}$}~\ddag                    & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.6 \pm 1.8$                                    \\

320                                               & %         RPP\#
$K^{*0} \pi^+ \gamma$~\S                          & %         MODE @bsgamma
$\cerr{20}{7}{6}$                                 & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{20}{7}{6}$                                 \\

321                                               & %         RPP\#
$K^+ \rho^0 \gamma$~\S                            & %         MODE @bsgamma
$<20$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<20$                                             \\

322                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$ (N.R.)~\S                & %         MODE @bsgamma
$<9.2$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<9.2$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<9.2$                                            \\

323                                               & %         RPP\#
$K^0 \pi^+ \pi^0 \gamma$                          & %         MODE @bsgamma
$46 \pm 5$                                        & %         PDG2010 AVG.
{$\err{45.6}{4.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$45.6 \pm 5.2$                                    \\

324                                               & %         RPP\#
$K_1^+(1400) \gamma$                              & %         MODE @bsgamma
$<15$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

325                                               & %         RPP\#
$K_2^*(1430)^+ \gamma$                            & %         MODE @bsgamma
$14\pm 4$                                         & %         PDG2010 AVG.
{$14.5\pm 4.0\pm 1.5$}                            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.5 \pm 4.3$                                    \\

327                                               & %         RPP\#
$K_3^*(1780)^+ \gamma$                            & %         MODE @bsgamma
$<39$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<39$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<39$                                             \\

329                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @bsgamma
$0.98 \pm 0.25$                                   & %         PDG2010 AVG.
{$\aerr{1.20}{0.42}{0.37}{0.20}$}                 & %   [2]  BABAR
{$\aerrsy{0.87}{0.29}{0.27}{0.09}{0.11}$}         & %   [44]  BELLE
$<13$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.98}{0.25}{0.24}$                         \\

379                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @bsgamma
$\cerr{2.5}{0.5}{0.4}$                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %   [45]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.45}{0.49}{0.44}$                         \\

383                                               & %         RPP\#
$p \overline{\Sigma^0} \gamma$                    & %         MODE @bsgamma
$<4.6$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<4.6$}                                          & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

412                                               & %         RPP\#
$\pi^+ \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.049$                                          & %         PDG2010 AVG.
{$<0.12$}                                         & %   [18]  BABAR
{$<0.049$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.049$}                                        \\

413                                               & %         RPP\#
$\pi^+ e^+ e^-$                                   & %         MODE @kll
$<0.080$                                          & %         PDG2010 AVG.
{$<0.18$}                                         & %   [18]  BABAR
{$<0.080$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.080$}                                        \\

414                                               & %         RPP\#
$\pi^+ \mu^+ \mu^-$                               & %         MODE @kll
$<0.069$                                          & %         PDG2010 AVG.
{$<0.28$}                                         & %   [18]  BABAR
{$<0.069$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.069$}                                        \\

415                                               & %         RPP\#
$\pi^+ \nu {\overline\nu}$                        & %         MODE @neutrino
$<100$                                            & %         PDG2010 AVG.
{$<100$}                                          & %   [4]  BABAR
{$<170$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<100$}                                          \\

416                                               & %         RPP\#
$K^+ \ell^+ \ell^-$                               & %         MODE @kllsummary
$0.51 \pm 0.05$                                   & %         PDG2010 AVG.
{$\err{0.48}{0.09}{0.02}$}                        & %   [27]  BABAR
{$\aerr{0.53}{0.06}{0.05}{0.03}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.51 \pm 0.05$                                   \\

417                                               & %         RPP\#
$K^+ e^+ e^-$                                     & %         MODE @kll
$0.55 \pm 0.07$                                   & %         PDG2010 AVG.
{$\aerr{0.51}{0.12}{0.11}{0.02}$}                 & %   [27]  BABAR
{$\aerr{0.57}{0.09}{0.08}{0.03}$}                 & %   [31]  BELLE
$<2.4$                                            & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$0.55 \pm 0.07$                                   \\

418                                               & %         RPP\#
$K^+ \mu^+ \mu^-$                                 & %         MODE @kll
$0.52 \pm 0.07$                                   & %         PDG2010 AVG.
{$\aerr{0.41}{0.16}{0.15}{0.02}$}                 & %   [27]  BABAR
{$\berr{0.53}{0.08}{0.07}{0.03}$}                 & %   [31]  BELLE
$<3.68$                                           & %   [53]  CLEO
\red{$\err{0.46}{0.04}{0.02}$}                    & %   [69]  CDF
$0.47 \pm 0.04$                                   \\

419                                               & %         RPP\#
$K^+ \nu {\overline\nu}$                          & %         MODE @neutrino
$<14$                                             & %         PDG2010 AVG.
\red{$<13$}                                       & %   [29]  BABAR
{$<14$}                                           & %   [40]  BELLE
$<240$                                            & %   [54]  CLEO
\nodata                                           & %   [0]  CDF
{$<13$}                                           \\

420                                               & %         RPP\#
$\rho^+ \nu {\overline\nu}$                       & %         MODE @neutrino
$<150$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<150$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<150$}                                          \\

421                                               & %         RPP\#
$K^{*+} \ell^+ \ell^-$                            & %         MODE @kllsummary
$1.29\pm0.21$                                     & %         PDG2010 AVG.
{$\aerr{1.40}{0.40}{0.37}{0.09}$}                 & %   [27]  BABAR
{$\aerr{1.24}{0.23}{0.21}{0.13}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.29}{0.22}{0.21}$                         \\

422                                               & %         RPP\#
$K^{*+} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.55}{0.40}{0.31}$                         & %         PDG2010 AVG.
{$\aerr{1.38}{0.47}{0.42}{0.08}$}                 & %   [27]  BABAR
{$\aerr{1.73}{0.50}{0.42}{0.20}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.55}{0.35}{0.32}$                         \\

423                                               & %         RPP\#
$K^{*+} \mu^+ \mu^-$                              & %         MODE @kll
$\cerr{1.16}{0.31}{0.27}$                         & %         PDG2010 AVG.
{$\aerr{1.46}{0.79}{0.75}{0.12}$}                 & %   [27]  BABAR
{$\aerr{1.11}{0.32}{0.27}{0.10}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\red{$\err{0.95}{0.32}{0.08}$}                    & %   [69]  CDF
$\cerr{1.07}{0.22}{0.20}$                         \\

424                                               & %         RPP\#
$K^{*+} \nu {\overline\nu}$                       & %         MODE @neutrino
$<80$                                             & %         PDG2010 AVG.
{$<80$}                                           & %   [24]  BABAR
{$<140$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<80$}                                           \\

427                                               & %         RPP\#
$\pi^+ e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.17$                                           & %         PDG2010 AVG.
{$<0.17$}                                         & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.17$}                                         \\

428                                               & %         RPP\#
$K^+ e^+ \mu^-$                                   & %         MODE @leptonviol
$<0.091$                                          & %         PDG2010 AVG.
{$<0.091$}                                        & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.091$}                                        \\

429                                               & %         RPP\#
$K^+ e^- \mu^+$                                   & %         MODE @leptonviol
$<0.13$                                           & %         PDG2010 AVG.
{$<0.13$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.13$}                                         \\

431                                               & %         RPP\#
$K^+ \tau^\pm \mu^\mp$                            & %         MODE @leptonviol
$<77$                                             & %         PDG2010 AVG.
{$<77$}                                           & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<77$}                                           \\

434                                               & %         RPP\#
$K^{*+} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<1.4$                                            & %         PDG2010 AVG.
{$<1.4$}                                          & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

435                                               & %         RPP\#
$\pi^- e^+ e^+$                                   & %         MODE @leptonviol
$<1.6$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.6$                                            \\

436                                               & %         RPP\#
$\pi^- \mu^+ \mu^+$                               & %         MODE @leptonviol
$<1.4$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.4$                                            \\

437                                               & %         RPP\#
$\pi^- e^+ \mu^+$                                 & %         MODE @leptonviol
$<1.3$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

438                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         MODE @leptonviol
$<2.6$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

439                                               & %         RPP\#
$\rho^- \mu^+ \mu^+$                              & %         MODE @leptonviol
$<5.0$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<5.0$                                            \\

443                                               & %         RPP\#
$\rho^- e^+ \mu^+$                                & %         MODE @leptonviol
$<3.3$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<3.3$                                            \\

441                                               & %         RPP\#
$K^- e^+ e^+$                                     & %         MODE @leptonviol
$<1.0$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

442                                               & %         RPP\#
$K^- \mu^+ \mu^+$                                 & %         MODE @leptonviol
$<1.8$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

443                                               & %         RPP\#
$K^- e^+ \mu^+$                                   & %         MODE @leptonviol
$<2.0$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

444                                               & %         RPP\#
$K^{*-} e^+ e^+$                                  & %         MODE @leptonviol
$<2.8$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.8$                                            \\

445                                               & %         RPP\#
$K^{*-} \mu^+ \mu^+$                              & %         MODE @leptonviol
$<8.3$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<8.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<8.3$                                            \\

446                                               & %         RPP\#
$K^{*-} e^+ \mu^+$                                & %         MODE @leptonviol
$<4.4$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<4.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<4.4$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2010 Avg. & \babar  & Belle & CLEO & CDF
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
297                                               & %         RPP\#
$K^0 \eta \gamma$                                 & %         MODE @bsgamma
$7.6 \pm 1.8$                                     & %         PDG2010 AVG.
{$\aerr{7.1}{2.1}{2.0}{0.4}$}                     & %   [22]  BABAR
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{7.6}{1.8}{1.7}$                            \\

298                                               & %         RPP\#
$K^0 \etapr \gamma$                               & %         MODE @bsgamma
{$<6.6$}                                          & %         PDG2010 AVG.
{$<6.6$}                                          & %   [6]  BABAR
\red{$<6.4$}                                      & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.4$}                                          \\

299                                               & %         RPP\#
$K^0 \phi \gamma$                                 & %         MODE @bsgamma
$<2.7$                                            & %         PDG2010 AVG.
{$<2.7$}                                          & %   [17]  BABAR
\red{$2.74\pm 0.60\pm 0.32$}                      & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$2.74 \pm 0.68$                                   \\

300                                               & %         RPP\#
$K^+ \pi^- \gamma$~\S                             & %         MODE @bsgamma
$4.6\pm 1.4$                                      & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

301                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @bsgamma
$43.3 \pm 1.5$                                    & %         PDG2010 AVG.
{$44.7\pm 1.0 \pm 1.6$}                           & %   [1]  BABAR
{$40.1\pm 2.1\pm 1.7$}                            & %   [32]  BELLE
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$43.3 \pm 1.5$                                    \\

302                                               & %         RPP\#
$K^*(1410)^0 \gamma$                              & %         MODE @bsgamma
$<130$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<130       $                                     & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<130       $                                     \\

303                                               & %         RPP\#
$K^+ \pi^- \gamma$ (N.R.)~\S                      & %         MODE @bsgamma
$<2.6$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

304                                               & %         RPP\#
$K^0 \pi^+ \pi^- \gamma$                          & %         MODE @bsgamma
$19.5 \pm 2.2$                                    & %         PDG2010 AVG.
{$\err{18.5}{2.1}{1.2}$}~\dag                     & %   [15]  BABAR
{$\err{24}{4}{3}$}~\ddag                          & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$19.5 \pm 2.2$                                    \\

305                                               & %         RPP\#
$K^+ \pi^- \pi^0 \gamma$                          & %         MODE @bsgamma
$41 \pm 4$                                        & %         PDG2010 AVG.
{$\err{40.7}{2.2}{3.1}$}~\dag                     & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$40.7 \pm 3.8$                                    \\

306                                               & %         RPP\#
$K_1^0(1270) \gamma$                              & %         MODE @bsgamma
$<58$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

307                                               & %         RPP\#
$K_1^0(1400) \gamma$                              & %         MODE @bsgamma
$<15$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

308                                               & %         RPP\#
$K_2^*(1430)^0 \gamma$                            & %         MODE @bsgamma
$12.4\pm 2.4$                                     & %         PDG2010 AVG.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$12.4 \pm 2.4$                                    \\

310                                               & %         RPP\#
$K_3^*(1780)^0 \gamma$                            & %         MODE @bsgamma
$<83$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$<83$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<83$                                             \\

312                                               & %         RPP\#
$\rho^0 \gamma$                                   & %         MODE @bsgamma
$0.86\pm0.15$                                     & %         PDG2010 AVG.
{$\aerr{0.97}{0.24}{0.22}{0.06}$}                 & %   [2]  BABAR
{$\aerrsy{0.78}{0.17}{0.16}{0.09}{0.10}$}         & %   [44]  BELLE
$<17$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.86}{0.15}{0.14}$                         \\

313                                               & %         RPP\#
$\omega \gamma$                                   & %         MODE @bsgamma
$\cerr{0.44}{0.18}{0.16}$                         & %         PDG2010 AVG.
{$\aerr{0.50}{0.27}{0.23}{0.09}$}                 & %   [2]  BABAR
{$\aerr{0.40}{0.19}{0.17}{0.13}$}                 & %   [44]  BELLE
$<9.2$                                            & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.44}{0.18}{0.16}$                         \\

314                                               & %         RPP\#
$\phi \gamma$                                     & %         MODE @bsgamma
$<0.85$                                           & %         PDG2010 AVG.
{$<0.85$}                                         & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.85$}                                         \\

418                                               & %         RPP\#
$\pi^0 \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.12$                                           & %         PDG2010 AVG.
{$<0.12$}                                         & %   [18]  BABAR
{$<0.154$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.12$}                                         \\

419                                               & %         RPP\#
$\pi^0 e^+ e^-$                                   & %         MODE @kll
$<0.14$                                           & %         PDG2010 AVG.
{$<0.14$}                                         & %   [18]  BABAR
{$<0.227$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.14$}                                         \\

420                                               & %         RPP\#
$\pi^0 \mu^+ \mu^-$                               & %         MODE @kll
$<1.8$                                            & %         PDG2010 AVG.
{$<0.51$}                                         & %   [18]  BABAR
{$<0.184$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.184$}                                        \\

421                                               & %         RPP\#
$\pi^0 \nu {\overline\nu}$                        & %         MODE @neutrino
$<220$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<220$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<220$}                                          \\

422                                               & %         RPP\#
$\kz \ell^+ \ell^-$                               & %         MODE @kllsummary
$\cerr{0.31}{0.08}{0.07}$                         & %         PDG2010 AVG.
{$\aerr{0.21}{0.15}{0.13}{0.02}$}                 & %   [27]  BABAR
{$\aerr{0.34}{0.09}{0.08}{0.02}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.31}{0.08}{0.07}$                         \\

423                                               & %         RPP\#
$\kz e^+ e^-$                                     & %         MODE @kll
$\cerr{0.16}{0.10}{0.08}$                         & %         PDG2010 AVG.
{$\aerr{0.08}{0.15}{0.12}{0.01}$}                 & %   [27]  BABAR
{$\aerr{0.20}{0.14}{0.10}{0.01}$}                 & %   [31]  BELLE
$<8.45$                                           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.16}{0.10}{0.08}$                         \\

424                                               & %         RPP\#
$\kz \mu^+ \mu^-$                                 & %         MODE @kll
$\cerr{0.45}{0.12}{0.10}$                         & %         PDG2010 AVG.
{$\aerr{0.49}{0.29}{0.25}{0.03}$}                 & %   [27]  BABAR
{$\aerr{0.44}{0.13}{0.10}{0.03}$}                 & %   [31]  BELLE
$<6.64$                                           & %   [53]  CLEO
\red{$\err{0.32}{0.10}{0.02}$}                    & %   [69]  CDF
$0.38 \pm 0.07$                                   \\

425                                               & %         RPP\#
$\kz \nu {\overline\nu}$                          & %         MODE @neutrino
$<160$                                            & %         PDG2010 AVG.
\red{$<56$}                                       & %   [29]  BABAR
{$<160$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<56$}                                           \\

426                                               & %         RPP\#
$\rho^0 \nu {\overline\nu}$                       & %         MODE @neutrino
$<440$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<440$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<440$}                                          \\

427                                               & %         RPP\#
$K^{*0} \ell^+ \ell^-$                            & %         MODE @kllsummary
$\cerr{0.99}{0.12}{0.11}$                         & %         PDG2010 AVG.
{$\aerr{1.03}{0.22}{0.21}{0.07}$}                 & %   [27]  BABAR
{$\aerr{0.97}{0.13}{0.11}{0.07}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.99}{0.13}{0.11}$                         \\

428                                               & %         RPP\#
$K^{*0} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.03}{0.19}{0.17}$                         & %         PDG2010 AVG.
{$\aerr{0.86}{0.26}{0.24}{0.05}$}                 & %   [27]  BABAR
{$\aerr{1.18}{0.27}{0.22}{0.09}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.03}{0.19}{0.17}$                         \\

429                                               & %         RPP\#
$K^{*0} \mu^+ \mu^-$                              & %         MODE @kll
$\cerr{1.05}{0.16}{0.13}$                         & %         PDG2010 AVG.
{$\aerr{1.35}{0.40}{0.37}{0.10}$}                 & %   [27]  BABAR
{$\aerr{1.06}{0.19}{0.14}{0.07}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\red{$\err{1.02}{0.10}{0.06}$}                    & %   [69]  CDF
$\cerr{1.05}{0.10}{0.09}$                         \\

430                                               & %         RPP\#
$K^{*0} \nu \overline \nu$                        & %         MODE @neutrino
$<120$                                            & %         PDG2010 AVG.
{$<120$}                                          & %   [24]  BABAR
{$<340$}                                          & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<120$}                                          \\

431                                               & %         RPP\#
$\phi \nu {\overline\nu}$                         & %         MODE @neutrino
$<58$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

433                                               & %         RPP\#
$\pi^0 e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.14$                                           & %         PDG2010 AVG.
{$<0.14$}                                         & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.14$}                                         \\

434                                               & %         RPP\#
$K^0 e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.27$                                           & %         PDG2010 AVG.
{$<0.27$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.27$}                                         \\

437                                               & %         RPP\#
$K^{*0} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<5.8$                                            & %         PDG2010 AVG.
{$<0.58$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.58$}                                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2010 Avg. & \babar  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~66                                               & %         RPP\#
$K \eta \gamma$                                   & %         MODE
$\cerr{8.5}{1.8}{1.6}$                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{8.5}{1.3}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

~68                                               & %         RPP\#
$K_2^*(1430) \gamma $                             & %         MODE
$\cerr{1.7}{0.6}{0.5}$                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$\err{1.7}{0.6}{0.1}$                             & %   [52]  CLEO
$1.7 \pm 0.6$                                     \\

~70                                               & %         RPP\#
$K_3^*(1780) \gamma $                             & %         MODE
$<37$                                             & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$<2.8$}                                          & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
{$<2.8$}                                          \\

~77                                               & %         RPP\#
$s \gamma$                                        & %         MODE NoAv  @bsgamma
$360\pm 23$                                       & %         PDG2010 AVG.
{$\berr{327}{18}{55}{41}$}                        & %   [13]  BABAR
$\err{345}{15}{40}$                               & %   [37]  BELLE
$\berr{321}{43}{32}{29}$                          & %   [57]  CLEO
$\err{355}{24}{9}$                                \\

~78                                               & %         RPP\#
$d \gamma$                                        & %         MODE @bsgamma
$12 \pm 6$                                        & %         PDG2010 AVG.
\red{$\err{9.2}{2.0}{2.3}$}                       & %   [25]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$9.2 \pm 3.0$                                     \\

~82                                               & %         RPP\#
$\rho \gamma $                                    & %         MODE
$1.39\pm 0.25$                                    & %         PDG2010 AVG.
{$\aerr{1.73}{0.34}{0.32}{0.17}$}                 & %   [2]  BABAR
{$\aerr{1.21}{0.24}{0.22}{0.12}$}                 & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$\cerr{1.39}{0.22}{0.21}$                         \\

~83                                               & %         RPP\#
$\rho/\omega \gamma $                             & %         MODE @bsgamma
$1.39\pm0.23$                                     & %         PDG2010 AVG.
{$\aerr{1.63}{0.30}{0.28}{0.16}$}                 & %   [2]  BABAR
{$\berr{1.14}{0.20}{0.10}{0.12}$}                 & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$\cerr{1.30}{0.18}{0.19}$                         \\

113                                               & %         RPP\#
$se^+ e^-$~\ddag                                  & %         MODE @kllsummary
$4.7\pm 1.3$                                      & %         PDG2010 AVG.
{$\err{6.0}{1.7}{1.3}$}                           & %   [8]  BABAR
{\blue $\berr{4.56}{1.15}{0.33}{0.40}$}           & %   [38]  BELLE
$<57$                                             & %   [58]  CLEO
$\cerr{4.91}{1.04}{1.06}$                         \\

114                                               & %         RPP\#
$s\mu^+ \mu^-$                                    & %         MODE @kllsummary
$4.3\pm 1.2$                                      & %         PDG2010 AVG.
{$\err{5.0}{2.8}{1.2}$}                           & %   [8]  BABAR
{\blue $\berr{1.91}{1.02}{0.16}{0.18}$}           & %   [38]  BELLE
$<58$                                             & %   [58]  CLEO
$\cerr{2.23}{0.97}{0.98}$                         \\

115                                               & %         RPP\#
$s \ell^+ \ell^-$~\ddag                           & %         MODE @kllsummary
$4.5\pm 1.0$                                      & %         PDG2010 AVG.
{$\err{5.6}{1.5}{1.3}$}                           & %   [8]  BABAR
{\blue $\berr{3.33}{0.80}{0.19}{0.24}$}           & %   [38]  BELLE
$<42$                                             & %   [58]  CLEO
$\cerr{3.66}{0.76}{0.77}$                         \\

116                                               & %         RPP\#
$\pi \ell^+ \ell^-$                               & %         MODE @kllsummary
$<0.062$                                          & %         PDG2010 AVG.
{$<0.091$}                                        & %   [18]  BABAR
{$<0.062$}                                        & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.062$}                                        \\

117                                               & %         RPP\#
$K e^+ e^-$                                       & %         MODE @kllsummary
$0.44 \pm 0.06$                                   & %         PDG2010 AVG.
{$\aerr{0.39}{0.09}{0.08}{0.02}$}                 & %   [27]  BABAR
{$\aerr{0.48}{0.08}{0.07}{0.03}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$0.44 \pm 0.06$                                   \\

118                                               & %         RPP\#
$K^* e^+ e^-$                                     & %         MODE @kllsummary
$1.19\pm0.20$                                     & %         PDG2010 AVG.
{$\aerr{0.99}{0.23}{0.21}{0.06}$}                 & %   [27]  BABAR
{$\aerr{1.39}{0.23}{0.20}{0.12}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.19}{0.17}{0.16}$                         \\

119                                               & %         RPP\#
$K \mu^+ \mu^-$                                   & %         MODE @kllsummary
$0.48 \pm 0.06$                                   & %         PDG2010 AVG.
{$\aerr{0.41}{0.13}{0.12}{0.02}$}                 & %   [27]  BABAR
{$\err{0.50}{0.06}{0.03}$}                        & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$0.48 \pm 0.06$                                   \\

120                                               & %         RPP\#
$K^* \mu^+ \mu^-$                                 & %         MODE @kllsummary
$1.15 \pm 0.15$                                   & %         PDG2010 AVG.
{$\aerr{1.35}{0.35}{0.33}{0.10}$}                 & %   [27]  BABAR
{$\aerr{1.10}{0.16}{0.14}{0.08}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.15}{0.16}{0.15}$                         \\

121                                               & %         RPP\#
$K \ell^+ \ell^-$                                 & %         MODE @kllsummary
$0.45 \pm 0.04$                                   & %         PDG2010 AVG.
{$\err{0.39}{0.07}{0.02}$}                        & %   [27]  BABAR
{$\aerr{0.48}{0.05}{0.04}{0.03}$}                 & %   [31]  BELLE
$<1.7$                                            & %   [53]  CLEO
$0.45 \pm 0.04$                                   \\

122                                               & %         RPP\#
$K^* \ell^+ \ell^-$                               & %         MODE @kllsummary
$1.08\pm 0.11$                                    & %         PDG2010 AVG.
{$\aerr{1.11}{0.19}{0.18}{0.07}$}                 & %   [27]  BABAR
{$\aerr{1.07}{0.11}{0.10}{0.09}$}                 & %   [31]  BELLE
$<3.3$                                            & %   [53]  CLEO
$\cerr{1.08}{0.12}{0.11}$                         \\

$~-$                                              & %         RPP\#
$K \nu \overline \nu$                             & %         MODE @neutrino
New                                               & %         PDG2010 AVG.
\red{$<14$}                                       & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<14$}                                           \\

123                                               & %         RPP\#
$K^* \nu \overline \nu$                           & %         MODE @neutrino
$<80$                                             & %         PDG2010 AVG.
{$<80$}                                           & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<80$}                                           \\

125                                               & %         RPP\#
$\pi e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.092$                                          & %         PDG2010 AVG.
{$<0.092$}                                        & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{$<0.092$}                                        \\

126                                               & %         RPP\#
$\rho e^\pm \mu^\mp$                              & %         MODE @leptonviol
$<3.2$                                            & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.2$                                            & %   [59]  CLEO
$<3.2$                                            \\

127                                               & %         RPP\#
$K e^\pm \mu^\mp$                                 & %         MODE @leptonviol
$<0.038$                                          & %         PDG2010 AVG.
{$<0.038$}                                        & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{$<0.038$}                                        \\

128                                               & %         RPP\#
$K^* e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.51$                                           & %         PDG2010 AVG.
{$<0.51$}                                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<6.2$                                            & %   [59]  CLEO
{$<0.51$}                                         \\

$~-$                                              & %         RPP\#
$s \gamma$ with baryons                           & %         MODE
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<38$~\dag                                        & %   [60]  CLEO
$<38$~\dag                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|}
\sgline
RPP\# & Parameter & PDG2010 Avg. & \babar & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~65$                                             & %         RPP\#
$\Delta_{0^-}(K^* \gamma)$                        & %         PARAMETER
$0.066 \pm 0.030$                                 & %         PDG2010 AVG.
{$\err{0.066}{0.021}{0.022}$}                     & %   [1]  BABAR
{$\err{0.012}{0.044}{0.026}$}                     & %   [32]  BELLE
%\nodata                                           & %   [0]  CDF
$0.052 \pm 0.026$                                 \\

$~77$                                             & %         RPP\#
$\Delta_{0^-}(X_s\gamma)$                         & %         PARAMETER
$-0.01 \pm 0.06$                                  & %         PDG2010 AVG.
$-0.01 \pm 0.06$                                  & %   [13]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %  [0]  CDF
$-0.01 \pm 0.06$                                  \\

$~82$                                             & %         RPP\#
$\Delta_{\rho \gamma}$                            & %         PARAMETER
$-0.46 \pm 0.17$                                  & %         PDG2010 AVG.
{$\aerr{-0.43}{0.25}{0.22}{0.10}$}                & %   [2]  BABAR
{$\aerrsy{-0.48}{0.21}{0.19}{0.08}{0.09}$}        & %   [44]  BELLE
%\nodata                                          & %   [0]  CDF
$\cerr{-0.46}{0.17}{0.16}$                        \\

121                                               & %         RPP\#
$\Delta_{0-}(K\ell\ell) \dag$                     & %         PARAMETER
$\cerr{-0.40}{0.34}{0.30}$                        & %         PDG2010 AVG.
{$\aerr{-1.43}{0.56}{0.85}{0.05}$}                & %   [27]  BABAR
{$\aerr{-0.31}{0.17}{0.14}{0.08}$}                & %   [31]  BELLE
%\nodata                                          & %   [0] CDF
$\cerr{-0.40}{0.16}{0.15}$                        \\

122                                               & %         RPP\#
$\Delta_{0-}(K^*\ell\ell) \dag$                   & %         PARAMETER
$-0.44 \pm 0.13$                                  & %         PDG2010 AVG.
{$\aerr{-0.56}{0.17}{0.15}{0.03}$}                & %   [27]  BABAR
{$\err{-0.29}{0.16}{0.09}$}                       & %   [31]  BELLE
%\nodata                                           & %   [0] CDF
$\cerr{-0.44}{0.13}{0.12}$                        \\

\nodata                                           & %         RPP\#
$\Delta_{0-}(K^{(*)}\ell\ell) \dag$               & %         PARAMETER
$-0.45 \pm 0.17$                                  & %         PDG2010 AVG.
{$\aerr{-0.64}{0.15}{0.14}{0.03}$}                & %   [27]  BABAR
{$\aerr{-0.30}{0.12}{0.11}{0.08}$}                & %   [31]  BELLE
%\nodata                                           & %   [0] CDF
$-0.45 \pm 0.10$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|llccccccc|}
\sgline
RPP\# & Mode & $q^2~[(\mathrm{GeV}/c^2)^2]$~\dag &
PDG2010 Avg. & \babar & Belle & CDF~\ddag & LHCb~\ddag & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
121                                               & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$< 2.0$                                           & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.81}{0.18}{0.16}{0.05}$}                 & %   [31]  BELLE
{\red $\err{0.33}{0.10}{0.02}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$0.46 \pm 0.09$                                   \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[2.0,4.3]$                                       & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.46}{0.14}{0.12}{0.03}$}                 & %   [31]  BELLE
{\red $\err{0.77}{0.14}{0.05}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$0.61 \pm 0.10$                                   \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[4.3,8.68]$                                      & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{1.00}{0.19}{0.18}{0.06}$}                 & %   [31]  BELLE
{\red $\err{1.05}{0.17}{0.07}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{1.03}{0.14}{0.13}$                         \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[10.09,12.86]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.55}{0.16}{0.14}{0.03}$}                 & %   [31]  BELLE
{\red $\err{0.48}{0.10}{0.03}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{0.50}{0.09}{0.08}$                         \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[14.18,16.00]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.38}{0.19}{0.12}{0.02}$}                 & %   [31]  BELLE
{\red $\err{0.52}{0.09}{0.03}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{0.49}{0.09}{0.08}$                         \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$>16.00$                                          & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.98}{0.20}{0.18}{0.06}$}                 & %   [31]  BELLE
{\red $\err{0.38}{0.09}{0.02}$}                   & %   [69]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$0.49 \pm 0.08$                                   \\

% \nodata                                           & %         RPP
% $K\ell^+\ell^-$                                   & %         MODE
% $[1.0,6.0]$                                       & %         q2
% \nodata                                           & %         PDG2010 AVG.
% \nodata                                           & %   [0]   BABAR
% {\red $\aerr{1.36}{0.23}{0.21}{0.08}$}            & %   [31]  BELLE
% {\red $\err{1.01}{0.26}{0.07}$}                   & %   [68]  CDF
% \nodata                                           & %   [0]   LHCb
% \nodata
122                                               & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$< 2.0$                                           & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{1.46}{0.40}{0.35}{0.11}$}                 & %   [31]  BELLE
{\red $\err{1.73}{0.33}{0.10}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.56}{0.11}{0.03}$}                  & %   [71]  LHCB~\DDAG
$0.74 \pm 0.10$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[2.0,4.3]$                                       & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{0.86}{0.31}{0.27}{0.07}$}                 & %   [31]  BELLE
{\red $\err{0.82}{0.26}{0.06}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.28}{0.08}{0.02}$}                  & %   [71]  LHCB~\DDAG
$0.37 \pm 0.08$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[4.3,8.68]$                                      & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{1.37}{0.47}{0.42}{0.39}$}                 & %   [31]  BELLE
{\red $\err{1.72}{0.41}{0.14}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.55}{0.07}{0.03}$}                  & %   [71]  LHCB~\DDAG
$0.60 \pm 0.07$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[10.09,12.86]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.24}{0.44}{0.40}{0.19}$}                 & %   [31]  BELLE
{\red $\err{1.77}{0.34}{0.11}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.53}{0.09}{0.03}$}                  & %   [71]  LHCB~\DDAG
$0.68 \pm 0.09$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[14.18,16.00]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{1.05}{0.29}{0.26}{0.08}$}                 & %   [31]  BELLE
{\red $\err{1.21}{0.24}{0.07}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.59}{0.10}{0.03}$}                  & %   [71]  LHCB~\DDAG
$0.72 \pm 0.09$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$>16.00$                                          & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.04}{0.27}{0.24}{0.16}$}                 & %   [31]  BELLE
{\red $\err{0.88}{0.22}{0.05}$}                   & %   [69]  CDF~\DDAG
{\blue $\err{0.48}{0.08}{0.03}$}                  & %   [71]  LHCB~\DDAG
$0.64 \pm 0.08$                                   \\

% \nodata                                           & %         RPP
% $K^*\ell^+\ell^-$                                 & %         MODE
% $[1.0,6.0]$                                       & %         q2
% \nodata                                           & %         PDG2010 AVG.
% \nodata                                           & %   [28]  BABAR
% {\red $\aerr{1.49}{0.45}{0.40}{0.12}$}            & %   [31]  BELLE
% {\red $\err{1.60}{0.54}{0.14}$}                   & %   [68]  CDF
% {\blue $\err{0.39}{0.06}{0.02}$}                  & %   [71]  LHCb
% \nodata

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|llcccccc|}
\sgline
RPP\# & Mode & $q^2~[(\mathrm{GeV}/c^2)^2]$~\dag &
PDG2010 Avg. & Belle & CDF~\ddag & LHCb~\ddag & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
121                                               & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$< 2.0$                                           & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{0.06}{0.32}{0.35}{0.02}$}                 & %   [0]  PDG2010 AVG.
{$\aerr{0.06}{0.32}{0.35}{0.02}$}                 & %   [31]  BELLE
{\blue $\aerr{0.13}{0.42}{0.43}{0.07}$}           & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{0.08}{0.20}{0.22}$                         \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[2.0,4.3]$                                       & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{-0.43}{0.38}{0.40}{0.09}$}                & %   [0]  PDG2010 AVG.
{$\aerr{-0.43}{0.38}{0.40}{0.09}$}                & %   [31]  BELLE
{\blue $\aerr{0.32}{0.15}{0.16}{0.05}$}           & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$0.12 \pm 0.14$                                   \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[4.3,8.68]$                                      & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{-0.20}{0.12}{0.14}{0.03}$}                & %   [0]  PDG2010 AVG.
{$\aerr{-0.20}{0.12}{0.14}{0.03}$}                & %   [31]  BELLE
{\blue $\aerr{0.01}{0.13}{0.10}{0.01}$}           & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{-0.11}{0.06}{0.07}$                        \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[10.09,12.86]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{-0.21}{0.17}{0.15}{0.06}$}                & %   [31]  BELLE
{\blue $\aerr{-0.03}{0.11}{0.10}{0.04}$}          & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{-0.08}{0.10}{0.09}$                        \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$[14.18,16.00]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{0.04}{0.32}{0.26}{0.05}$}                 & %   [31]  BELLE
{\blue $\aerr{-0.05}{0.09}{0.11}{0.03}$}          & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{-0.04}{0.09}{0.10}$                        \\

\nodata                                           & %         RPP\#
$K\ell^+\ell^-$                                   & %         MODE
$>16.00$                                          & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{0.02}{0.11}{0.08}{0.02}$}                 & %   [31]  BELLE
{\blue $\aerr{0.09}{0.17}{0.13}{0.03}$}           & %   [68]  CDF~\DDAG
\nodata                                           & %   [0]  LHCB~\DDAG
$\cerr{0.04}{0.09}{0.07}$                         \\

122                                               & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$< 2.0$                                           & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{0.47}{0.26}{0.32}{0.03}$}                 & %   [0]  PDG2010 AVG.
{$\aerr{0.47}{0.26}{0.32}{0.03}$}                 & %   [31]  BELLE
{\blue $\aerr{-0.35}{0.26}{0.23}{0.10}$}          & %   [68]  CDF~\DDAG
{\blue $\aerr{-0.17}{0.22}{0.23}{0.06}$}          & %   [71]  LHCB~\DDAG
$0.03 \pm 0.14$                                   \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[2.0,4.3]$                                       & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{0.11}{0.31}{0.36}{0.07}$}                 & %   [0]  PDG2010 AVG.
{$\aerr{0.11}{0.31}{0.36}{0.07}$}                 & %   [31]  BELLE
{\blue $\aerr{0.29}{0.32}{0.35}{0.15}$}           & %   [68]  CDF~\DDAG
{\blue $\aerr{-0.04}{0.19}{0.15}{0.06}$}          & %   [71]  LHCB~\DDAG
$\cerr{0.05}{0.15}{0.14}$                         \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[4.3,8.68]$                                      & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
{$\aerr{0.45}{0.15}{0.21}{0.15}$}                 & %   [0]  PDG2010 AVG.
{$\aerr{0.45}{0.15}{0.21}{0.15}$}                 & %   [31]  BELLE
{\blue $\aerr{0.01}{0.20}{0.20}{0.09}$}           & %   [68]  CDF~\DDAG
{\blue $\aerr{0.28}{0.06}{0.08}{0.02}$}           & %   [71]  LHCB~\DDAG
$\cerr{0.28}{0.06}{0.07}$                         \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[10.09,12.86]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{0.43}{0.18}{0.20}{0.03}$}                 & %   [31]  BELLE
{\blue $\aerr{0.38}{0.16}{0.19}{0.09}$}           & %   [68]  CDF~\DDAG
{\blue $\aerr{0.27}{0.11}{0.13}{0.03}$}           & %   [71]  LHCB~\DDAG
$\cerr{0.33}{0.09}{0.10}$                         \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$[14.18,16.00]$                                   & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{0.70}{0.16}{0.22}{0.10}$}                 & %   [31]  BELLE
{\blue $\aerr{0.44}{0.18}{0.21}{0.10}$}           & %   [68]  CDF~\DDAG
{\blue $\aerr{0.50}{0.06}{0.09}{0.03}$}           & %   [71]  LHCB~\DDAG
$\cerr{0.51}{0.06}{0.08}$                         \\

\nodata                                           & %         RPP\#
$K^*\ell^+\ell^-$                                 & %         MODE
$>16.00$                                          & %         $Q^2~[(\MATHRM{GEV}/C^2)^2]$~\DAG
\nodata                                           & %   [0]  PDG2010 AVG.
{$\aerr{0.66}{0.11}{0.16}{0.04}$}                 & %   [31]  BELLE
{\blue $\aerr{0.65}{0.17}{0.18}{0.16}$}           & %   [68]  CDF~\DDAG
{\blue $\aerr{0.10}{0.13}{0.13}{0.06}$}           & %   [71]  LHCB~\DDAG
$0.39 \pm 0.10$                                   \\

% \nodata                                           & %         RPP
% $K^*\ell^+\ell^-$                                 & %         MODE
% $[1.0,6.0]$                                       & %         q2
% \nodata                                           & %         PDG2010 AVG.
% {\red $\aerr{0.26}{0.27}{0.30}{0.07}$}            & %   [31]  BELLE
% {\red $\aerr{0.43}{0.36}{0.37}{0.06}$}            & %   [68]  CDF
% {\blue $\aerr{-0.10}{0.14}{0.14}{0.05}$}          & %   [71]  LHCb
% \nodata
% \nodata                                           & %         RPP
% $K^*\ell^+\ell^-)$                  & %         MODE
% $> 10.24$~$\diamondsuit$                          & %         q2
% \nodata                                           & %         PDG2010 AVG.
% \nodata                                           & %   [31]  BELLE
% \nodata                                           & %   [0]   CDF
% \nodata                                           & %   [0]   LHCb
% \nodata

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2010 Avg. &  Belle & CDF & D0 & LHCb & CMS & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$15$                                              & %         RPP\#
$\pi^+\pi^-$                                      & %         MODE @bs
$<1.2 $                                           & %         PDG2010 AVG.
\red$<12$                                         & %   [16]  BELLE
\blue$\err{0.57}{0.15}{0.10}$$\dag$               & %   [6]  CDF
\nodata                                           & %   [0]  D0
\blue{$\aerr{0.98}{0.23}{0.19}{0.11}$}            & %   [22]  LHCB
\nodata                                           & %   [0]  CMS
$0.73 \pm 0.14$                                   \\

$21$                                              & %         RPP\#
$\phi\phi$                                        & %         MODE @bs
$14 \pm 8$                                        & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
\red $23.2\pm1.8\pm8.2$ $\dag$                    & %   [5]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$23.2 \pm 8.4$                                    \\

$22$                                              & %         RPP\#
$\pi^+K^-$                                        & %         MODE @bs
$4.9\pm1.0$                                       & %         PDG2010 AVG.
\red$<26$                                         & %   [16]  BELLE
$5.0\pm0.7\pm0.8$$\dag$                           & %   [2]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$5.0 \pm 1.1$                                     \\

$23$                                              & %         RPP\#
$K^+K^-$                                          & %         MODE @bs
$33 \pm9$                                         & %         PDG2010 AVG.
\red $\aerr{38}{10}{9}{7}$                        & %   [16]  BELLE
\red $\err{23.9}{1.4}{3.6}$$\dag$                 & %   [7]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$25.4 \pm 3.7$                                    \\

$~-$                                              & %         RPP\#
$K^0\overline{K}^0$                               & %         MODE @bs
New                                               & %         PDG2010 AVG.
\red $< 66$                                       & %   [16]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
 $< 66$                                           \\

$25$                                              & %         RPP\#
$K^{*0}\overline{K}^{*0}$                         & %         MODE @bs
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
\red $\err{28.1}{4.6}{4.6}$                       & %   [21]  LHCB
\nodata                                           & %   [0]  CMS
$28.1 \pm 6.5$                                    \\

$28$                                              & %         RPP\#
$\gamma\gamma$                                    & %         MODE @bs
$<8.7 $                                           & %         PDG2010 AVG.
$<8.7$                                            & %   [15]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$<8.7$                                            \\

$29$                                              & %         RPP\#
$\phi\gamma$                                      & %         MODE @bs
{$\aerrsy{57}{18}{15}{12}{11} $}                  & %         PDG2010 AVG.
{$\aerrsy{57}{18}{15}{12}{11} $}                  & %   [15]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$\cerr{57}{21}{18}$                               \\

$30$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         MODE @bs
$<0.047$                                          & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
\red$<0.035$$\dag$                                & %   [1]  CDF
\red$<0.042$$\dag$                                & %   [10]  D0
\red$<0.012$$\dag$                                & %   [20]  LHCB
\red$<0.016$$\dag$                                & %   [25]  CMS
$<0.012$$\dag$                                    \\

$31$                                              & %         RPP\#
$e^+e^-$                                          & %         MODE @bs
$<0.28$                                           & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
$<0.28$$\dag$                                     & %   [3]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$<0.28$$\dag$                                     \\

$32$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         MODE @bs
$<0.20 $                                          & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
$<0.20 $$\dag$                                    & %   [3]  CDF
\nodata                                           & %   [0]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$<0.20 $$\dag$                                    \\

$33$                                              & %         RPP\#
$\phi\mu^+\mu^-$                                  & %         MODE @bs
$<3.2 $                                           & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
\red$\err{1.47}{0.24}{0.46}$$\dag$                & %   [4]  CDF
$<3.2$ $\dag$                                     & %   [11]  D0
\nodata                                           & %   [0]  LHCB
\nodata                                           & %   [0]  CMS
$1.47 \pm 0.52$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# & Mode & PDG2010 Avg. &  CDF & D0 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$13$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)/\it{f}_d\mathcal{B}(B^0\rightarrow K^+\pi-)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\blue$0.008\pm0.002\pm0.001$                      & %   [6]  CDF
\nodata                                           & %   [0]  D0
$0.008 \pm 0.002$                                 \\

$19$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\phi\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\red$(1.78\pm0.14\pm0.20)\times 10^{-2} $         & %   [5]  CDF
\nodata                                           & %   [0]  D0
$1.78 \pm 0.24$                                   \\

$20$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+\pi^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
$0.071\pm0.010\pm0.007 $                          & %   [2]  CDF
\nodata                                           & %   [0]  D0
$0.071 \pm 0.012$                                 \\

$21$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+K^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\red$0.347\pm0.020\pm0.021 $                      & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.347 \pm 0.029$                                 \\

$31$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow \phi\mu^+\mu^-)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2010 AVG.
\red$(1.11\pm0.25\pm0.09)\times 10^{-3}$          & %   [4]  CDF
$<3.5 \times 10^{-3}$                             & %   [11]  D0
$1.11 \pm 0.27$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
220                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @acp1,acpselect
$0.009\pm 0.029$                                  & %         PDG2010 AVG.
{$\err{-0.029}{0.039}{0.010}$}                    & %   [1]  BABAR
{\blue $\err{-0.014}{0.012}{0.006}$}              & %   [76]  BELLE
$\err{0.18}{0.24}{0.02}$                          & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$-0.015 \pm 0.012$                                \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
221                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @acp1,acpselect
$0.051\pm 0.025$                                  & %         PDG2010 AVG.
{$\err{0.030}{0.039}{0.010}$}                     & %   [6]  BABAR
{$\err{0.043}{0.024}{0.002}$}                     & %   [76]  BELLE
$\err{-0.29}{0.23}{0.02}$                         & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$0.037 \pm 0.021$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
222                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @acp2
$0.013\pm 0.017$                                  & %         PDG2010 AVG.
{$\aerr{0.008}{0.017}{0.018}{0.009}$}             & %   [16]  BABAR
{$\err{0.028}{0.028}{0.021}$}                     & %   [52]  BELLE
$\err{0.03}{0.12}{0.02}$                          & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.013}{0.016}{0.017}$                      \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
223                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @acp2
$\aerr{-0.30}{0.33}{0.37}{0.02}$                  & %         PDG2010 AVG.
\red{$\err{-0.26}{0.27}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.26 \pm 0.27$                                  \\

%------------------------------------------------------------------
%                             \etapr K_0^{*+}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @acp2
New                                               & %         PDG2010 AVG.
\red{$\err{0.06}{0.20}{0.02}$}                    & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \etapr K_2^{*+}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @acp2
New                                               & %         PDG2010 AVG.
\red{$\err{0.15}{0.13}{0.02}$}                    & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
224                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @acp2,acpselect
$-0.37\pm 0.09$                                   & %         PDG2010 AVG.
{$\err{-0.36}{0.11}{0.03}$}                       & %   [16]  BABAR
{\red $\err{-0.38}{0.11}{0.01}$}                  & %   [55]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.37 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
225                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @acp2,acpselect
$0.02\pm 0.06$                                    & %         PDG2010 AVG.
{$\err{0.01}{0.08}{0.02}$}                        & %   [10]  BABAR
{$\err{0.03}{0.10}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
226                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @acp2
$\err{0.05}{0.13}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.05}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
227                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @acp2
$\err{-0.45}{0.30}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.45}{0.30}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
236                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @acp2,acpselect
$0.02\pm0.05$                                     & %         PDG2010 AVG.
{$\err{-0.01}{0.07}{0.01}$}                       & %   [8]  BABAR
{$\aerr{0.05}{0.08}{0.07}{0.01}$}                 & %   [51]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
237                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @acp2
$0.29 \pm 0.35$                                   & %         PDG2010 AVG.
${\err{0.29}{0.35}{0.02}}$                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.29 \pm 0.35$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^+
%------------------------------------------------------------------
239                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @acp2
$-0.10 \pm 0.09$                                  & %         PDG2010 AVG.
{$\err{-0.10}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.10 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^+
%------------------------------------------------------------------
240                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @acp2
$0.14 \pm 0.15$                                   & %         PDG2010 AVG.
{$\err{0.14}{0.15}{0.02}$}                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
243                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @acp1,acpselect
$-0.04\pm0.09$                                    & %         PDG2010 AVG.
{$\berr{0.032}{0.052}{0.016}{0.013}$}             & %   [22]  BABAR
{$\err{-0.149}{0.064}{0.022}$}                    & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.038 \pm 0.042$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
244                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @acp1
{$\err{0.04}{0.29}{0.05}$}                        & %         PDG2010 AVG.
\red{$\err{-0.06}{0.24}{0.04}$}                   & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.06 \pm 0.24$                                  \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
245                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @acp1,acpselect
$0.038\pm0.022$                                   & %         PDG2010 AVG.
{$\err{0.028}{0.020}{0.023}$}                     & %   [22]  BABAR
{$\err{0.049}{0.026}{0.020}$}                     & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.038 \pm 0.022$                                 \\

%------------------------------------------------------------------
%                             K^+\pi^0\pi^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE
New                                               & %         PDG2010 AVG.
\red{$\err{-0.006}{0.006}{0.004}$}                & %   [18]  BABAR
\nodata                                           & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.006 \pm 0.007$                                \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
248                                               & %         RPP\#
$f_0(980) K^+$                                    & %         MODE @acp2,acpselect
$\cerr{-0.10}{0.05}{0.04}$                        & %         PDG2010 AVG.
{$\berr{-0.106}{0.050}{0.036}{0.015}$}            & %   [22]  BABAR
{$\berr{-0.077}{0.065}{0.046}{0.026}$}            & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.095}{0.049}{0.042}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
249                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE @acp2
$\cerr{-0.68}{0.19}{0.017}$                       & %         PDG2010 AVG.
{$\berr{-0.85}{0.22}{0.26}{0.13}$}                & %   [22]  BABAR
{$\err{-0.59}{0.22}{0.04}$}                       & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.68}{0.20}{0.18}$                        \\

%------------------------------------------------------------------
%                             f_0(1500)K^+
%------------------------------------------------------------------
253                                               & %         RPP\#
$f_0(1500) K^+$ $\dag$                            & %         MODE @acp2
$\berr{0.28}{0.26}{0.15}{0.14}$                   & %         PDG2010 AVG.
{$\berr{0.28}{0.26}{0.15}{0.14}$}                 & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.28}{0.30}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
255                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @acp2
$0.37 \pm 0.10$                                   & %         PDG2010 AVG.
{$\berr{0.44}{0.10}{0.06}{0.14}$}                 & %   [22]  BABAR
{$\berr{0.30}{0.11}{0.11}{0.05}$}                 & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.37 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K_0^*(1430)\pi^+
%------------------------------------------------------------------
256                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @acp1,acpselect
$0.55\pm 0.33$                                    & %         PDG2010 AVG.
{$\berr{0.032}{0.035}{0.034}{0.028}$}             & %   [22]  BABAR
{$\berr{0.076}{0.038}{0.028}{0.022}$}             & %   [62]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.055}{0.034}{0.032}$                      \\

%------------------------------------------------------------------
%                             K_2^*(1430)\pi^+
%------------------------------------------------------------------
257                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @acp1
$\berr{0.05}{0.23}{0.18}{0.08}$                   & %         PDG2010 AVG.
{$\berr{0.05}{0.23}{0.18}{0.08}$}                 & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.05}{0.29}{0.24}$                         \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
265                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @acp2
$\err{-0.12}{0.17}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.12}{0.17}{0.02}$}                       & %   [17]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
266                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @acp1,acpselect
${\err{0.07}{0.07}{0.04}}$                        & %         PDG2010 AVG.
${\err{0.07}{0.07}{0.04}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
267                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @acp2
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %         PDG2010 AVG.
\red$\err{0.31}{0.13}{0.03}$                      & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.31 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
268                                               & %         RPP\#
$f_0(980) K^{*+}$                                 & %         MODE @acp2
$\err{-0.34}{0.21}{0.03}$                         & %         PDG2010 AVG.
\red$\err{-0.15}{0.12}{0.03}$                     & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.15 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             a1^+K^0
%------------------------------------------------------------------
269                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @acp2
$\err{0.12}{0.11}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.12}{0.11}{0.02}$}                        & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.12 \pm 0.11$                                   \\

270                                               & %         RPP\#
$b_1^+ K^0$                                       & %         MODE @acp2
$-0.03 \pm 0.15$                                  & %         PDG2010 AVG.
{$\err{-0.03}{0.15}{0.02}$}                       & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.03 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
271                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @acp2
$\err{-0.01}{0.16}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.01}{0.16}{0.02}$}                       & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.16$                                  \\

274                                               & %         RPP\#
$b_1^0 K^+$                                       & %         MODE @acp2
$\err{-0.46}{0.20}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.46}{0.20}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.46 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
277                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @acp1
$0.12\pm0.18$                                     & %         PDG2010 AVG.
{$\err{0.10}{0.26}{0.03}$}                        & %   [1]  BABAR
{\blue $\err{0.017}{0.168}{0.002}$}               & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.041 \pm 0.141$                                 \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
279                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @acp1
$-0.04 \pm 0.11$                                  & %         PDG2010 AVG.
{$\err{-0.04}{0.11}{0.02}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

281                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @acp1,acpselect
$\err{0.00}{0.10}{0.03}$                          & %         PDG2010 AVG.
{$\err{0.00}{0.10}{0.03}$}                        & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.00 \pm 0.10$                                   \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
291                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @acp1,acpselect
$-0.017\pm0.026\pm 0.015$                         & %         PDG2010 AVG.
{$\err{-0.02}{0.03}{0.02}$}                       & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
292                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @acp2,acpselect
$-0.01\pm 0.06$                                   & %         PDG2010 AVG.
{$\err{0.00}{0.08}{0.02}$}                        & %   [4]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [59]  BELLE
\nodata                                           & %   [0]  CLEO
{$\berr{-0.07}{0.17}{0.03}{0.02}$}                & %   [85]  CDF
$-0.01 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
300                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @acp1,acpselect
$\err{0.11}{0.08}{0.03}$                          & %         PDG2010 AVG.
${\err{0.11}{0.08}{0.03}}$                        & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
301                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @acp2,acpselect
$-0.01\pm 0.08$                                   & %         PDG2010 AVG.
{$\err{0.00}{0.09}{0.04}$}                        & %   [32]  BABAR
${\err{-0.02}{0.14}{0.03}}$                       & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K_1^+(1270)
%------------------------------------------------------------------
303                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @acp2
$0.15 \pm 0.20$                                   & %         PDG2010 AVG.
{$\err{0.15}{0.19}{0.05}$}                        & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*+}(1430)
%------------------------------------------------------------------
306                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @acp2
$0.04 \pm 0.15$                                   & %         PDG2010 AVG.
{$\err{0.04}{0.15}{0.04}$}                        & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*+}(1430)
%------------------------------------------------------------------
307                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @acp2
$-0.23 \pm 0.20$                                  & %         PDG2010 AVG.
{$\err{-0.23}{0.19}{0.06}$}                       & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.23 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
310                                               & %         RPP\#
$\phi \phi K^+$                                   & %         MODE @acp2
New                                               & %         PDG2010 AVG.
$\red{\err{-0.10}{0.08}{0.02}}$                   & %   [44]  BABAR
$\blue{\aerr{0.01}{0.19}{0.16}{0.02}}$            & %   [65]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K^*+\gamma
%------------------------------------------------------------------
314                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @acp3
$0.18 \pm 0.29$                                   & %         PDG2010 AVG.
{$\err{0.18}{0.28}{0.07}$}                        & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.18 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
316                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @acp2,acpselect
$-0.12\pm0.07$                                    & %         PDG2010 AVG.
{ $\err{-0.09}{0.10}{0.01}$}                      & %   [25]  BABAR
$\err{-0.16}{0.09}{0.06}$                         & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
318                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @acp2
$\err{-0.26}{0.14}{0.05}$                         & %         PDG2010 AVG.
{$\err{-0.26}{0.14}{0.05}$}                       & %   [20]  BABAR
\red{$\err{-0.03}{0.11}{0.08}$}                   & %   [75]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.13 \pm 0.10$                                  \\

\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             \rho^+\gamma
%------------------------------------------------------------------
329                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @acp3
$-0.11 \pm 0.33$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{-0.11}{0.32}{0.09}$}                       & %   [73]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
330                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @acp3,acpselect
$0.06\pm 0.05$                                    & %         PDG2010 AVG.
{$\err{0.03}{0.08}{0.01}$}                        & %   [6]  BABAR
{\blue $\err{0.025}{0.043}{0.007}$}               & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.026 \pm 0.039$                                 \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
331                                               & %         RPP\#
$\pi^+ \pi^- \pi^+$                               & %         MODE @acp3,acpselect
$\cerr{0.032}{0.059}{0.057}$                      & %         PDG2010 AVG.
{$\berr{0.032}{0.044}{0.040}{0.037}$}             & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.032}{0.059}{0.057}$                      \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
332                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @acp3
$\cerr{0.18}{0.09}{0.17}$                         & %         PDG2010 AVG.
{$\berr{0.18}{0.07}{0.05}{0.15}$}                 & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.18}{0.09}{0.17}$                         \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
%333                                               & %         RPP\#
%$f_0(980) \pi^+$                                  & %         MODE @acp3
%New                                               & %         PDG2010 AVG.
%{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$-0.50 \pm 0.54$
%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
334                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @acp3
$\cerr{0.41}{0.31}{0.29}$                         & %         PDG2010 AVG.
{$\berr{0.41}{0.25}{0.18}{0.15}$}                 & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.41}{0.31}{0.29}$                         \\

%------------------------------------------------------------------
%                             \rho(1450)^0\pi^+
%------------------------------------------------------------------
335                                               & %         RPP\#
$\rho(1450)^0 \pi^+$                              & %         MODE @acp3
$\cerr{-0.06}{0.36}{0.42}$                        & %         PDG2010 AVG.
{$\berr{-0.06}{0.28}{0.23}{0.32}$}                & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.06}{0.36}{0.42}$                        \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+ (N.R.)
%------------------------------------------------------------------
338                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @acp3
$\cerr{-0.14}{0.23}{0.16}$                        & %         PDG2010 AVG.
{$\berr{-0.14}{0.14}{0.18}{0.08}$}                & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.14}{0.23}{0.16}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
340                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @acp3
$0.02\pm0.11$                                     & %         PDG2010 AVG.
{$\err{-0.01}{0.13}{0.02}$}                       & %   [13]  BABAR
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [64]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
342                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @acp3,acpselect
$-0.05\pm 0.05$                                   & %         PDG2010 AVG.
{$\err{-0.054}{0.055}{0.010}$}                    & %   [29]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [60]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.051 \pm 0.054$                                \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
346                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @acp3,acpselect
$-0.04\pm 0.06$                                   & %         PDG2010 AVG.
{$\err{-0.02}{0.08}{0.01}$}                       & %   [8]  BABAR
{$\err{-0.02}{0.09}{0.01}$}                       & %   [51]  BELLE
$\err{-0.34}{0.25}{0.02}$                         & %   [81]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
347                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @acp3,acpselect
$-0.20 \pm 0.09$                                  & %         PDG2010 AVG.
{$\err{-0.20}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.20 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                              eta\pi^+
%------------------------------------------------------------------
348                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @acp3,acpselect
$-0.13\pm0.10$                                    & %         PDG2010 AVG.
{$\err{-0.03}{0.09}{0.03}$}                       & %   [16]  BABAR
{\red $\err{-0.19}{0.06}{0.01}$}                  & %   [55]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.14 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
349                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @acp3
$0.11\pm 0.11$                                    & %         PDG2010 AVG.
{$\err{0.13}{0.11}{0.02}$}                        & %   [11]  BABAR
{$\aerr{-0.04}{0.34}{0.32}{0.01}$}                & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
350                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @acp3
$0.06 \pm 0.16$                                   & %         PDG2010 AVG.
{$\err{0.03}{0.17}{0.02}$}                        & %   [16]  BABAR
{$\aerr{0.20}{0.37}{0.36}{0.04}$}                 & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
351                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @acp3
$\err{0.04}{0.28}{0.02}$                          & %         PDG2010 AVG.
\red{$\err{0.26}{0.17}{0.02}$}                    & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.26 \pm 0.17$                                   \\

359                                               & %         RPP\#
$b_1^0 \pi^+$                                     & %         MODE @acp3
$\err{0.05}{0.16}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.05}{0.16}{0.02}$}                        & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
368                                               & %         RPP\#
$p \overline p \pi^+$                             & %         MODE @acp3,acpselect
$0.00\pm0.04$                                     & %         PDG2010 AVG.
{$\err{0.04}{0.07}{0.04}$}                        & %   [5]  BABAR
{$\err{-0.17}{0.10}{0.02}$}                       & %   [69]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
371                                               & %         RPP\#
$p \overline p K^+$                               & %         MODE @acp3,acpselect
$-0.16\pm0.07$                                    & %         PDG2010 AVG.
{$\err{-0.16}{0.08}{0.04}$}                       & %   [30]  BABAR
{$\err{-0.02}{0.05}{0.02}$}                       & %   [69]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.06 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             p pbar K*+
%------------------------------------------------------------------
376                                               & %         RPP\#
$p \overline p K^{*+}$                            & %         MODE @acp3
$0.21 \pm 0.16$                                   & %         PDG2010 AVG.
{$\err{0.32}{0.13}{0.05}$}                        & %   [5]  BABAR
{$\err{-0.01}{0.19}{0.02}$}                       & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.21 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar gamma
%------------------------------------------------------------------
379                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @acp3
$\err{0.17}{0.16}{0.05}$                          & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.17}{0.16}{0.05}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.17 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar pi0
%------------------------------------------------------------------
380                                               & %         RPP\#
$p \overline{\Lambda} \pi^0$                      & %         MODE @acp3
$\err{0.01}{0.17}{0.04}$                          & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{0.01}{0.17}{0.04}$}                        & %   [67]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
416                                               & %         RPP\#
$K^+ \ell \ell$                                   & %         MODE @acp3,acpselect
$-0.01 \pm 0.09$                                  & %         PDG2010 AVG.
{$\err{-0.18}{0.19}{0.01}$}                       & %   [12]  BABAR
$\err{0.04}{0.10}{0.02}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             K+ee
%------------------------------------------------------------------
417                                               & %         RPP\#
$K^+e^+e^-$                                       & %         MODE @acp3
$0.14 \pm 0.14$                                   & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{0.14}{0.14}{0.03}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.14$                                   \\

%------------------------------------------------------------------
%                             K+mumu
%------------------------------------------------------------------
418                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         MODE @acp3
$-0.05 \pm 0.13$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.05}{0.13}{0.03}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K*+ll
%------------------------------------------------------------------
421                                               & %         RPP\#
$K^{*+} \ell \ell$                                & %         MODE @acp3
$-0.09\pm0.14$                                    & %         PDG2010 AVG.
{$\aerr{0.01}{0.26}{0.24}{0.02}$}                 & %   [12]  BABAR
$\aerr{-0.13}{0.17}{0.16}{0.01}$                  & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.09}{0.14}{0.13}$                        \\

%------------------------------------------------------------------
%                             K*+ee
%------------------------------------------------------------------
422                                               & %         RPP\#
$K^{*+}e^+e^-$                                    & %         MODE @acp3
$\cerr{-0.14}{0.23}{0.22}$                        & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\aerr{-0.14}{0.23}{0.22}{0.02}$                  & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.14}{0.23}{0.22}$                        \\

%------------------------------------------------------------------
%                             K*+mumu
%------------------------------------------------------------------
423                                               & %         RPP\#
$K^{*+}\mu^+\mu^-$                                & %         MODE @acp3
$-0.12 \pm 0.24$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.12}{0.24}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.24$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & CDF & LHCb & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
210                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @acp1,acpselect
$-0.098\pm 0.013$                                 & %         PDG2010 AVG.
{\blue $\berr{-0.107}{0.016}{0.006}{0.004}$}      & %   [31]  BABAR
{$\err{-0.069}{0.014}{0.007}$}                    & %   [76]  BELLE
{\red $\err{-0.086}{0.023}{0.009}$}               & %   [86]  CDF
{\blue $\err{-0.088}{0.011}{0.008}$}              & %   [91]  LHCB
$-0.087 \pm 0.008$                                \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
213                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @acp2
$\err{0.08}{0.25}{0.02}$                          & %         PDG2010 AVG.
\red{$\err{0.02}{0.23}{0.02}$}                    & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.02 \pm 0.23$                                   \\

%------------------------------------------------------------------
%                             \etapr K_0^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @acp2
New                                               & %         PDG2010 AVG.
\red{$\err{-0.19}{0.17}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.19 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             \etapr K_2^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @acp2
New                                               & %         PDG2010 AVG.
\red{$\err{0.14}{0.18}{0.02}$}                    & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.14 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
215                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @acp2,acpselect
$0.19\pm0.05$                                     & %         PDG2010 AVG.
{$\err{0.21}{0.06}{0.02}$}                        & %   [10]  BABAR
{$\err{0.17}{0.08}{0.01}$}                        & %   [58]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
216                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @acp2
$\err{0.06}{0.13}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.06}{0.13}{0.02}$}                        & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
217                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @acp2
$\err{-0.07}{0.19}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.07}{0.19}{0.02}$}                       & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.19$                                  \\

222                                               & %         RPP\#
$b_1^- K^+$                                       & %         MODE @acp2
$\err{0.07}{0.12}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.07}{0.12}{0.02}$}                        & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.12$                                   \\

%------------------------------------------------------------------
%                             \omega K^{*0}
%------------------------------------------------------------------
227                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @acp2
$0.45 \pm 0.25$                                   & %         PDG2010 AVG.
${\err{0.45}{0.25}{0.02}}$                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.45 \pm 0.25$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^0
%------------------------------------------------------------------
229                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @acp2,acpselect
$-0.07 \pm 0.09$                                  & %         PDG2010 AVG.
{$\err{-0.07}{0.09}{0.02}$}                       & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.07 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^0
%------------------------------------------------------------------
230                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @acp2
$0.37 \pm 0.17$                                   & %         PDG2010 AVG.
{$\err{0.37}{0.17}{0.02}$}                        & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.37 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
%213                                               & %         RPP\#
%$K^0 \overline{K}^0$                              & %         MODE @acp1
%New                                               & %         PDG2010 AVG.
%\nodata                                           & %   [0]  BABAR
%{$\aerr{-0.58}{0.73}{0.66}{0.04}$}                & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCb
%$\cerr{-0.58}{0.73}{0.66}$
%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
232                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @acp1,acpselect
$0.00\pm0.06$                                     & %         PDG2010 AVG.
$\aerr{-0.030}{0.045}{0.051}{0.055}$              & %   [37]  BABAR
$\err{0.07}{0.11}{0.01}$                          & %   [54]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$\cerr{0.000}{0.059}{0.061}$                      \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
233                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @acp2,acpselect
$0.15\pm0.13$                                     & %         PDG2010 AVG.
\red$\err{0.20}{0.09}{0.08}$                      & %   [40]  BABAR
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [54]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.20 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0 (NR)
%------------------------------------------------------------------
236                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE @acp1
$\cerr{0.23}{0.22}{0.28}$                         & %         PDG2010 AVG.
\red$\err{0.10}{0.16}{0.08}$                      & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.10 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             K^*(1430)^0\pi^0
%------------------------------------------------------------------
238                                               & %         RPP\#
$K_0^*(1430)^0 \pi^0$                             & %         MODE @acp1,acpselect
$-0.22 \pm 0.32$                                  & %         PDG2010 AVG.
\red$\err{-0.15}{0.10}{0.04}$                     & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.15 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^0pi^+pi^-
%------------------------------------------------------------------
242                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @acp1
$-0.01\pm0.05$                                    & %         PDG2010 AVG.
$\err{-0.01}{0.05}{0.01}$                         & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.01 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
245                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @acp1,acpselect
-$0.19\pm0.07$                                    & %         PDG2010 AVG.
\red$\err{-0.24}{0.07}{0.02}$                     & %   [40]  BABAR
{$\err{-0.21}{0.11}{0.07}$}                       & %   [74]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.23 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             K^*(1430)^+\pi^-
%------------------------------------------------------------------
246                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @acp1,acpselect
$0.10 \pm 0.07$                                   & %         PDG2010 AVG.
\red$\err{0.07}{0.14}{0.01}$                      & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.14$                                   \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
252                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @acp1
$\cerr{-0.09}{0.23}{0.26}$                        & %         PDG2010 AVG.
\red$\err{-0.15}{0.12}{0.04}$                     & %   [40]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.15 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K^{*0}pi^+pi^-
%------------------------------------------------------------------
259                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @acp1,acpselect
$\err{0.07}{0.04}{0.03}$                          & %         PDG2010 AVG.
${\err{0.07}{0.04}{0.03}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
260                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @acp2
$\err{0.09}{0.19}{0.02}$                          & %         PDG2010 AVG.
\blue${\err{-0.06}{0.09}{0.02}}$                  & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^-
%------------------------------------------------------------------
265                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @acp2
New                                               & %         PDG2010 AVG.
\blue${\err{0.21}{0.15}{0.02}}$                   & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.21 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
261                                               & %         RPP\#
$f_0(980) K^{*0}$                                 & %         MODE @acp2
$-0.17 \pm 0.28$                                  & %         PDG2010 AVG.
\blue${\err{0.07}{0.10}{0.02}}$                   & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.07 \pm 0.10$                                   \\

264                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @acp2
$\err{-0.16}{0.12}{0.01}$                         & %         PDG2010 AVG.
{$\err{-0.16}{0.12}{0.01}$}                       & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.16 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             K^{*0}K^+K^-
%------------------------------------------------------------------
279                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @acp1,acpselect
$\err{0.01}{0.05}{0.02}$                          & %         PDG2010 AVG.
${\err{0.01}{0.05}{0.02}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
280                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @acp2,acpselect
$0.01\pm 0.05$                                    & %         PDG2010 AVG.
${\err{0.01}{0.06}{0.03}}$                        & %   [21]  BABAR
${\err{0.02}{0.09}{0.02}}$                        & %   [53]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}pi^+K^-
%------------------------------------------------------------------
281                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @acp1
$\err{0.22}{0.33}{0.20}$                          & %         PDG2010 AVG.
${\err{0.22}{0.33}{0.20}}$                        & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.22 \pm 0.39$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
289                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @acp2
$0.20 \pm 0.15$                                   & %         PDG2010 AVG.
${\err{0.20}{0.14}{0.06}}$                        & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.20 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
294                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @acp2
$-0.08\pm0.13$                                    & %         PDG2010 AVG.
${\err{-0.08}{0.12}{0.05}}$                       & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.08 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K^*0\gamma
%------------------------------------------------------------------
301                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @acp3
$-0.16 \pm 0.23$                                  & %         PDG2010 AVG.
{$\err{-0.16}{0.22}{0.07}$}                       & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.16 \pm 0.23$                                  \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
316                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @acp3
\nodata                                           & %         PDG2010 AVG.
{\blue $\err{0.43}{0.26}{0.05}$}                  & %   [31]  BABAR
$\aerr{0.44}{0.53}{0.52}{0.17}$                   & %   [66]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.43 \pm 0.24$                                   \\

359                                               & %         RPP\#
$b_1^\mp \pi^\pm$                                 & %         MODE @acp3,acpselect
$\err{-0.05}{0.10}{0.02}$                         & %         PDG2010 AVG.
{$\err{-0.05}{0.10}{0.02}$}                       & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             p pbar K*0
%------------------------------------------------------------------
371                                               & %         RPP\#
$p \overline p K^{*0}$                            & %         MODE @acp3
$0.05 \pm 0.12$                                   & %         PDG2010 AVG.
{$\err{0.11}{0.13}{0.06}$}                        & %   [5]  BABAR
{$\err{-0.08}{0.20}{0.02}$}                       & %   [70]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.05 \pm 0.12$                                   \\

%-----------------------------------------------------
%                           p Lambdabar pi-
%-----------------------------------------------------
373                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE @acp3
$0.04 \pm 0.07$                                   & %         PDG2010 AVG.
{$\err{-0.10}{0.10}{0.02}$}                       & %   [23]  BABAR
{$\err{-0.02}{0.10}{0.03}$}                       & %   [67]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K*0ll
%------------------------------------------------------------------
427                                               & %         RPP\#
$K^{*0} \ell \ell$                                & %         MODE @acp3,acpselect
$-0.05 \pm 0.10$                                  & %         PDG2010 AVG.
{$\err{0.02}{0.20}{0.02}$}                        & %   [12]  BABAR
$\err{-0.08}{0.12}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             K*0ee
%------------------------------------------------------------------
428                                               & %         RPP\#
$K^{*0}e^+e^-$                                    & %         MODE @acp3
$-0.21 \pm 0.19$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.21}{0.19}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$-0.21 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K*0mumu
%------------------------------------------------------------------
429                                               & %         RPP\#
$K^{*0}\mu^+\mu^-$                                & %         MODE @acp3
$0.00 \pm 0.15$                                   & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{0.00}{0.15}{0.03}$                          & %   [71]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  LHCB
$0.00 \pm 0.15$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lcccccc|}
\hline
RPP\#    & Mode & PDG2010 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~65                                               & %         RPP\#
$K^* \gamma$                                      & %         MODE @acp3,acpselect
$-0.003\pm 0.017$                                 & %         PDG2010 AVG.
{$-0.003\pm 0.017\pm 0.007$}                      & %   [41]  BABAR
{$-0.015\pm 0.044\pm 0.012$}                      & %   [56]  BELLE
$0.08\pm 0.13\pm 0.03$                            & %   [82]  CLEO
$-0.003 \pm 0.017$                                \\

~7                                                & %         RPP\#
$s \gamma$                                        & %         MODE @acp3,acpselect
$0.014\pm0.028$                                   & %         PDG2010 AVG.
$\err{-0.011}{0.030}{0.014}$                      & %   [2]  BABAR
$\err{0.002}{0.050}{0.030}$                       & %   [61]  BELLE
$\err{-0.079}{0.108}{0.022}$                      & %   [84]  CLEO
$-0.012 \pm 0.028$                                \\

$~-$                                              & %         RPP\#
$(s+d) \gamma$                                    & %         MODE @acp3
$\err{-0.110}{0.115}{0.017}$                      & %         PDG2010 AVG.
$\err{-0.11}{0.12}{0.02}$                         & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$-0.11 \pm 0.12$                                  \\

$~-$                                              & %         RPP\#
$K^+ X$                                           & %         MODE
New                                               & %         PDG2010 AVG.
{\red\err{0.17}{0.24}{0.05}}\dag                  & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$0.17 \pm 0.24$                                   \\

$~-$                                              & %         RPP\#
$\pi^+ X$                                         & %         MODE
New                                               & %         PDG2010 AVG.
{\red\err{0.10}{0.16}{0.05}}\dag                  & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$0.10 \pm 0.17$                                   \\

$~80$                                             & %         RPP\#
$s \eta$                                          & %         MODE
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
{\red\berr{0.13}{0.04}{0.02}{0.03}}\S             & %   [72]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{0.13}{0.04}{0.05}$                         \\

115                                               & %         RPP\#
$s \ell \ell$                                     & %         MODE @acp3
$-0.22\pm0.26$                                    & %         PDG2010 AVG.
$\err{-0.22}{0.26}{0.02}$                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$-0.22 \pm 0.26$                                  \\

%------------------------------------------------------------------
%                             K*ee
%------------------------------------------------------------------
118                                               & %         RPP\#
$K^*e^+e^-$                                       & %         MODE @acp3
$-0.18 \pm 0.15$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.18}{0.15}{0.01}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
$-0.18 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K*mumu
%------------------------------------------------------------------
120                                               & %         RPP\#
$K^*\mu^+\mu^-$                                   & %         MODE @acp3
$-0.03 \pm 0.13$                                  & %         PDG2010 AVG.
\nodata                                           & %   [0]  BABAR
$\err{-0.03}{0.13}{0.02}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
$-0.03 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K*ll
%------------------------------------------------------------------
122                                               & %         RPP\#
$K^* \ell \ell$                                   & %         MODE @acp3,acpselect
$-0.07 \pm 0.08$                                  & %         PDG2010 AVG.
{$\aerr{0.01}{0.16}{0.15}{0.01}$}                 & %   [12]  BABAR
$\err{-0.10}{0.10}{0.01}$                         & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
$-0.07 \pm 0.08$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|}
\hline
RPP\#    & Mode & PDG2010 Avg. & Belle & CDF & LHCb & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~22                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]  BELLE
\red$\err{0.39}{0.15}{0.08}$                      & %   [86]  CDF
\blue$\err{0.27}{0.08}{0.02}$                     & %   [91]  LHCB
$0.29 \pm 0.07$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
237                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @polar
$\err{0.41}{0.18}{0.05}$                          & %         PDG2010 AVG.
$\err{0.41}{0.18}{0.05}$                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.41 \pm 0.19$                                   \\

240                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @polar
$\err{0.56}{0.10}{0.04}$                          & %         PDG2010 AVG.
$\err{0.56}{0.10}{0.04}$                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.56 \pm 0.11$                                   \\

267                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @polar
\nodata                                           & %         PDG2010 AVG.
\red{$\err{0.78}{0.12}{0.03}$}                    & %   [1]  BABAR
\nodata                                           & %   [0]  BELLE
$0.78 \pm 0.12$                                   \\

271                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @polar
$0.48\pm0.08$                                     & %         PDG2010 AVG.
{$\err{0.52}{0.10}{0.04}$}                        & %   [6]  BABAR
{$\berr{0.43}{0.11}{0.05}{0.02}$}                 & %   [23]  BELLE
%\nodata                                          & %   [0]  CDF
$0.48 \pm 0.08$                                   \\

289                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE @polar
$\aerr{0.75}{0.16}{0.26}{0.03}$                   & %         PDG2010 AVG.
$\aerr{0.75}{0.16}{0.26}{0.03}$                   & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.75}{0.16}{0.26}$                         \\

301                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @polar
$0.50\pm0.05$                                     & %         PDG2010 AVG.
{$\err{0.49}{0.05}{0.03}$}                        & %   [8]  BABAR
{$\err{0.52}{0.08}{0.03}$}                        & %   [22]  BELLE
%\nodata                                          & %   [0]  CDF
$0.50 \pm 0.05$                                   \\

303                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @polar
$\aerrsy{0.46}{0.12}{0.13}{0.06}{0.07}$           & %         PDG2010 AVG.
$\aerrsy{0.46}{0.12}{0.13}{0.06}{0.07}$           & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.46}{0.13}{0.15}$                         \\

307                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @polar
$\aerr{0.80}{0.09}{0.10}{0.03}$                   & %         PDG2010 AVG.
$\aerr{0.80}{0.09}{0.10}{0.03}$                   & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.80 \pm 0.10$                                   \\

342                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @polar
$0.950\pm0.016$                                   & %         PDG2010 AVG.
$\err{0.950}{0.015}{0.006}$                       & %   [7]  BABAR
$\err{0.95}{0.11}{0.02}$                          & %   [21]  BELLE
%\nodata                                           & %   [0]  CDF
$0.950 \pm 0.016$                                 \\

347                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @polar
$\err{0.90}{0.05}{0.03}$                          & %         PDG2010 AVG.
$\err{0.90}{0.05}{0.03}$                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.90 \pm 0.06$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2010 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$0.20\pm0.05$                                     & %         PDG2010 AVG.
{$\err{0.21}{0.05}{0.02}$}                        & %   [8]  BABAR
{$\err{0.19}{0.08}{0.02}$}                        & %   [22]  BELLE
$0.20 \pm 0.05$                                   \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$2.34\pm0.18$                                     & %         PDG2010 AVG.
{$\err{2.47}{0.20}{0.07}$}                        & %   [8]  BABAR
{$\err{2.10}{0.28}{0.04}$}                        & %   [22]  BELLE
$2.34 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$2.58\pm0.17$                                     & %         PDG2010 AVG.
{$\err{2.69}{0.20}{0.03}$}                        & %   [8]  BABAR
{$\err{2.31}{0.30}{0.07}$}                        & %   [22]  BELLE
$2.58 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
{$\err{3.07}{0.18}{0.06}$}                        & %         PDG2010 AVG.
{$\err{3.07}{0.18}{0.06}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$3.07 \pm 0.19$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$\err{0.17}{0.11}{0.02}$                          & %         PDG2010 AVG.
{$\err{0.17}{0.11}{0.02}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.17 \pm 0.11$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
$\err{0.22}{0.24}{0.08}$                          & %         PDG2010 AVG.
{$\err{0.22}{0.24}{0.08}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.22 \pm 0.25$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$\err{0.07}{0.20}{0.05}$                          & %         PDG2010 AVG.
{$\err{0.07}{0.20}{0.05}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.07 \pm 0.21$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
$\err{0.19}{0.20}{0.07}$                          & %         PDG2010 AVG.
{$\err{0.19}{0.20}{0.07}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.19 \pm 0.21$                                   \\

\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
{$\err{0.20}{0.18}{0.03}$}                        & %         PDG2010 AVG.
{$\err{0.20}{0.18}{0.03}$}                        & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.20 \pm 0.18$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & BABAR & Belle & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
227                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @polar
$0.69\pm0.13$                                     & %         PDG2010 AVG.
$\err{0.72}{0.14}{0.02}$                          & %   [5]  BABAR
$\berr{0.56}{0.29}{0.18}{0.08}$                   & %   [25]  BELLE
%\nodata                                          & %   [0]   CDF
$0.70 \pm 0.13$                                   \\

230                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @polar
$\err{0.45}{0.12}{0.02}$                          & %         PDG2010 AVG.
$\err{0.45}{0.12}{0.02}$                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.45 \pm 0.12$                                   \\

260                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @polar
$\err{0.57}{0.09}{0.08}$                          & %         PDG2010 AVG.
\blue{$\err{0.40}{0.08}{0.11}$}                   & %   [13]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.40 \pm 0.14$                                   \\

265                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @polar
New                                               & %         PDG2010 AVG.
\blue{$\err{0.38}{0.13}{0.03}$}                   & %   [13]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.38 \pm 0.13$                                   \\

280                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @polar
$0.480\pm0.0030$                                  & %         PDG2010 AVG.
$\err{0.494}{0.034}{0.013}$                       & %   [2]  BABAR
{$\err{0.45}{0.05}{0.02}$}                        & %   [22]  BELLE
%\blue{$\err{0.57}{0.10}{0.05}$}                   & %   [21]  CDF
$0.480 \pm 0.030$                                 \\

282                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE @polar
$\aerr{0.80}{0.10}{0.12}{0.06}$                   & %         PDG2010 AVG.
{$\aerr{0.80}{0.10}{0.12}{0.06}$}                 & %   [9]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.80}{0.12}{0.13}$                         \\

294                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @polar
$\aerr{0.901}{0.046}{0.058}{0.037}$               & %         PDG2010 AVG.
$\aerr{0.901}{0.046}{0.058}{0.037}$               & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.901}{0.059}{0.069}$                      \\

345                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE @polar
$\aerr{0.75}{0.11}{0.14}{0.04}$                   & %         PDG2010 AVG.
{$\aerr{0.75}{0.11}{0.14}{0.04}$}                 & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.75}{0.12}{0.15}$                         \\

353                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE @polar
$\cerr{0.977}{0.028}{0.024}$                      & %         PDG2010 AVG.
{$\berr{0.992}{0.024}{0.026}{0.013}$}             & %   [3]  BABAR
{$\aerr{0.941}{0.034}{0.040}{0.030}$}             & %   [24]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.978}{0.025}{0.022}$                      \\

364                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE @polar
$\err{0.31}{0.22}{0.10}$                          & %         PDG2010 AVG.
{$\err{0.31}{0.22}{0.10}$}                        & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                          & %   [0]  CDF
$0.31 \pm 0.24$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2010 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$0.24 \pm0.05$                                    & %         PDG2010 AVG.
{$\err{0.212}{0.032}{0.013}$}                     & %   [2]  BABAR
{$\aerr{0.31}{0.06}{0.05}{0.02}$}                 & %   [22]  BELLE
%\blue{$\err{0.20}{0.10}{0.05}$}                   & %   [21]  CDF
$0.241 \pm 0.029$                                 \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$2.40\pm 0.13$                                    & %         PDG2010 AVG.
{$\err{2.40}{0.13}{0.08}$}                        & %   [2]  BABAR
{$\aerr{2.40}{0.28}{0.24}{0.07}$}                 & %   [22]  BELLE
%\blue{$\err{2.97}{0.52}{0.26}$}                   & %   [21]  CDF
$\cerr{2.40}{0.14}{0.13}$                         \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$2.39\pm0.13$                                     & %         PDG2010 AVG.
{$\err{2.35}{0.13}{0.09}$}                        & %   [2]  BABAR
{$\err{2.51}{0.25}{0.06}$}                        & %   [22]  BELLE
%\blue{$\err{2.77}{0.37}{0.37}$}                   & %   [21]  CDF
$2.39 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
$\err{2.82}{0.15}{0.09}$                          & %         PDG2010 AVG.
{$\err{2.82}{0.15}{0.09}$}                        & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$2.82 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$0.04\pm0.06$                                     & %         PDG2010 AVG.
{$\err{0.01}{0.07}{0.02}$}                        & %   [2]  BABAR
{$\err{0.13}{0.12}{0.04}$}                        & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.04 \pm 0.06$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
$-0.11\pm0.12$                                    & %         PDG2010 AVG.
{$\err{-0.04}{0.15}{0.06}$}                       & %   [2]  BABAR
{$\err{-0.20}{0.18}{0.04}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$0.11\pm0.22$                                     & %         PDG2010 AVG.
{$\err{0.22}{0.12}{0.08}$}                        & %   [2]  BABAR
{$\err{-0.32}{0.27}{0.07}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.11 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
$0.08\pm0.22$                                     & %         PDG2010 AVG.
{$\err{0.21}{0.13}{0.08}$}                        & %   [2]  BABAR
{$\err{-0.30}{0.25}{0.06}$}                       & %   [22]  BELLE
%\nodata                                           & %   [0]  CDF
$0.08 \pm 0.13$                                   \\

\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
$\err{0.27}{0.14}{0.08}$                          & %         PDG2010 AVG.
{$\err{0.27}{0.14}{0.08}$}                        & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$0.27 \pm 0.16$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2010 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$\aerr{0.002}{0.018}{0.002}{0.031}$               & %         PDG2010 AVG.
{$\aerr{0.002}{0.018}{0.002}{0.031}$}             & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.002}{0.036}{0.031}$                      \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$\err{3.96}{0.38}{0.06}$                          & %         PDG2010 AVG.
{$\err{3.96}{0.38}{0.06}$}                        & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$3.96 \pm 0.39$                                   \\

%\nodata                                           & %         RPP
%$\phi_\perp$                                      & %         PARAMETER
%$\aerr{5.7}{0.6}{0.9}{0.1}$                       & %         PDG2010 AVG.
%{$\aerr{5.7}{0.6}{0.9}{0.1}$}                      & %   [2]  BABAR
%\nodata                                           & %   [0]  BELLE
%%\nodata                                           & %   [0]  CDF
%$\cerr{5.7}{0.6}{0.9}$
\nodata                                           & %         RPP
$\delta_0$                                        & %         PARAMETER
$\err{3.41}{0.13}{0.13}$                          & %         PDG2010 AVG.
{$\err{3.41}{0.13}{0.13}$}                        & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$3.41 \pm 0.18$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$\err{-0.05}{0.06}{0.01}$                         & %         PDG2010 AVG.
{$\err{-0.05}{0.06}{0.01}$}                       & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.06$                                  \\

%\nodata                                           & %         RPP
%$A_{CP}^\perp$                                    & %         PARAMETER
%New                                               & %         PDG2010 AVG.
%\blue{$\err{-0.04}{0.15}{0.06}$}                  & %   [2]  BABAR
%\nodata                                           & %   [0]  BELLE
%%\nodata                                           & %   [0]  CDF
%0
\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$\err{-1.00}{0.38}{0.09}$                         & %         PDG2010 AVG.
{$\err{-1.00}{0.38}{0.09}$}                       & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$-1.00 \pm 0.39$                                  \\

%\nodata                                           & %         RPP
%$\Delta\phi_\perp$                                & %         PARAMETER
%New                                               & %         PDG2010 AVG.
%\blue{$\err{0.21}{0.13}{0.08}$}                   & %   [2]  BABAR
%\nodata                                           & %   [22]  BELLE
%%\nodata                                           & %   [0]  CDF
\nodata                                           & %         RPP
$\Delta\delta_0$                                  & %         PARAMETER
$\err{0.11}{0.13}{0.06}$                          & %         PDG2010 AVG.
{$\err{0.11}{0.13}{0.06}$}                        & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$0.11 \pm 0.14$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2010 Avg. & CDF & LHCB & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$21$                                              & %         RPP\#
$\phi\phi$                                        & %         MODE @polar
New                                               & %         PDG2010 AVG.
\red{$\err{0.348}{0.041}{0.021}$}                 & %   [31]  CDF
\nodata                                           & %   [0]   LHCB
$0.348 \pm 0.046$                                 \\

$25$                                              & %         RPP\#
$K^{*0}\overline{K}^{*0}$                         & %         MODE @polar
New                                               & %         PDG2010 AVG.
\nodata                                           & %   [0]   CDF
\red{$\err{0.38}{0.11}{0.04}$}                    & %   [32]  LHCB
$0.38 \pm 0.12$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> b2charm/b2charm_end_of_2011_v012_tables.tex <==
%hypersetup sourced from heprez/compilation/Makefile
\hypersetup{ pdfborder=0 0 0, urlbordercolor=1 0 0 } % render the hyperlinks as invisible, until you hover over them
%recurse::flat reading file:[00000-table_body.tex,] 




\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../99999/99999/99999-table_body.tex,] 



\begin{center}
\caption{Key to the colors used to classify the results presented in tables \ref{tab:hfc01101} to \ref{tab:hfc04300}. When viewing these tables in a pdf viewer each number, label and average provides a hyperlink to the corresponding online version provided by the charm subgroup website \hfurl{}. Where an experiment has multiple determinations of a single quantity they are distinguished by the table footnotes.}
 \label{tab:hfc99999} 
 
\hfmetadata{  }

\begin{tabular}{ll}  
Class
&  Definition
\\\hline 

{ \hfwaitingtext{waiting} } \hftabletlcell 
 & { \hfdeftext{Results without a preprint available } } 
\\%

{ \hfpubhottext{pubhot} }  
 & { \hfdeftext{Results published during or after 2011} } 
\\%

{ \hfprehottext{prehot} }  
 & { \hfdeftext{Preprint released during or after 2011} } 
\\%

{ \hfpubtext{pub} }  
 & { \hfdeftext{Results published during or after 2008 but before 2011} } 
\\%

{ \hfpretext{pre} }  
 & { \hfdeftext{Preprint released during or after 2008 but before 2011} } 
\\%

{ \hfpuboldtext{pubold} }  
 & { \hfdeftext{Results published before 2008} } 
\\%

{ \hfpreoldtext{preold} }  
 & { \hfdeftext{Preprint released before 2008} } 
\\%

{ \hferrortext{error} }  
 & { \hfdeftext{Incomplete information to classify } } 
\\%

{ \hfsuperceededtext{superceeded} }  
 & { \hfdeftext{Results superceeded by more recent measurements from the same experiment } } 
\\%

{ \hfinactivetext{inactive} }  
 & { \hfdeftext{Results in the process of being entered into the database} } 
\\%

{ \hfnoquotext{noquo} }  
 & { \hfdeftext{Results without quotes} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00101/01101/01101-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfnewp}{in units of $10^{-3}$}{upper limits are at 90\% CL}{00101.html}{tab:hfc01101}
\hfmetadata{ [ .tml created 2013-07-16T18:25:29.949+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81.html}{ \hflabel{X(3872) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81.html}{ \hfpdg{<0.32} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{<0.32} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81.html}{ \hfavg{<0.32} } 
\\%

 \hfhref{BR_-521_-85+421.html}{ \hflabel{D_{sJ}^{-}(2460) D^0} }  
 &  \hfhref{BR_-521_-85+421.html}{ \hfpdg{3.10\pm1.00} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{4.3\pm1.6\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421.html}{ \hfavg{4.3\pm2.1} } 
\\%

 \hfhref{BR_-521_-85+423.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-85+423.html}{ \hfpdg{12.0\pm3.0} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{11.2\pm2.6\pm2.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423.html}{ \hfavg{11.2\pm3.3} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00101/02101/02101-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfnewp}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00101.html}{tab:hfc02101}
\hfmetadata{ [ .tml created 2013-07-16T18:25:39.989+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \gamma ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfpdg{0.028\pm0.008} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfnewavg{0.020\pm0.003} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{0.018\pm^{0.005}_{0.004}\pm0.001} } 
\hffootnotemark{1}
 
 &  \hfhref{0905003.html}{ \hfpub{0.0280\pm0.0080\pm0.0010} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506060.html}{ \hfpreold{0.0180\pm0.0060\pm0.0010} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+81xBR_81_22+443.html}{ \hflabel{K^{*-}(892) X(3872) [ J/\psi(1S) \gamma ]} }  
 &  \hfhref{BR_-521_-323+81xBR_81_22+443.html}{ \hfpdg{<0.048} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.048} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+81xBR_81_22+443.html}{ \hfavg{<0.048} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_223+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.06\pm0.02\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_223+443.html}{ \hfnewavg{0.06\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \eta ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfpdg{<0.077} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpubold{<0.077} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfavg{<0.077} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_22+100443.html}{ \hflabel{K^- X(3872) [ \psi(2S) \gamma ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_22+100443.html}{ \hfpdg{0.09\pm0.03} }  
 &  \hfhref{1111005.html}{ \hfpubhot{<0.034} }  
 &  \hfhref{0905003.html}{ \hfpub{0.095\pm0.027\pm0.006} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+100443.html}{ \hfnewavg{0.09\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hflabel{K^- X(3872) [ \pi^+ \pi^- J/\psi(1S) ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfpdg{0.10\pm0.02} }  
 &  \hfhref{0506061.html}{ \hfpreold{0.13\pm0.02\pm0.01} }  
 &  \hfhref{0905004.html}{ \hfpub{0.084\pm0.015\pm0.007} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfavg{0.10\pm0.01} } 
\\%

 \hfhref{BR_-521_-311+-87xBR_-87_-211+443.html}{ \hflabel{\bar{K}^0 Z^{-}(4430) [ J/\psi(1S) \pi^- ]} }  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+443.html}{ \hfpdg{<0.150} }  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpub{<0.130} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+443.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \gamma ]} }  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfpdg{<0.140} }  
 &  { \,}  
 &  \hfhref{0607015.html}{ \hfpubold{<0.140} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfavg{<0.140} } 
\\%

 \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hflabel{K^- Y(4260) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpubold{0.20\pm0.07\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfavg{0.20\pm0.07} } 
\\%

 \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hflabel{\bar{K}^0 X^{-}(3872) [ J/\psi(1S) \pi^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfpdg{<0.22} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpubold{<0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-323+81xBR_81_22+100443.html}{ \hflabel{K^{*-}(892) X(3872) [ \psi(2S) \gamma ]} }  
 &  \hfhref{BR_-521_-323+81xBR_81_22+100443.html}{ \hfpdg{<0.28} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.28} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+81xBR_81_22+100443.html}{ \hfavg{<0.28} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.30\pm^{0.07}_{0.06}\pm^{0.05}_{0.03}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hfnewavg{0.30\pm0.08} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hflabel{K^- X(3872) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-311+-87xBR_-87_-211+100443.html}{ \hflabel{\bar{K}^0 Z^{-}(4430) [ \psi(2S) \pi^- ]} }  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+100443.html}{ \hfpdg{<0.47} }  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpub{<0.43} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-87xBR_-87_-211+100443.html}{ \hfavg{<0.43} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 \pi^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfpdg{1.00\pm0.40} }  
 &  \hfhref{0506075.html}{ \hfpubold{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfpdg{<0.60} }  
 &  \hfhref{0506075.html}{ \hfpubold{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hflabel{K^- X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hfpdg{0.85\pm0.26} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{1.67\pm0.36\pm0.47} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hfavg{1.67\pm0.59} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfpdg{<2.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfavg{<2.2} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfpdg{<2.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfavg{<2.7} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfpdg{4.6\pm1.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{5.6\pm^{1.6}_{1.5}\pm1.7} }  
 &  \hfhref{0506025.html}{ \hfpubold{6.00\pm2.00\pm1.00\pm^{2.00}_{1.00}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfavg{5.8\pm^{1.7}_{1.9}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfpdg{<7.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<7.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfavg{<7.6} } 
\\%

 \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfpdg{9.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{9.0\pm6.0\pm2.0\pm^{3.0}_{2.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfavg{9.0\pm^{7.0}_{6.6}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfpdg{7.3\pm2.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.1\pm^{3.0}_{2.7}\pm2.4} }  
 &  \hfhref{0506025.html}{ \hfpubold{10.00\pm3.00\pm1.00\pm^{4.00}_{2.00}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfavg{8.9\pm^{2.7}_{3.2}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfpdg{<9.8} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.8} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfavg{<9.8} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfpdg{14.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{14.0\pm4.0\pm3.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfavg{14.0\pm^{7.1}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{0506040.html}{ \hfpubold{11.9\pm^{6.1}_{4.9}\pm3.6} }  
 &  \hfhref{0506025.html}{ \hfpubold{27.0\pm7.0\pm5.0\pm^{9.0}_{6.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfavg{15.0\pm^{5.3}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{76\pm17\pm18\pm^{26}_{16}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfavg{76\pm^{36}_{29}} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Observation of $X(3872) \to J/\psi \gamma$ and search for $X(3872) \to \psi^{\prime} \gamma$ in B decays (\hfbb{772}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Observation of $X(3872)\to \gamma J/\psi$ and evidence for the sub-threshold decay $X(3872)\to \omega J/\psi$ } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00102/01102/01102-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfdstr}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00102.html}{tab:hfc01102}
\hfmetadata{ [ .tml created 2013-07-16T18:28:52.021+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-431+333.html}{ \hflabel{D_s^- \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_-521_-431+333.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpubold{<0.019} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+333.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-521_-321+-321+431.html}{ \hflabel{D_s^+ K^- K^-} }  
 &  \hfhref{BR_-521_-321+-321+431.html}{ \hfpdg{0.11\pm0.04} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{0.110\pm0.040\pm0.020\pm0.003} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+431.html}{ \hfavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-433+333.html}{ \hflabel{D_s^{*-} \phi(1020)} }  
 &  \hfhref{BR_-521_-433+333.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpubold{<0.120} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-433+333.html}{ \hfavg{<0.120} } 
\\%

 \hfhref{BR_-521_-321+-321+433.html}{ \hflabel{D_s^{*+} K^- K^-} }  
 &  \hfhref{BR_-521_-321+-321+433.html}{ \hfpdg{<0.150} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{<0.150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+433.html}{ \hfavg{<0.150} } 
\\%

 \hfhref{BR_-521_-431+111.html}{ \hflabel{D_s^- \pi^0} }  
 &  \hfhref{BR_-521_-431+111.html}{ \hfpdg{0.16\pm0.05} }  
 &  { \,}  
 &  \hfhref{0707006.html}{ \hfpubold{0.15\pm^{0.05}_{0.04}\pm0.01\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+111.html}{ \hfavg{0.15\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+-211+433.html}{ \hflabel{D_s^{*+} K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfpdg{1.45\pm0.24} }  
 &  \hfhref{0905015.html}{ \hfpub{1.47\pm^{0.15}_{0.14}\pm^{0.19}_{0.19}\pm0.13} }  
 &  \hfhref{0707009.html}{ \hfpub{1.67\pm0.16\pm0.35\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfavg{1.54\pm0.22} } 
\\%

 \hfhref{BR_-521_-321+-211+431.html}{ \hflabel{D_s^+ K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfpdg{1.80\pm0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfavg{1.90\pm0.18} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0905015.html}{ \hfpub{1.94\pm^{0.09}_{0.08}\pm^{0.20}_{0.20}\pm0.17} } 
\hffootnotemark{1}
 
 &  \hfhref{0707009.html}{ \hfpub{2.02\pm0.13\pm0.38\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708002.html}{ \hfpreold{1.77\pm0.12\pm0.16\pm0.23} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-431+421.html}{ \hflabel{D_s^- D^0} }  
 &  \hfhref{BR_-521_-431+421.html}{ \hfpdg{100\pm17} }  
 &  \hfhref{0708002.html}{ \hfpreold{85.2\pm^{3.9}_{3.8}} }  
 &  \hfhref{0604004.html}{ \hfpubold{133\pm18\pm32} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421.html}{ \hfavg{85.7\pm^{3.8}_{3.9}} } 
\\%

 \hfhref{BR_-521_-433+421.html}{ \hflabel{D_s^{*-} D^0} }  
 &  \hfhref{BR_-521_-433+421.html}{ \hfpdg{76\pm16} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{93\pm18\pm19} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421.html}{ \hfavg{93\pm26} } 
\\%

 \hfhref{BR_-521_-431+423.html}{ \hflabel{D_s^- D^{*0}(2007)} }  
 &  \hfhref{BR_-521_-431+423.html}{ \hfpdg{82\pm17} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{121\pm23\pm20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423.html}{ \hfavg{121\pm30} } 
\\%

 \hfhref{BR_-521_-433+423.html}{ \hflabel{D_s^{*-} D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-433+423.html}{ \hfpdg{171\pm24} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{170\pm26\pm24} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423.html}{ \hfavg{170\pm35} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Measurement of $B \to D_s^{(*)} K\pi$ branching fractions (\hfbb{657}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of B - Ds K pi branching ratios (\hfbb{520}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00102/02102/02102-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfdstr}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00102.html}{tab:hfc02102}
\hfmetadata{ [ .tml created 2013-07-16T18:28:58.505+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hflabel{D^0 D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hfpdg{2.20\pm0.70} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.16\pm0.52\pm0.45} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hfavg{2.16\pm0.69} } 
\\%

 \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hflabel{D^0 D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hfpdg{2.3\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.30\pm0.98\pm0.43} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hfavg{2.3\pm1.1} } 
\\%

 \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hflabel{D^{*0}(2007) D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{2.95\pm0.65\pm0.36} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfavg{2.95\pm0.74} } 
\\%

 \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^0 [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{3.13\pm1.19\pm0.58} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfavg{3.1\pm1.3} } 
\\%

 \hfhref{BR_521_-421+10433xBR_10433_0+311+321+413+423.html}{ \hflabel{\bar{D}^0 D_{s1}^+(2536) [ D^{*0}(2007) K^+ \:+\: D^{*+}(2010) K^0 ]} }  
 &  { \,}  
 &  \hfhref{1111001.html}{ \hfpubhot{3.97\pm0.85\pm0.56} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_521_-421+10433xBR_10433_0+311+321+413+423.html}{ \hfnewavg{4.0\pm1.0} } 
\\%

 \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hflabel{D^0 D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{4.00\pm0.61\pm0.61} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfavg{4.00\pm0.86} } 
\\%

 \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hflabel{\bar{D}^{*0}(2007) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} }  
 &  \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hfpdg{5.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{5.5\pm1.2\pm1.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hfavg{5.5\pm1.6} } 
\\%

 \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*0}(2007) [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{8.6\pm1.5\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfavg{8.6\pm1.9} } 
\\%

 \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hflabel{D^{*0}(2007) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hfpdg{3.9\pm2.6} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<10.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hfavg{<10.7} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00103/01103/01103-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfbary}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00103.html}{tab:hfc01103}
\hfmetadata{ [ .tml created 2013-07-16T18:31:10.134+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+443+3212.html}{ \hflabel{J/\psi(1S) \Sigma^0 \bar{p}} } \hftabletlcell 
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfpdg{<0.110} }  
 &  \hfhref{0607005.html}{ \hfpubold{<0.110} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfavg{<0.110} } 
\\%

 \hfhref{BR_-521_-2212+443+3122.html}{ \hflabel{J/\psi(1S) \Lambda \bar{p}} }  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfpdg{0.12\pm0.03} }  
 &  \hfhref{0607005.html}{ \hfpubold{0.12\pm0.03\pm^{0.02}_{0.02}} }  
 &  \hfhref{0506010.html}{ \hfpubold{0.12\pm^{0.07}_{0.05}\pm^{0.04}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfavg{0.12\pm0.03} } 
\\%

 \hfhref{BR_-521_-2212+421+3122.html}{ \hflabel{\bar{p} \Lambda D^0} }  
 &  { \,}  
 &  \hfhref{1111007.html}{ \hfpubhot{0.14\pm^{0.03}_{0.02}\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+421+3122.html}{ \hfnewavg{0.14\pm0.03} } 
\\%

 \hfhref{BR_-521_-2212+-413+2212.html}{ \hflabel{D^{*-}(2010) p \bar{p}} }  
 &  \hfhref{BR_-521_-2212+-413+2212.html}{ \hfpdg{<0.150} }  
 &  \hfhref{0506083.html}{ \hfpubold{<0.150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-413+2212.html}{ \hfavg{<0.150} } 
\\%

 \hfhref{BR_-521_-2212+-411+2212.html}{ \hflabel{D^- p \bar{p}} }  
 &  \hfhref{BR_-521_-2212+-411+2212.html}{ \hfpdg{<0.150} }  
 &  \hfhref{0506083.html}{ \hfpubold{<0.150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-411+2212.html}{ \hfavg{<0.150} } 
\\%

 \hfhref{BR_-521_-2212+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<0.46} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfavg{<0.46} } 
\\%

 \hfhref{BR_-521_-2212+423+3122.html}{ \hflabel{\bar{p} \Lambda D^{*0}(2007)} }  
 &  { \,}  
 &  \hfhref{1111007.html}{ \hfpubhot{>0.48} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+423+3122.html}{ \hfnewavg{>0.48} } 
\\%

 \hfhref{BR_-521_-2212+4112.html}{ \hflabel{\Sigma_c^0 \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfpdg{0.35\pm0.10} }  
 &  \hfhref{0506086.html}{ \hfpubold{<0.93} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfavg{<0.93} } 
\\%

 \hfhref{BR_-521_-2212+-211+-211+411+2212.html}{ \hflabel{D^+ p \bar{p} \pi^- \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{1.66\pm0.13\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+-211+411+2212.html}{ \hfnewavg{1.66\pm0.30} } 
\\%

 \hfhref{BR_-521_-2212+-211+-211+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p} \pi^- \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{1.86\pm0.16\pm0.19} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+-211+413+2212.html}{ \hfnewavg{1.86\pm0.25} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^-} }  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfpdg{2.80\pm0.80} }  
 &  \hfhref{0506086.html}{ \hfpubold{1.87\pm^{0.43}_{0.40}\pm0.28\pm0.49} }  
 &  \hfhref{0905012.html}{ \hfpub{3.38\pm0.12\pm0.12\pm0.88} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfavg{2.44\pm0.55} } 
\\%

 \hfhref{BR_-521_-2212+-211+421+2212.html}{ \hflabel{D^0 p \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{3.72\pm0.11\pm0.25} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+421+2212.html}{ \hfnewavg{3.72\pm0.27} } 
\\%

 \hfhref{BR_-521_-2212+-211+423+2212.html}{ \hflabel{D^{*0}(2007) p \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{3.73\pm0.17\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+423+2212.html}{ \hfnewavg{3.73\pm0.32} } 
\\%

 \hfhref{BR_-521_-4122+-321+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- K^-} } \hftableblcell 
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfpdg{8.7\pm3.5} }  
 &  \hfhref{0607007.html}{ \hfpreold{6.50\pm^{1.00}_{0.90}\pm1.10\pm3.40} }  
 &  \hfhref{0905001.html}{ \hfpub{11.4\pm1.5\pm1.7\pm6.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfavg{7.7\pm3.2} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00103/02103/02103-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfbary}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00103.html}{tab:hfc02103}
\hfmetadata{ [ .tml created 2013-07-16T18:31:16.313+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hflabel{K^- \eta_c(1S) [ \Lambda \bar{\Lambda} ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubold{0.095\pm^{0.025}_{0.022}\pm^{0.008}_{0.011}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hfavg{0.10\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hflabel{K^- \eta_c(1S) [ p \bar{p} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubold{0.14\pm0.01\pm^{0.02}_{0.02}} }  
 &  \hfhref{0507001.html}{ \hfpubold{0.18\pm^{0.03}_{0.02}\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfavg{0.15\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hflabel{K^- J/\psi(1S) [ \Lambda \bar{\Lambda} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubold{0.20\pm^{0.03}_{0.03}\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hfavg{0.20\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hflabel{K^- J/\psi(1S) [ p \bar{p} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpubold{0.22\pm0.01\pm0.01} }  
 &  \hfhref{0507001.html}{ \hfpubold{0.22\pm0.02\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfavg{0.22\pm0.01} } 
\\%

 \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^0 [ \Xi^- \pi^+ ]} } \hftableblcell 
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfpdg{3.0\pm1.1} }  
 &  \hfhref{0607006.html}{ \hfpreold{4.80\pm^{1.00}_{0.90}\pm1.10\pm1.20} }  
 &  \hfhref{0905001.html}{ \hfpub{2.08\pm0.65\pm0.29\pm0.54} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfavg{2.57\pm0.81} } 
\\\hline 

\end{tabular}

\end{center}


%recurse::flat reading file:[../../00103/03103/03103-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{charged B}{\hfbary}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00103.html}{tab:hfc03103}
\hfmetadata{ [ .tml created 2013-07-16T18:31:21.963+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+73xoBR_-521_-2212+-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2800) \bar{p} )}{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{1.17\pm0.23\pm0.24} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+73xoBR_-521_-2212+-211+4122.html}{ \hfavg{1.17\pm0.33} } 
\\%

 \hfhref{BR_-521_-2212+71xoBR_-521_-2212+-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Sigma_{c}^{0}(2455) \bar{p} )}{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{1.23\pm0.12\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+71xoBR_-521_-2212+-211+4122.html}{ \hfavg{1.23\pm0.14} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_-2212+2212xoBR_-521_-321+443xoBR_443_-2212+2212.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \eta_c(1S) K^- )\times {\cal{B}} ( \eta_c(1S) \to p \bar{p} )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )\times {\cal{B}} ( J/\psi(1S) \to p \bar{p} )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204013.html}{ \hfwaiting{7.10\pm2.00\pm0.70} }  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212xoBR_-521_-321+443xoBR_443_-2212+2212.html}{ \hfnewavg{7.1\pm2.1} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905012.html}{ \hfpub{154.0\pm18.0\pm3.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hfavg{154\pm18} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00104/01104/01104-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfjpsi}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00104.html}{tab:hfc01104}
\hfmetadata{ [ .tml created 2013-07-16T18:33:53.474+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+111+443.html}{ \hflabel{\pi^- \pi^0 J/\psi(1S)} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+111+443.html}{ \hfpdg{<0.073} }  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpubold{<0.073} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+111+443.html}{ \hfavg{<0.073} } 
\\%

 \hfhref{BR_-521_-211+421+443.html}{ \hflabel{J/\psi(1S) D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506038.html}{ \hfpubold{<0.25} }  
 &  \hfhref{0506005.html}{ \hfpubold{<0.52} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-521_-321+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) K^-} }  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfpdg{0.52\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{0.44\pm0.14\pm0.05\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-521_-211+443.html}{ \hflabel{J/\psi(1S) \pi^-} }  
 &  \hfhref{BR_-521_-211+443.html}{ \hfpdg{0.49\pm0.04} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.38\pm0.06\pm0.03} }  
 &  \hfhref{0506004.html}{ \hfpubold{0.54\pm0.04\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443.html}{ \hfavg{0.48\pm0.04} } 
\\%

 \hfhref{BR_-521_-213+443.html}{ \hflabel{\rho^-(770) J/\psi(1S)} }  
 &  \hfhref{BR_-521_-213+443.html}{ \hfpdg{0.50\pm0.08} }  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpubold{0.50\pm0.07\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-213+443.html}{ \hfavg{0.50\pm0.08} } 
\\%

 \hfhref{BR_-521_-321+221+443.html}{ \hflabel{J/\psi(1S) \eta K^-} }  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfpdg{1.08\pm0.33} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpubold{1.08\pm0.23\pm0.24\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfavg{1.08\pm0.33} } 
\\%

 \hfhref{BR_-521_-411+443.html}{ \hflabel{J/\psi(1S) D^-} }  
 &  \hfhref{BR_-521_-411+443.html}{ \hfpdg{<1.20} }  
 &  { \,}  
 &  \hfhref{0506003.html}{ \hfpubold{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+443.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) K^-} }  
 &  \hfhref{BR_-521_-321+223+443.html}{ \hfpdg{3.50\pm0.40} }  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{3.20\pm0.10\pm^{0.60}_{0.30}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+223+443.html}{ \hfnewavg{3.20\pm^{0.61}_{0.32}} } 
\\%

 \hfhref{BR_-521_-321+-211+211+443.html}{ \hflabel{J/\psi(1S) K^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfpdg{10.7\pm1.9} }  
 &  \hfhref{1111004.html}{ \hfpubhot{7.16\pm0.10\pm0.60} }  
 &  \hfhref{0506005.html}{ \hfpubold{11.60\pm0.70\pm0.90} }  
 &  \hfhref{0506091.html}{ \hfpubold{6.9\pm1.8\pm1.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfnewavg{8.07\pm0.52} } 
\\%

 \hfhref{BR_-521_-321+443.html}{ \hflabel{J/\psi(1S) K^-} }  
 &  \hfhref{BR_-521_-321+443.html}{ \hfpdg{10.14\pm0.34} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443.html}{ \hfavg{10.26\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{10.10\pm0.20\pm0.70\pm0.20} }  
 &  \hfhref{0507001.html}{ \hfpubold{10.10\pm0.90\pm0.60} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{8.10\pm1.30\pm0.70} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{10.61\pm0.15\pm0.44\pm0.18} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfpdg{14.30\pm0.80} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.80\pm0.70\pm1.40\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpubold{14.54\pm0.47\pm0.94\pm0.25} }  
 &  \hfhref{0506093.html}{ \hfpubold{15.8\pm4.7\pm2.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+443.html}{ \hfavg{14.03\pm0.88} } 
\\%

 \hfhref{BR_-521_-10323+443.html}{ \hflabel{J/\psi(1S) K_1^-(1270)} } \hftableblcell 
 &  \hfhref{BR_-521_-10323+443.html}{ \hfpdg{18.0\pm5.2} }  
 &  \hfhref{0506072.html}{ \hfpubold{18.0\pm3.4\pm3.0\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443.html}{ \hfavg{18.0\pm5.2} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ MEASUREMENT OF THE $B^+ \rightarrow p \overline{p} K^+$ BRANCHING FRACTION AND STUDY OF THE DECAY DYNAMICS (\hfbb{232}) } 
     ;  \hffootnotetext{ $B^- \rightarrow J/\psi K^-$ with $J/\psi \rightarrow p\overline{p}$ } 
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurements of the absolute branching fractions of $B^\pm \rightarrow K^\pm X_{c\overline{c}}$ (\hfbb{231.8}) } 
     ;  \hffootnotetext{ $B^- \rightarrow J/\psi K^-$ (inclusive) } 
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ MEASUREMENT OF BRANCHING FRACTIONS AND CHARGE ASYMMETRIES FOR EXCLUSIVE B DECAYS TO CHARMONIUM (\hfbb{124}) } 
     ;  \hffootnotetext{ $B^- \rightarrow J/\psi K^-$ with $J/\psi$ to leptons } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00104/02104/02104-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfjpsi}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00104.html}{tab:hfc02104}
\hfmetadata{ [ .tml created 2013-07-16T18:33:59.623+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hflabel{K^- h_c(1P) [ J/\psi(1S) \pi^+ \pi^- ]} } \hftabletlcell\hftableblcell 
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfpdg{<0.034} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpubold{<0.034} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfavg{<0.034} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00104/03104/03104-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{charged B}{\hfjpsi}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00104.html}{tab:hfc03104}
\hfmetadata{ [ .tml created 2013-07-16T18:34:04.5+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) \pi^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hfpdg{0.49\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hfnewavg{0.46\pm0.03} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506004.html}{ \hfpubold{0.54\pm0.04\pm0.01} }  
 &  \hfhref{0506095.html}{ \hfpubold{0.500\pm^{0.190}_{0.170}\pm0.010} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  \hfhref{1204010.html}{ \hfwaiting{0.39\pm0.04\pm0.02} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707008.html}{ \hfpub{0.49\pm0.08\pm0.01} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+90xBR_90_333+443xoBR_-521_-321+333+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to X(4140) [ J/\psi(1S) \phi(1020) ] K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) \phi(1020) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303001.html}{ \hfprehot{1.49\pm0.39\pm0.24} }  
 &  { \,}  
 &  \hfhref{1204027.html}{ \hfwaiting{<0.70} }  
 &  \hfhref{BR_-521_-321+90xBR_90_333+443xoBR_-521_-321+333+443.html}{ \hfnewavg{1.49\pm0.46} } 
\\%

 \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1400) )}{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}} }  
 &  \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hfpdg{<3.0} }  
 &  \hfhref{0506072.html}{ \hfpubold{<3.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hfavg{<3.0} } 
\\%

 \hfhref{BR_-521_-311+-211+20443xoBR_-521_-311+-211+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) \bar{K}^0 \pi^- )}{{\cal{B}} ( B^- \to J/\psi(1S) \bar{K}^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112002.html}{ \hfprehot{5.01\pm0.24\pm0.55} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-211+20443xoBR_-521_-311+-211+443.html}{ \hfnewavg{5.01\pm0.60} } 
\\%

 \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c0}(1P) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hfpdg{6.0\pm2.0} }  
 &  \hfhref{0506080.html}{ \hfpubold{6.00\pm^{2.10}_{1.80}\pm0.50\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hfavg{6.0\pm^{2.3}_{2.0}} } 
\\%

 \hfhref{BR_-521_-321+100443xoBR_-531_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \psi(2S) K^- )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1301002.html}{ \hfpub{6.50\pm0.40\pm0.30\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100443xoBR_-531_-321+443.html}{ \hfnewavg{6.50\pm0.86} } 
\\%

 \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hfpdg{13.3\pm4.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hfavg{11.2\pm2.0} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{10.60\pm2.30\pm0.40} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpubold{12.80\pm1.00\pm3.80} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K^{*-}(892) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hfpdg{13.90\pm0.90} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{13.70\pm0.50\pm0.80} }  
 &  \hfhref{0506094.html}{ \hfpubold{19.2\pm6.0\pm1.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hfavg{13.82\pm0.93} } 
\\%

 \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{18.0\pm3.4\pm3.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hfavg{18.0\pm4.8} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Measurement of the Branching Fraction $B(B^+ \rightarrow J/\psi \pi^+)$ and Search for $B^{c+} \rightarrow J/\psi \pi^+$ } 
	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Measurement of the Branching Fraction $B(B^+ \rightarrow J/\psi \pi^+)$ and Search for $B^{c+} \rightarrow J/\psi \pi^+$ } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of the Ratio of Branching Fractions $\mathcal{B}(B^+ \rightarrow J/\psi \pi^+) /\mathcal{B}(B^+ \rightarrow J/\psi K^+)$ } 
     ;  \hffootnotetext{ Br(B--J/psiPi)/Br(B--J/psi K) } 
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Measurements of the absolute branching fractions of $B^\pm \rightarrow K^\pm X_{c\overline{c}}$ (\hfbb{231.8}) } 
     ;  \hffootnotetext{ Ratio $B^- \rightarrow \eta_c K^-$ to $B^- \rightarrow J/\psi K^-$  (inclusive analysis) } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Branching Fraction Measurements of $B \rightarrow \eta_c K$ Decays (\hfbb{86.1}) } 
     ;  \hffootnotetext{ Ratio $B^- \rightarrow \eta_{c} K^-$ to $B^- \rightarrow J/\psi K^-$ with $\eta_c \rightarrow K\overline{K}\pi$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00105/01105/01105-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfochm}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00105.html}{tab:hfc01105}
\hfmetadata{ [ .tml created 2013-07-16T18:36:34.197+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443.html}{ \hflabel{h_c(1P) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+10443.html}{ \hfpdg{<0.38} }  
 &  \hfhref{0607008.html}{ \hfpubold{<0.038} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443.html}{ \hfavg{<0.038} } 
\\%

 \hfhref{BR_-521_-321+445.html}{ \hflabel{\chi_{c2}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+445.html}{ \hfpdg{<0.180} }  
 &  \hfhref{1111005.html}{ \hfpubhot{0.111\pm^{0.036}_{0.034}\pm0.009} }  
 &  \hfhref{0905003.html}{ \hfpub{<0.180} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+445.html}{ \hfnewavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-211+20443.html}{ \hflabel{\chi_{c1}(1P) \pi^-} }  
 &  \hfhref{BR_-521_-211+20443.html}{ \hfpdg{0.20\pm0.04} }  
 &  \hfhref{0607011.html}{ \hfpubold{0.22\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443.html}{ \hfavg{0.22\pm0.05} } 
\\%

 \hfhref{BR_-521_-211+10441.html}{ \hflabel{\chi_{c0}(1P) \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506014.html}{ \hfpubold{<0.61} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10441.html}{ \hfavg{<0.61} } 
\\%

 \hfhref{BR_-521_-323+445.html}{ \hflabel{\chi_{c2}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+445.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+445.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+10441.html}{ \hflabel{\chi_{c0}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfpdg{1.33\pm0.19} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfavg{1.88\pm0.30} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506080.html}{ \hfpubold{6.00\pm^{2.10}_{1.80}\pm0.70\pm0.90} }  
 &  \hfhref{0506008.html}{ \hfpubold{2.70\pm0.70} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603006.html}{ \hfpubold{1.84\pm0.32\pm0.14\pm0.28} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506013.html}{ \hfpubold{1.34\pm0.45\pm0.15\pm0.14} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{<1.80} } 
\hffootnotemark{5b}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+20443.html}{ \hflabel{\chi_{c1}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfpdg{3.00\pm0.60} }  
 &  \hfhref{0607004.html}{ \hfpubold{4.10\pm0.60\pm0.90} }  
 &  \hfhref{0905003.html}{ \hfpub{2.60\pm0.50\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfavg{2.99\pm0.55} } 
\\%

 \hfhref{BR_-521_-321+100441.html}{ \hflabel{\eta_c(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfpdg{3.4\pm1.8} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{3.40\pm1.80\pm0.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfavg{3.4\pm1.8} } 
\\%

 \hfhref{BR_-521_311+20443.html}{ \hflabel{\chi_{c1}(1P) K^0} }  
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{3.78\pm^{0.17}_{0.16}\pm0.33} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_311+20443.html}{ \hfnewavg{3.78\pm0.37} } 
\\%

 \hfhref{BR_-521_-321+-211+211+100443.html}{ \hflabel{\psi(2S) K^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+211+100443.html}{ \hfpdg{19\pm12} }  
 &  \hfhref{1111004.html}{ \hfpubhot{4.31\pm0.20\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+211+100443.html}{ \hfnewavg{4.31\pm0.54} } 
\\%

 \hfhref{BR_-521_-321+30443.html}{ \hflabel{\psi(3770) K^-} }  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfpdg{4.9\pm1.3} }  
 &  \hfhref{0506075.html}{ \hfpubold{4.80\pm1.10\pm0.70} }  
 &  \hfhref{0505003.html}{ \hfpubold{3.50\pm2.50\pm0.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfavg{4.5\pm1.2} } 
\\%

 \hfhref{BR_-521_-321+20443.html}{ \hflabel{\chi_{c1}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfpdg{4.60\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfnewavg{4.79\pm0.23} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{4.94\pm0.11\pm0.33} }  
 &  \hfhref{0505003.html}{ \hfpubold{8.00\pm1.40\pm0.70} } 
\hffootnotemark{5c}
 
 &  \hfhref{0506091.html}{ \hfpubold{15.5\pm5.4\pm2.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{4.50\pm0.10\pm0.30} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-311+-211+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0 \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112002.html}{ \hfprehot{5.52\pm0.26\pm0.61} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-211+20443.html}{ \hfnewavg{5.52\pm0.66} } 
\\%

 \hfhref{BR_-521_-321+100443.html}{ \hflabel{\psi(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfpdg{6.46\pm0.33} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfavg{6.32\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{6.90\pm0.60} }  
 &  \hfhref{0505003.html}{ \hfpubold{4.90\pm1.60\pm0.40} } 
\hffootnotemark{5a}
 
 &  \hfhref{0506092.html}{ \hfpubold{5.50\pm1.00\pm0.60} }  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{6.17\pm0.32\pm0.38\pm0.23} } 
\hffootnotemark{6}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+100443.html}{ \hflabel{\psi(2S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfpdg{6.2\pm1.2} }  
 &  \hfhref{0506077.html}{ \hfpreold{8.13\pm0.77\pm0.89} }  
 &  \hfhref{0506109.html}{ \hfpubold{5.92\pm0.85\pm0.86\pm0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfavg{7.07\pm0.85} } 
\\%

 \hfhref{BR_-521_-321+441.html}{ \hflabel{\eta_c(1S) K^-} }  
 &  \hfhref{BR_-521_-321+441.html}{ \hfpdg{9.1\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441.html}{ \hfavg{9.8\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{12.50\pm1.40\pm^{1.00}_{1.20}\pm3.80} }  
 &  \hfhref{0507001.html}{ \hfpubold{13.8\pm^{2.3}_{1.5}\pm1.5\pm4.2} } 
\hffootnotemark{7}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{8.7\pm1.5} } 
\hffootnotemark{5d}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpubold{12.90\pm0.90\pm1.30\pm3.60} } 
\hffootnotemark{8}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+441.html}{ \hflabel{\eta_c(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+441.html}{ \hfpdg{12.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpubold{12.1\pm^{4.3}_{3.5}\pm^{3.4}_{2.8}\pm^{5.4}_{2.8}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+441.html}{ \hfavg{12.1\pm^{7.7}_{5.3}} } 
\\%

 \hfhref{BR_-521_-323+10441.html}{ \hflabel{\chi_{c0}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+10441.html}{ \hfpdg{<2.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+10441.html}{ \hfavg{<2.1} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912004.html}{ \hfpub{<2.1} } 
\hffootnotemark{9}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpubold{<29} } 
\hffootnotemark{10}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Dalitz-plot analysis of the decays $B^\pm \rightarrow K^\pm \pi^\mp \pi^\pm$ (\hfbb{226}) } 
     ;  \hffootnotetext{ $B^- \rightarrow \chi_{c0} K^-$ with $\chi_{c0} \rightarrow \pi^+ \pi^-$ (Dalitz analysis) } 
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ MEASUREMENT OF THE BRANCHING FRACTION FOR $B^\pm \rightarrow \chi_{c0} K^\pm$. (\hfbb{88.9}) } 
     ;  \hffootnotetext{ $B^- \rightarrow \chi_{c0} K^-$ with $\chi_{c0}\rightarrow K^+ K^-, \pi^+ \pi^-$ } 
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Dalitz plot analysis of the decay $B^\pm\rightarrow K^\pm K^\pm K^\mp$ (\hfbb{226}) } 
     ;  \hffootnotetext{ $B^\pm\rightarrow K^\pm \chi_{c0}$, with $chi_c0\rightarrow K^+K^-$ (Dalitz analysis) } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Search for $X(3872) \rightarrow \psi(2S) \gamma$ in $B^{\pm} \rightarrow X(3872) K^{\pm}$ decays, and a study of $B \rightarrow \overline{c}c\gamma K$ } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Search for $X(3872) \rightarrow \psi(2S) \gamma$ in $B^{\pm} \rightarrow X(3872) K^{\pm}$ decays, and a study of $B \rightarrow \overline{c}c\gamma K$ } 
    
	  \item[ \hffootnotemark{5} ] \hffootnotetext{ Measurements of the absolute branching fractions of $B^\pm \rightarrow K^\pm X_{c\overline{c}}$ (\hfbb{231.8}) } 
     ;  \hffootnotemark{5a}  \hffootnotetext{ $B^- \rightarrow \psi(2S) K^-$ (inclusive) }  ;  \hffootnotemark{5b}  \hffootnotetext{ $B^- \rightarrow \chi_{c0} K^-$ (inclusive) }  ;  \hffootnotemark{5c}  \hffootnotetext{ $B^- \rightarrow \chi_{c1} K^-$ (inclusive) }  ;  \hffootnotemark{5d}  \hffootnotetext{ $B^- \rightarrow \eta_c K^-$ (inclusive) } 
	  \item[ \hffootnotemark{6} ] \hffootnotetext{ MEASUREMENT OF BRANCHING FRACTIONS AND CHARGE ASYMMETRIES FOR EXCLUSIVE B DECAYS TO CHARMONIUM (\hfbb{124}) } 
     ;  \hffootnotetext{ $B^- \rightarrow \psi(2S) K^-$ with $\psi(2S)$ to leptons } 
	  \item[ \hffootnotemark{7} ] \hffootnotetext{ MEASUREMENT OF THE $B^+ \rightarrow p \overline{p} K^+$ BRANCHING FRACTION AND STUDY OF THE DECAY DYNAMICS (\hfbb{232}) } 
     ;  \hffootnotetext{ $B^- \rightarrow \eta_c K^-$ with $\eta_c \rightarrow p\overline{p}$ } 
	  \item[ \hffootnotemark{8} ] \hffootnotetext{ Branching Fraction Measurements of $B \rightarrow \eta_c K$ Decays (\hfbb{86.1}) } 
     ;  \hffootnotetext{ $B^- \rightarrow \eta_{c} K^-$ with $\eta_c \rightarrow K\overline{K}\pi$ } 
	  \item[ \hffootnotemark{9} ] \hffootnotetext{ Observation of $B^0 \to \chi_{c0}K^{*0}$ and Evidence for $B^+ \to \chi_{c0}K^{*+}$ } 
    
	  \item[ \hffootnotemark{10} ] \hffootnotetext{ SEARCH FOR FACTORIZATION-SUPPRESSED $B \rightarrow \chi_c K^{(*)}$ DECAYS (\hfbb{124}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00105/02105/02105-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfochm}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00105.html}{tab:hfc02105}
\hfmetadata{ [ .tml created 2013-07-16T18:36:42.48+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+100441xBR_100441_-321+211+311.html}{ \hflabel{K^- \eta_c(2S) [ K^0 K^- \pi^+ ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{1111011.html}{ \hfpubhot{0.0034\pm^{0.0022}_{0.0015}\pm^{0.0005}_{0.0004}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100441xBR_100441_-321+211+311.html}{ \hfnewavg{0.003\pm0.002} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_211+311+321.html}{ \hflabel{K^- \eta_c(1S) [ K^0 K^+ \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{1111011.html}{ \hfpubhot{0.027\pm0.001\pm^{0.003}_{0.003}\pm0.005} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_211+311+321.html}{ \hfnewavg{0.027\pm0.006} } 
\\%

 \hfhref{BR_-521_-321+10443xBR_10443_22+441.html}{ \hflabel{K^- h_c(1P) [ \eta_c(1S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<4.8} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_22+441.html}{ \hfavg{<4.8} } 
\\%

 \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hflabel{K^- \psi(3770) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hfpdg{9.4\pm3.5} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{8.4\pm3.2\pm2.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hfavg{8.4\pm3.8} } 
\\%

 \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hflabel{K^- \psi(3770) [ D^0 \bar{D}^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hfpdg{16.0\pm4.0} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{14.1\pm3.0\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hfavg{14.1\pm3.7} } 
\\\hline 

\end{tabular}

\end{center}


%recurse::flat reading file:[../../00105/03105/03105-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{charged B}{\hfochm}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00105.html}{tab:hfc03105}
\hfmetadata{ [ .tml created 2013-07-16T18:36:47.587+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) \pi^- )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hfpdg{0.43\pm0.09} }  
 &  \hfhref{0607011.html}{ \hfpubold{0.43\pm0.08\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hfavg{0.43\pm0.09} } 
\\%

 \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpreold{<0.58} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfavg{<0.58} } 
\\%

 \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} }  
 &  \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfpdg{5.1\pm2.3} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{5.1\pm1.7\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfavg{5.1\pm2.3} } 
\\%

 \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )}{{\cal{B}} ( B^- \to \psi(2S) K^- )}} } \hftableblcell 
 &  \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfpdg{9.6\pm1.7} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{9.60\pm1.50\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfavg{9.6\pm1.7} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00106/01106/01106-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfmuld}{in units of $10^{-3}$}{upper limits are at 90\% CL}{00106.html}{tab:hfc01106}
\hfmetadata{ [ .tml created 2013-07-16T18:39:44.015+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-421+-321+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpubold{0.11\pm0.03\pm^{0.02}_{0.03}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+111+421.html}{ \hfavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-411+-321+411.html}{ \hflabel{D^+ D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfpdg{0.22\pm0.07} }  
 &  \hfhref{0506075.html}{ \hfpubold{<0.90} }  
 &  \hfhref{1112008.html}{ \hfpubhot{0.22\pm0.05\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfnewavg{0.22\pm0.07} } 
\\%

 \hfhref{BR_-521_-413+421.html}{ \hflabel{D^0 D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+421.html}{ \hfpdg{0.39\pm0.05} }  
 &  \hfhref{0506037.html}{ \hfpubold{0.46\pm0.07\pm0.06} }  
 &  \hfhref{0604002.html}{ \hfpubold{0.36\pm0.05\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+421.html}{ \hfavg{0.39\pm0.05} } 
\\%

 \hfhref{BR_-521_-411+421.html}{ \hflabel{D^0 D^-} }  
 &  \hfhref{BR_-521_-411+421.html}{ \hfpdg{0.38\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+421.html}{ \hfavg{0.41\pm0.04} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpubold{0.56\pm0.08\pm0.06} } 
\hffootnotemark{1}
 
 &  \hfhref{0604002.html}{ \hfpubold{0.38\pm0.06\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708003.html}{ \hfpreold{0.38\pm0.03\pm0.04} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-411+-321+413.html}{ \hflabel{D^{*+}(2010) D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfpdg{0.60\pm0.07} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{0.60\pm0.10\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfnewavg{0.60\pm0.13} } 
\\%

 \hfhref{BR_-521_-413+-321+411.html}{ \hflabel{D^+ D^{*-}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfpdg{0.63\pm0.11} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{0.63\pm0.09\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfnewavg{0.63\pm0.11} } 
\\%

 \hfhref{BR_-521_-411+423.html}{ \hflabel{D^{*0}(2007) D^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubold{0.63\pm0.14\pm0.08\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+423.html}{ \hfavg{0.63\pm0.17} } 
\\%

 \hfhref{BR_-521_-413+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+423.html}{ \hfpdg{0.81\pm0.17} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubold{0.81\pm0.12\pm0.11\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+423.html}{ \hfavg{0.81\pm0.17} } 
\\%

 \hfhref{BR_-521_-421+-321+421.html}{ \hflabel{D^0 \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfpdg{1.45\pm0.33} }  
 &  \hfhref{0506075.html}{ \hfpubold{1.17\pm0.21\pm0.15} }  
 &  \hfhref{1112008.html}{ \hfpubhot{1.31\pm0.07\pm0.12} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfnewavg{1.28\pm0.12} } 
\\%

 \hfhref{BR_-521_-413+-321+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfpdg{1.32\pm0.18} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{1.32\pm0.13\pm0.12} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfnewavg{1.32\pm0.18} } 
\\%

 \hfhref{BR_-521_-411+-311+421.html}{ \hflabel{D^0 D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfpdg{1.55\pm0.21} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{1.55\pm0.17\pm0.13} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfnewavg{1.55\pm0.21} } 
\\%

 \hfhref{BR_-521_-411+-311+423.html}{ \hflabel{D^{*0}(2007) D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfpdg{2.10\pm0.50} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{2.06\pm0.38\pm0.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfnewavg{2.06\pm0.48} } 
\\%

 \hfhref{BR_-521_-421+-321+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfpdg{2.26\pm0.23} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{2.26\pm0.16\pm0.17} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfnewavg{2.26\pm0.23} } 
\\%

 \hfhref{BR_-521_-413+-311+421.html}{ \hflabel{D^0 D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfpdg{3.80\pm0.40} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{3.81\pm0.31\pm0.23} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfnewavg{3.81\pm0.39} } 
\\%

 \hfhref{BR_-521_-423+-321+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{6.32\pm0.19\pm0.45} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+421.html}{ \hfnewavg{6.32\pm0.49} } 
\\%

 \hfhref{BR_-521_-413+-311+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfpdg{9.2\pm1.2} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{9.17\pm0.83\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfnewavg{9.2\pm1.2} } 
\\%

 \hfhref{BR_-521_-423+-321+423.html}{ \hflabel{\bar{D}^{*0}(2007) D^{*0}(2007) K^-} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{11.23\pm0.36\pm1.26} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+423.html}{ \hfnewavg{11.2\pm1.3} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Observation of $B^0 \to D^+ D^-$, $B^- \to D^0 D^-$ and
$B^- \to D^0 D^{*-}$ decays (\hfbb{152}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of B+ - D+ D0bar branching fraction and charge asymmetry and search for B0 - D0 D0bar (\hfbb{656.7}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00106/02106/02106-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{charged B}{\hfmuld}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00106.html}{tab:hfc02106}
\hfmetadata{ [ .tml created 2013-07-16T18:39:50.749+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*0}(2007) \pi^- \pi^+ ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfpdg{<0.060} }  
 &  \hfhref{0506030.html}{ \hfpubold{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*0}(2007) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfpdg{<0.22} }  
 &  \hfhref{0506030.html}{ \hfpubold{<0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*+}(2010) \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfpdg{1.80\pm0.50} }  
 &  \hfhref{0506071.html}{ \hfpubold{1.80\pm0.30\pm0.30\pm0.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{1.80\pm0.30\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfavg{1.80\pm0.36} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hflabel{\pi^- D_1^0(2420) [ D^0 \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfpdg{1.80\pm0.60} }  
 &  \hfhref{0506030.html}{ \hfpubold{1.85\pm0.29\pm0.35\pm^{0.00}_{0.46}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfavg{1.85\pm^{0.45}_{0.65}} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfpdg{3.50\pm0.40} }  
 &  \hfhref{0506071.html}{ \hfpubold{3.40\pm0.30\pm0.60\pm0.40} }  
 &  \hfhref{0905002.html}{ \hfpub{3.50\pm0.20\pm0.20\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfavg{3.47\pm0.42} } 
\\%

 \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hflabel{\pi^- D_1^0(H) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{0506071.html}{ \hfpubold{5.00\pm0.40\pm1.00\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hfavg{5.0\pm1.1} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{0506071.html}{ \hfpubold{6.80\pm0.70\pm1.30\pm0.30} }  
 &  \hfhref{0506113.html}{ \hfpreold{5.90\pm0.30\pm1.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfavg{6.23\pm0.91} } 
\\%

 \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hflabel{\pi^- D_0^{*0} [ D^+ \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfpdg{6.40\pm0.40} }  
 &  \hfhref{0506071.html}{ \hfpubold{6.10\pm0.60\pm0.90\pm1.60} }  
 &  \hfhref{0905002.html}{ \hfpub{6.80\pm0.30\pm0.40\pm2.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfavg{6.4\pm1.4} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00106/03106/03106-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{charged B}{\hfmuld}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00106.html}{tab:hfc03106}
\hfmetadata{ [ .tml created 2013-07-16T18:40:01.054+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+415xoBR_-521_-211+-211+211+421xPartialBR_415_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*+}(2460) \pi^- )\times \, ( D_2^{*+}(2460) \to D^0 \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{<0.30} }  
 &  \hfhref{BR_-521_-211+415xoBR_-521_-211+-211+211+421xPartialBR_415_-211+421.html}{ \hfnewavg{<0.30} } 
\\%

 \hfhref{BR_-521_-211+425xoBR_-521_-211+-211+211+421xPartialBR_-425_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )\times \, ( \bar{D}_2^{*0}(2460) \to D^{*+}(2010) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.39\pm0.12\pm0.04} }  
 &  \hfhref{BR_-521_-211+425xoBR_-521_-211+-211+211+421xPartialBR_-425_-211+413.html}{ \hfnewavg{0.39\pm0.13} } 
\\%

 \hfhref{BR_-521_-211+425xoBR_-521_-211+-211+211+421xPartialBR_-425_-211+-211+211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )\times \, ( \bar{D}_2^{*0}(2460) \to D^0 \pi^- \pi^+ \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.40\pm0.10\pm0.04} }  
 &  \hfhref{BR_-521_-211+425xoBR_-521_-211+-211+211+421xPartialBR_-425_-211+-211+211+421.html}{ \hfnewavg{0.40\pm0.11} } 
\\%

 \hfhref{BR_-521_-211+10423xoBR_-511_-211+-211+211+421xPartialBR_10423_-211+211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )\times \, ( D_1^0(2420) \to D^0 \pi^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.40\pm0.07\pm0.05} }  
 &  \hfhref{BR_-521_-211+10423xoBR_-511_-211+-211+211+421xPartialBR_10423_-211+211+421.html}{ \hfnewavg{0.40\pm0.09} } 
\\%

 \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 K^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfnewavg{0.72\pm0.02} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506082.html}{ \hfpubold{0.77\pm0.05\pm0.06} } 
\hffootnotemark{1}
 
 &  \hfhref{0601002.html}{ \hfpubold{0.83\pm0.03\pm0.02} }  
 &  \hfhref{0607021.html}{ \hfwaiting{0.65\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{1204029.html}{ \hfwaiting{0.63\pm0.04\pm0.04} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0905008.html}{ \hfpre{0.68\pm0.02\pm0.03} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) K^- )}{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}} }  
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.78\pm0.19\pm0.09} }  
 &  \hfhref{0601003.html}{ \hfpubold{0.81\pm0.04\pm^{0.04}_{0.03}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfavg{0.81\pm0.05} } 
\\%

 \hfhref{BR_-521_-211+20423xoBR_-521_-211+-211+211+421xPartialBR_20423_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_1^0(H) \pi^- )\times \, ( D_1^0(H) \to D^{*+}(2010) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.93\pm0.16\pm0.09} }  
 &  \hfhref{BR_-521_-211+20423xoBR_-521_-211+-211+211+421xPartialBR_20423_-211+413.html}{ \hfnewavg{0.93\pm0.18} } 
\\%

 \hfhref{BR_-521_-321+-211+211+421xoBR_-521_-211+-211+211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 K^- \pi^+ \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204012.html}{ \hfwaiting{0.96\pm0.15\pm0.08} }  
 &  \hfhref{BR_-521_-321+-211+211+421xoBR_-521_-211+-211+211+421.html}{ \hfnewavg{0.96\pm0.17} } 
\\%

 \hfhref{BR_-521_-211+20423xoBR_-521_-211+-211+211+421xPartialBR_20423_-211+211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_1^0(H) \pi^- )\times \, ( D_1^0(H) \to D^0 \pi^- \pi^+ )}{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{1.03\pm0.15\pm0.09} }  
 &  \hfhref{BR_-521_-211+20423xoBR_-521_-211+-211+211+421xPartialBR_20423_-211+211+421.html}{ \hfnewavg{1.03\pm0.17} } 
\\%

 \hfhref{BR_-521_-421+-321xoBR_-521_-321+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \bar{D}^0 K^- )}{{\cal{B}} ( B^- \to D^0 K^- )}} }  
 &  { \,}  
 &  \hfhref{0905008.html}{ \hfpre{<1.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321xoBR_-521_-321+421.html}{ \hfavg{<1.90} } 
\\%

 \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )}{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506113.html}{ \hfpreold{8.00\pm0.70\pm1.60} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hfavg{8.0\pm1.7} } 
\\%

 \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{11.40\pm0.70\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hfavg{11.40\pm0.81} } 
\\%

 \hfhref{BR_-521_-211+92xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{**0} \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{12.2\pm1.3\pm2.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+92xoBR_-521_-211+421.html}{ \hfavg{12.2\pm2.6} } 
\\%

 \hfhref{BR_-521_-211+-211+211+421xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 \pi^- \pi^+ \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204023.html}{ \hfpubhot{12.70\pm0.60\pm1.10} }  
 &  \hfhref{BR_-521_-211+-211+211+421xoBR_-521_-211+421.html}{ \hfnewavg{12.7\pm1.3} } 
\\%

 \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506099.html}{ \hfpubold{19.70\pm1.00\pm2.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hfavg{19.7\pm2.3} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ MEASUREMENT OF BRANCHING FRACTION RATIOS AND CP ASYMMETRIES IN B+- --- D(CP) K+-. (\hfbb{85.4}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Study of the suppressed B meson decay B- - D K-, D - K+ pi- (\hfbb{657}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00107/01107/01107-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfsgdx}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00107.html}{tab:hfc01107}
\hfmetadata{ [ .tml created 2013-07-16T18:44:16.61+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-413+-311.html}{ \hflabel{D^{*-}(2010) \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-521_-413+-311.html}{ \hfpdg{<0.090} }  
 &  { \,}  
 &  \hfhref{0506016.html}{ \hfpubold{<0.090} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-521_-413+111.html}{ \hflabel{D^{*-}(2010) \pi^0} }  
 &  \hfhref{BR_-521_-413+111.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+111.html}{ \hfavg{<0.030} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708001.html}{ \hfwaiting{<0.030} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0905007.html}{ \hfpub{<0.36} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+423.html}{ \hflabel{D^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-321+423.html}{ \hfpdg{4.21\pm0.35} }  
 &  \hfhref{0506081.html}{ \hfpubold{3.59\pm0.87\pm0.41\pm0.31} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423.html}{ \hfavg{3.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+423.html}{ \hflabel{D^{*0}(2007) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+423.html}{ \hfpdg{8.1\pm1.4} }  
 &  { \,}  
 &  \hfhref{0506105.html}{ \hfpubold{8.30\pm1.10\pm0.96\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+423.html}{ \hfavg{8.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+311+423.html}{ \hflabel{D^{*0}(2007) K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfpdg{<10.6} }  
 &  \hfhref{0506090.html}{ \hfpubold{<10.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfavg{<10.6} } 
\\%

 \hfhref{BR_-521_-211+-211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfpdg{13.5\pm2.2} }  
 &  \hfhref{0506071.html}{ \hfpubold{12.50\pm0.80\pm2.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{12.20\pm0.50\pm1.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfavg{12.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+313+423.html}{ \hflabel{D^{*0}(2007) K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfpdg{15.0\pm4.0} }  
 &  \hfhref{0506090.html}{ \hfpubold{15.3\pm3.1\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfavg{15.3\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfpdg{26.0\pm4.0} }  
 &  \hfhref{0506028.html}{ \hfpubold{25.6\pm2.6\pm3.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfavg{25.6\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+423.html}{ \hflabel{D^{*0}(2007) \pi^-} }  
 &  \hfhref{BR_-521_-211+423.html}{ \hfpdg{51.9\pm2.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423.html}{ \hfavg{52.8\pm2.8} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubold{55.20\pm1.70\pm4.20\pm0.20} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{51.3\pm2.2\pm2.8} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-211+92.html}{ \hflabel{D^{**0} \pi^-} }  
 &  \hfhref{BR_-521_-211+92.html}{ \hfpdg{59\pm13} }  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{55.0\pm5.2\pm10.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+92.html}{ \hfavg{55\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hfpdg{57\pm12} }  
 &  \hfhref{0506028.html}{ \hfpubold{56.7\pm9.1\pm8.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hfavg{57\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfpdg{103\pm12} }  
 &  \hfhref{0506028.html}{ \hfpubold{105.5\pm4.7\pm12.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfavg{106\pm14} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Study of $B^+ \to D^{(*)+} \pi^0$ decay and the ratio of suppressed and favoured amplitudes in $B \to D^{(*)}\pi$ decays. (\hfbb{657}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Search for B+ - D*+ pi0 decay (\hfbb{657}) } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Branching fraction measurements and isospin analyses for $\bar{B} \rightarrow D^{(*)}\pi^-$
decays (\hfbb{65}) } 
     ;  \hffootnotetext{ $B^- \rightarrow D^{*0}\pi^-$ } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Measurement of the Absolute Branching Fractions $B \rightarrow D^{(*,**)}\pi$ with a Missing Mass method (\hfbb{231}) } 
     ;  \hffootnotetext{ $B^- \rightarrow D^{*0} \pi^-$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00108/01108/01108-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{charged B}{\hfsgld}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00108.html}{tab:hfc01108}
\hfmetadata{ [ .tml created 2013-07-16T18:45:40.705+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-411+-13+-13.html}{ \hflabel{D^- \mu^+ \mu^+} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{1111008.html}{ \hfprehot{>0.010} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-13+-13.html}{ \hfnewavg{>0.010} } 
\\%

 \hfhref{BR_-521_-411+-13+-11.html}{ \hflabel{D^- e^+ \mu^+} }  
 &  { \,}  
 &  \hfhref{1111008.html}{ \hfprehot{>0.018} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-13+-11.html}{ \hfnewavg{>0.018} } 
\\%

 \hfhref{BR_-521_-411+-11+-11.html}{ \hflabel{D^- e^+ e^+} }  
 &  { \,}  
 &  \hfhref{1111008.html}{ \hfprehot{>0.026} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-11+-11.html}{ \hfnewavg{>0.026} } 
\\%

 \hfhref{BR_-521_-411+-311.html}{ \hflabel{D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311.html}{ \hfpdg{<0.029} }  
 &  { \,}  
 &  \hfhref{1112003.html}{ \hfpub{<0.029} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311.html}{ \hfnewavg{<0.029} } 
\\%

 \hfhref{BR_-521_-411+-313.html}{ \hflabel{D^- \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-521_-411+-313.html}{ \hfpdg{<0.030} }  
 &  { \,}  
 &  \hfhref{1112003.html}{ \hfpub{<0.030} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-313.html}{ \hfnewavg{<0.030} } 
\\%

 \hfhref{BR_-521_-321+421.html}{ \hflabel{D^0 K^-} }  
 &  \hfhref{BR_-521_-321+421.html}{ \hfpdg{3.68\pm0.33} }  
 &  \hfhref{0506082.html}{ \hfpubold{3.83\pm0.25\pm0.30\pm0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+421.html}{ \hfavg{3.83\pm0.45} } 
\\%

 \hfhref{BR_-521_-323+421.html}{ \hflabel{D^0 K^{*-}(892)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603001.html}{ \hfpubold{5.29\pm0.30\pm0.34} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+421.html}{ \hfavg{5.29\pm0.45} } 
\\%

 \hfhref{BR_-521_-321+311+421.html}{ \hflabel{D^0 K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfpdg{5.5\pm1.6} }  
 &  \hfhref{0506090.html}{ \hfpubold{5.50\pm1.40\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfavg{5.5\pm1.6} } 
\\%

 \hfhref{BR_-521_-321+313+421.html}{ \hflabel{D^0 K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfpdg{7.5\pm1.7} }  
 &  \hfhref{0506090.html}{ \hfpubold{7.5\pm1.3\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfavg{7.5\pm1.7} } 
\\%

 \hfhref{BR_-521_-211+-211+411.html}{ \hflabel{D^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfpdg{10.70\pm0.50} }  
 &  \hfhref{0506071.html}{ \hfpubold{10.20\pm0.40\pm1.50} }  
 &  \hfhref{0905002.html}{ \hfpub{10.80\pm0.30\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfavg{10.73\pm0.55} } 
\\%

 \hfhref{BR_-521_-211+421.html}{ \hflabel{D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421.html}{ \hfpdg{48.4\pm1.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421.html}{ \hfavg{47.5\pm1.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubold{49.00\pm0.70\pm2.20\pm0.06} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{44.9\pm2.1\pm2.3} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Branching fraction measurements and isospin analyses for $\bar{B} \rightarrow D^{(*)}\pi^-$
decays (\hfbb{65}) } 
     ;  \hffootnotetext{ $B^- \rightarrow D^0\pi^-$ } 
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of the Absolute Branching Fractions $B \rightarrow D^{(*,**)}\pi$ with a Missing Mass method (\hfbb{231}) } 
     ;  \hffootnotetext{ $B^- \rightarrow D^0\pi^-$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00201/01201/01201-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfnewp}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00201.html}{tab:hfc01201}
\hfmetadata{ [ .tml created 2013-07-16T18:46:59.336+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+84.html}{ \hflabel{D_{sJ}^{*}(2317)^{+} K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0905006.html}{ \hfwaiting{0.53\pm^{0.13}_{0.14}\pm0.07\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+84.html}{ \hfnewavg{0.53\pm0.15} } 
\\%

 \hfhref{BR_-511_-321+82.html}{ \hflabel{X^{+}(3872) K^-} }  
 &  \hfhref{BR_-511_-321+82.html}{ \hfpdg{<5.0} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpubold{<5.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82.html}{ \hfavg{<5.0} } 
\\%

 \hfhref{BR_-511_-85+411.html}{ \hflabel{D_{sJ}^{-}(2460) D^+} }  
 &  \hfhref{BR_-511_-85+411.html}{ \hfpdg{35\pm11} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{26.0\pm15.0\pm7.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411.html}{ \hfavg{26\pm17} } 
\\%

 \hfhref{BR_-511_-85+413.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*+}(2010)} } \hftableblcell 
 &  \hfhref{BR_-511_-85+413.html}{ \hfpdg{93\pm22} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{88\pm20\pm14} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413.html}{ \hfavg{88\pm24} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00201/02201/02201-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfnewp}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00201.html}{tab:hfc02201}
\hfmetadata{ [ .tml created 2013-07-16T18:47:06.141+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_81+311xBR_81_22+443.html}{ \hflabel{K^0 X(3872) [ J/\psi(1S) \gamma ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{>0.024} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_81+311xBR_81_22+443.html}{ \hfnewavg{>0.024} } 
\\%

 \hfhref{BR_-511_-313+81xBR_81_22+443.html}{ \hflabel{\bar{K}^{*0}(892) X(3872) [ J/\psi(1S) \gamma ]} }  
 &  \hfhref{BR_-511_-313+81xBR_81_22+443.html}{ \hfpdg{<0.028} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.028} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+81xBR_81_22+443.html}{ \hfavg{<0.028} } 
\\%

 \hfhref{BR_-511_-321+87xBR_87_211+443.html}{ \hflabel{K^- Z^{+}(4430) [ J/\psi(1S) \pi^+ ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912001.html}{ \hfpub{<0.030} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+87xBR_87_211+443.html}{ \hfavg{<0.030} } 
\\%

 \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hflabel{\pi^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hfpdg{<0.040} }  
 &  \hfhref{0506032.html}{ \hfpubold{<0.040} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hfavg{<0.040} } 
\\%

 \hfhref{BR_-511_-313+81xBR_81_22+100443.html}{ \hflabel{\bar{K}^{*0}(892) X(3872) [ \psi(2S) \gamma ]} }  
 &  \hfhref{BR_-511_-313+81xBR_81_22+100443.html}{ \hfpdg{<0.044} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.044} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+81xBR_81_22+100443.html}{ \hfavg{<0.044} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_22+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \gamma ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_22+443.html}{ \hfpdg{<0.049} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.049} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_22+443.html}{ \hfavg{<0.049} } 
\\%

 \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hflabel{K^- X^{+}(3872) [ J/\psi(1S) \pi^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfpdg{<0.054} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpubold{<0.054} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfavg{<0.054} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfpdg{<0.060} }  
 &  { \,}  
 &  \hfhref{0905004.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_223+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.06\pm0.03\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_223+443.html}{ \hfnewavg{0.06\pm0.03} } 
\\%

 \hfhref{BR_-511_81+311xBR_81_22+100443.html}{ \hflabel{K^0 X(3872) [ \psi(2S) \gamma ]} }  
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{>0.066} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_81+311xBR_81_22+100443.html}{ \hfnewavg{>0.066} } 
\\%

 \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hflabel{K^- D_{sJ}^{+}(2460) [ D_s^+ \gamma ]} }  
 &  { \,}  
 &  \hfhref{0506051.html}{ \hfpreold{<0.086} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hfavg{<0.086} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_22+100443.html}{ \hflabel{\bar{K}^0 X(3872) [ \psi(2S) \gamma ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_22+100443.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.190} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_22+100443.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-311+83xBR_83_223+443.html}{ \hflabel{\bar{K}^0 Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.21\pm0.09\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+83xBR_83_223+443.html}{ \hfnewavg{0.21\pm0.09} } 
\\%

 \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hflabel{\pi^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506032.html}{ \hfpubold{<0.25} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-511_-321+88xBR_88_211+20443.html}{ \hflabel{K^- Z1(4050) [ \chi_{c1}(1P) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0905010.html}{ \hfpre{0.30\pm^{0.15}_{0.08}\pm^{0.37}_{0.16}} }  
 &  \hfhref{1112002.html}{ \hfprehot{<0.180} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+88xBR_88_211+20443.html}{ \hfnewavg{0.30\pm^{0.40}_{0.18}} } 
\\%

 \hfhref{BR_-511_-321+87xBR_87_211+100443.html}{ \hflabel{K^- Z^{+}(4430) [ \psi(2S) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0905016.html}{ \hfpub{0.32\pm^{0.18}_{0.09}\pm^{0.53}_{0.16}} }  
 &  \hfhref{0912001.html}{ \hfpub{<0.29} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+87xBR_87_211+100443.html}{ \hfavg{0.32\pm^{0.56}_{0.18}} } 
\\%

 \hfhref{BR_-511_-321+89xBR_89_211+100443.html}{ \hflabel{K^- Z2(4250) [ \pi^+ \psi(2S) ]} }  
 &  { \,}  
 &  \hfhref{0905010.html}{ \hfpre{0.40\pm^{0.23}_{0.09}\pm^{1.97}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+89xBR_89_211+100443.html}{ \hfavg{0.4\pm^{2.0}_{0.1}} } 
\\%

 \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hflabel{K^- D_{sJ}^{*}(2317)^{+} [ D_s^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfpdg{0.42\pm0.14} }  
 &  \hfhref{0506051.html}{ \hfpreold{0.44\pm0.08\pm0.06\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-511_-321+89xBR_89_211+20443.html}{ \hflabel{K^- Z2(4250) [ \chi_{c1}(1P) \pi^+ ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112002.html}{ \hfprehot{<0.47} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+89xBR_89_211+20443.html}{ \hfnewavg{<0.47} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfpdg{<2.00} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfavg{<2.00} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfpdg{<3.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<3.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfavg{<3.6} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hflabel{\bar{K}^0 X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hfpdg{1.20\pm0.40} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<4.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hfavg{<4.4} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfpdg{<6.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfavg{<6.0} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfpdg{6.5\pm1.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.2\pm^{2.2}_{1.9}\pm2.5} }  
 &  \hfhref{0506025.html}{ \hfpubold{8.00\pm2.00\pm1.00\pm^{3.00}_{2.00}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfavg{8.1\pm^{2.2}_{2.5}} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfpdg{<9.5} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfavg{<9.5} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfpdg{9.7\pm3.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.6\pm^{3.3}_{2.6}\pm2.6} }  
 &  \hfhref{0506025.html}{ \hfpubold{18.0\pm4.0\pm3.0\pm^{6.0}_{4.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfavg{10.4\pm^{3.2}_{3.5}} } 
\\%

 \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfpdg{15.0\pm6.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{15.0\pm4.0\pm2.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfavg{15.0\pm^{6.7}_{5.4}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfpdg{23.0\pm8.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{23.0\pm3.0\pm3.0\pm^{8.0}_{5.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfavg{23.0\pm^{9.1}_{6.6}} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{0506040.html}{ \hfpubold{22.7\pm^{7.3}_{6.2}\pm6.8} }  
 &  \hfhref{0506025.html}{ \hfpubold{28.0\pm8.0\pm5.0\pm^{10.0}_{6.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hfavg{24.6\pm^{7.2}_{8.2}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpubold{55.0\pm12.0\pm10.0\pm^{19.0}_{12.0}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hfavg{55\pm^{25}_{20}} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00201/03201/03201-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{neutral B}{\hfnewp}{in units of $10^{0}$}{upper limits are at 90\% CL}{00201.html}{tab:hfc03201}
\hfmetadata{ [ .tml created 2013-07-16T18:47:13.712+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )}{{\cal{B}} ( B^- \to X(3872) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hfnewavg{0.46\pm0.23} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905004.html}{ \hfpub{0.41\pm0.24\pm0.05} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{1.00\pm^{0.80}_{0.60}\pm^{0.10}_{0.20}} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+83xoBR_-521_-321+83.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to Y(3940) \bar{K}^0 )}{{\cal{B}} ( B^- \to Y(3940) K^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.70\pm^{0.40}_{0.30}\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+83xoBR_-521_-321+83.html}{ \hfnewavg{0.70\pm^{0.41}_{0.32}} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Study of $B \rightarrow X(3872)K$, with $X(3872) \rightarrow J/\psi \pi^+\pi^-$ } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Evidence for the decay $X(3872)-->J/\psi \omega$ } 
    
\end{description}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00202/01202/01202-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfdstr}{in units of $10^{-3}$}{upper limits are at 90\% CL}{00202.html}{tab:hfc01202}
\hfmetadata{ [ .tml created 2013-07-16T18:51:01.575+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+9000211.html}{ \hflabel{D_s^- a_0^+(980)} } \hftabletlcell 
 &  \hfhref{BR_-511_-431+9000211.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpubold{<0.019} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+9000211.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-511_-433+211.html}{ \hflabel{D_s^{*-} \pi^+} }  
 &  \hfhref{BR_-511_-433+211.html}{ \hfpdg{0.021\pm0.004} }  
 &  \hfhref{1111015.html}{ \hfpub{0.018\pm0.003\pm0.002\pm0.001} }  
 &  \hfhref{0905017.html}{ \hfpub{0.026\pm^{0.005}_{0.004}\pm0.001\pm0.001} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+211.html}{ \hfnewavg{0.020\pm0.003} } 
\\%

 \hfhref{BR_-511_-431+211.html}{ \hflabel{D_s^- \pi^+} }  
 &  \hfhref{BR_-511_-431+211.html}{ \hfpdg{0.024\pm0.004} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+211.html}{ \hfnewavg{0.022\pm0.003} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506089.html}{ \hfpubold{0.024\pm^{0.010}_{0.008}\pm0.004\pm0.006} } 
\hffootnotemark{1}
 
 &  \hfhref{0905017.html}{ \hfpub{0.025\pm0.004\pm0.001\pm0.001} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111002.html}{ \hfpub{0.020\pm0.003\pm0.002} } 
\hffootnotemark{2b}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+433.html}{ \hflabel{D_s^{*+} K^-} }  
 &  \hfhref{BR_-511_-321+433.html}{ \hfpdg{0.022\pm0.003} }  
 &  \hfhref{1111015.html}{ \hfpub{0.020\pm0.003\pm0.002\pm0.001} }  
 &  \hfhref{0905017.html}{ \hfpub{0.024\pm0.004\pm0.001\pm0.001} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+433.html}{ \hfnewavg{0.022\pm0.003} } 
\\%

 \hfhref{BR_-511_-321+431.html}{ \hflabel{D_s^+ K^-} }  
 &  \hfhref{BR_-511_-321+431.html}{ \hfpdg{0.030\pm0.004} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+431.html}{ \hfnewavg{0.023\pm0.002} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506089.html}{ \hfpubold{0.046\pm^{0.012}_{0.011}\pm0.006\pm0.012} } 
\hffootnotemark{1}
 
 &  \hfhref{0905017.html}{ \hfpub{0.029\pm0.004\pm0.001\pm0.002} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111002.html}{ \hfpub{0.019\pm0.002\pm0.002} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+213.html}{ \hflabel{D_s^- \rho^+(770)} }  
 &  \hfhref{BR_-511_-431+213.html}{ \hfpdg{<0.024} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{<0.024} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+213.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-511_-2212+431+3122.html}{ \hflabel{D_s^+ \Lambda \bar{p}} }  
 &  \hfhref{BR_-511_-2212+431+3122.html}{ \hfpdg{0.028\pm0.009} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+431+3122.html}{ \hfavg{0.031\pm0.008} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607019.html}{ \hfwaiting{0.036\pm0.009\pm0.006\pm0.009} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707017.html}{ \hfpreold{0.029\pm0.007\pm0.005\pm0.004} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-323+433.html}{ \hflabel{D_s^{*+} K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+433.html}{ \hfpdg{0.03\pm0.01} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.032\pm^{0.014}_{0.012}\pm0.004\pm0.002} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-323+433.html}{ \hfavg{0.03\pm0.01} } 
\\%

 \hfhref{BR_-511_-323+431.html}{ \hflabel{D_s^+ K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+431.html}{ \hfpdg{0.035\pm0.010} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.035\pm^{0.010}_{0.009}\pm0.003\pm0.002} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-323+431.html}{ \hfavg{0.04\pm0.01} } 
\\%

 \hfhref{BR_-511_-433+9000211.html}{ \hflabel{D_s^{*-} a_0^+(980)} }  
 &  \hfhref{BR_-511_-433+9000211.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpubold{<0.036} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+9000211.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{BR_-511_-433+213.html}{ \hflabel{D_s^{*-} \rho^+(770)} }  
 &  \hfhref{BR_-511_-433+213.html}{ \hfpdg{0.04\pm0.01} }  
 &  { \,}  
 &  \hfhref{0905017.html}{ \hfpub{0.041\pm^{0.013}_{0.012}\pm0.003\pm0.002} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+213.html}{ \hfavg{0.04\pm0.01} } 
\\%

 \hfhref{BR_-511_-211+310+431.html}{ \hflabel{D_s^+ K_S^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+310+431.html}{ \hfpdg{0.06\pm0.02} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{0.055\pm0.013\pm0.010\pm0.002} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+310+431.html}{ \hfavg{0.06\pm0.02} } 
\\%

 \hfhref{BR_-511_-211+311+433.html}{ \hflabel{D_s^{*+} K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+433.html}{ \hfpdg{<0.110} }  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpub{<0.055} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+433.html}{ \hfavg{<0.055} } 
\\%

 \hfhref{BR_-511_-431+431.html}{ \hflabel{D_s^+ D_s^-} }  
 &  \hfhref{BR_-511_-431+431.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+431.html}{ \hfavg{<0.036} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpubold{<0.036} } 
\hffootnotemark{6}
 
 &  \hfhref{0506021.html}{ \hfpubold{<0.100} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpreold{<0.200} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+433.html}{ \hflabel{D_s^- D_s^{*+}} }  
 &  \hfhref{BR_-511_-431+433.html}{ \hfpdg{<0.130} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpubold{<0.130} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+433.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-511_-431+215.html}{ \hflabel{D_s^- a_2^+(1320)} }  
 &  \hfhref{BR_-511_-431+215.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+215.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-433+215.html}{ \hflabel{D_s^{*-} a_2^+(1320)} }  
 &  \hfhref{BR_-511_-433+215.html}{ \hfpdg{<0.200} }  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpubold{<0.200} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+215.html}{ \hfavg{<0.200} } 
\\%

 \hfhref{BR_-511_-433+433.html}{ \hflabel{D_s^{*+} D_s^{*-}} }  
 &  \hfhref{BR_-511_-433+433.html}{ \hfpdg{<0.24} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpubold{<0.24} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+433.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-433+411.html}{ \hflabel{D_s^{*-} D^+} }  
 &  \hfhref{BR_-511_-433+411.html}{ \hfpdg{7.4\pm1.6} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{6.7\pm2.0\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411.html}{ \hfavg{6.7\pm2.3} } 
\\%

 \hfhref{BR_-511_-431+411.html}{ \hflabel{D_s^- D^+} }  
 &  \hfhref{BR_-511_-431+411.html}{ \hfpdg{7.20\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411.html}{ \hfavg{7.67\pm0.82} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpubold{7.50\pm0.20\pm0.80\pm0.80} } 
\hffootnotemark{6}
 
 &  \hfhref{0604004.html}{ \hfpubold{9.0\pm1.8\pm1.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpreold{7.42\pm0.23\pm1.36} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+413.html}{ \hflabel{D_s^- D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-431+413.html}{ \hfpdg{8.0\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413.html}{ \hfavg{6.8\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{10.3\pm1.4\pm1.3\pm2.6} } 
\hffootnotemark{7a}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{5.70\pm1.60\pm0.90} } 
\hffootnotemark{8a}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-433+413.html}{ \hflabel{D_s^{*-} D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-433+413.html}{ \hfpdg{17.7\pm1.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413.html}{ \hfavg{18.2\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506019.html}{ \hfpubold{18.80\pm0.90\pm1.60\pm0.60} } 
\hffootnotemark{9}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{19.7\pm1.5\pm3.0\pm4.9} } 
\hffootnotemark{7b}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{16.5\pm2.3\pm1.9} } 
\hffootnotemark{8b}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-10433+413.html}{ \hflabel{D_{s1}^-(2536) D^{*+}(2010)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0609001.html}{ \hfpubold{92.00\pm24.00\pm1.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413.html}{ \hfavg{92\pm24} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ OBSERVATION OF D+(S) K- AND EVIDENCE FOR D+(S) PI- FINAL STATES IN NEUTRAL B DECAYS (\hfbb{85}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurements of branching fractions for $B^0 \to D_s^{+} \pi^{-} $ and $B^0 \to D_s^{+} K^{-} $ (\hfbb{657}) } 
     ;  \hffootnotemark{2b}  \hffootnotetext{ Measurements of branching fractions for $B^0 \to D_s^{+} \pi^{-} $ and $B^0 \to D_s^{+} K^{-} $  } 
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Observation of B0bar to Ds+ Lambda pbar (\hfbb{447}) } 
    
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Observation of B0bar - Ds+ Lambda pbar decay (\hfbb{449}) } 
    
	  \item[ \hffootnotemark{5} ] \hffootnotetext{ Improved measurement of $\bar{B}^0\to D_s^-D^+$ and search for $\bar{B}0\to D_s^+D_s^-$ at Belle } 
    
	  \item[ \hffootnotemark{6} ] \hffootnotetext{ Improved measurement of B0bar - Ds-D+ and search for B0bar - Ds+Ds- (\hfbb{449}) } 
    
	  \item[ \hffootnotemark{7} ] \hffootnotetext{ Measurement of $\bar{B}^0 \rightarrow D_s^{(*)}D^*$ Branching Fractions and $D_s^*D^*$
 Polarization with a Partial Reconstruction technique (\hfbb{22.7}) } 
     ;  \hffootnotemark{7a}  \hffootnotetext{ $\bar{B}^0 \rightarrow D_s^- D^{*+}$ }  ;  \hffootnotemark{7b}  \hffootnotetext{ $\bar{B}^0 \rightarrow D_s^{*-} D^{*+}$ } 
	  \item[ \hffootnotemark{8} ] \hffootnotetext{ Study of $\bar{B} \rightarrow D^{(*)+,-}X^{-}$ and $\bar{B} \rightarrow D_s^{(*)-}X^{+,0}$ decays and measurement of $D_s^-$ and $D_{sJ}^-(2460)$ absolute branching fractions (\hfbb{230}) } 
     ;  \hffootnotemark{8a}  \hffootnotetext{ $\bar{B}^0 \rightarrow D_s^-D^{*+}$ }  ;  \hffootnotemark{8b}  \hffootnotetext{ $\bar{B}^0 \rightarrow D_s^{*-}D^{*+})$ } 
	  \item[ \hffootnotemark{9} ] \hffootnotetext{ Measurement of the $\bar{B}^0 \rightarrow D_s^{*-} D^+$ and $D_s^+ \rightarrow \phi \pi^+$ branching
fractions (\hfbb{123}) } 
     ;  \hffootnotetext{ $\bar{B}^0 \rightarrow D_s^{*-} D^{*+}$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00202/02202/02202-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfdstr}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00202.html}{tab:hfc02202}
\hfmetadata{ [ .tml created 2013-07-16T18:51:10.468+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hflabel{D^+ D_s^- [ \pi^- \phi(1020) [ K^+ K^- ] ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpreold{1.47\pm0.05\pm0.21} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfavg{1.47\pm0.22} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hflabel{D^+ D_{s1}^-(2536) [ K^- \bar{D}^{*0}(2007) ]} }  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hfpdg{1.70\pm0.60} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{1.71\pm0.48\pm0.32} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hfavg{1.71\pm0.58} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hflabel{D^+ D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hfpdg{2.6\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{2.61\pm1.03\pm0.31} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hfavg{2.6\pm1.1} } 
\\%

 \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hflabel{D^+ D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{2.67\pm0.61\pm0.47} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hfavg{2.67\pm0.77} } 
\\%

 \hfhref{BR_-511_-411+10433xBR_10433_0+311+321+413+423.html}{ \hflabel{D^- D_{s1}^+(2536) [ D^{*0}(2007) K^+ \:+\: D^{*+}(2010) K^0 ]} }  
 &  { \,}  
 &  \hfhref{1111001.html}{ \hfpubhot{2.75\pm0.62\pm0.36} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+10433xBR_10433_0+311+321+413+423.html}{ \hfnewavg{2.75\pm0.72} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^+ ]} }  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hfpdg{3.3\pm1.1} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{3.32\pm0.88\pm0.66} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hfavg{3.3\pm1.1} } 
\\%

 \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^+ [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{4.14\pm1.19\pm0.94} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hfavg{4.1\pm1.5} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hfpdg{5.0\pm1.7} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{5.00\pm1.51\pm0.67} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hfavg{5.0\pm1.7} } 
\\%

 \hfhref{BR_-511_-413+10433xBR_10433_0+311+321+413+423.html}{ \hflabel{D^{*-}(2010) D_{s1}^+(2536) [ D^{*0}(2007) K^+ \:+\: D^{*+}(2010) K^0 ]} }  
 &  { \,}  
 &  \hfhref{1111001.html}{ \hfpubhot{5.01\pm1.21\pm0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+10433xBR_10433_0+311+321+413+423.html}{ \hfnewavg{5.0\pm1.4} } 
\\%

 \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hflabel{D^{*+}(2010) D_s^- [ \phi(1020) \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{5.11\pm0.94\pm0.72} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hfavg{5.1\pm1.2} } 
\\%

 \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hflabel{D^{*-}(2010) D_{s1}^+(2536) [ D^{*+}(2010) K_S^0 ]} }  
 &  \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hfpdg{2.50\pm0.90} }  
 &  \hfhref{0707016.html}{ \hfpreold{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hfavg{<6.0} } 
\\%

 \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*+}(2010) [ D_s^- \to \phi(1020) \pi^- ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpubold{12.2\pm2.2\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hfavg{12.2\pm3.1} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00202/03202/03202-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{neutral B}{\hfdstr}{in units of $10^{0}$}{upper limits are at 90\% CL}{00202.html}{tab:hfc03202}
\hfmetadata{ [ .tml created 2013-07-16T18:51:16.505+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{0.90\pm0.20\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hfavg{0.90\pm0.22} } 
\\%

 \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.50\pm0.40\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hfavg{1.50\pm0.41} } 
\\%

 \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.99\pm0.13\pm0.11\pm0.45} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.99\pm0.48} } 
\\%

 \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{2.60\pm0.50\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hfavg{2.60\pm0.54} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00203/01203/01203-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfbary}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00203.html}{tab:hfc01203}
\hfmetadata{ [ .tml created 2013-07-16T18:55:22.353+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-2212+443+2212.html}{ \hflabel{J/\psi(1S) \bar{p} p} } \hftabletlcell 
 &  \hfhref{BR_-511_-2212+443+2212.html}{ \hfpdg{<0.083} }  
 &  \hfhref{0607005.html}{ \hfpubold{<0.083} }  
 &  \hfhref{0506010.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+443+2212.html}{ \hfavg{<0.083} } 
\\%

 \hfhref{BR_-511_-2212+-321+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpub{1.11\pm0.30\pm0.09\pm0.29} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-321+4222.html}{ \hfavg{1.11\pm0.43} } 
\\%

 \hfhref{BR_-511_-2212+4122.html}{ \hflabel{\Lambda_c^+ \bar{p}} }  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfpdg{2.00\pm0.40} }  
 &  \hfhref{0506087.html}{ \hfpubold{2.19\pm^{0.56}_{0.49}\pm0.32\pm0.57} }  
 &  \hfhref{0905012.html}{ \hfpub{1.89\pm0.21\pm0.06\pm0.49} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfavg{1.98\pm0.45} } 
\\%

 \hfhref{BR_-511_-2212+-313+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-2212+-313+4122.html}{ \hfpdg{<2.4} }  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpub{<2.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-313+4122.html}{ \hfavg{<2.4} } 
\\%

 \hfhref{BR_-511_-3122+-321+4122.html}{ \hflabel{\Lambda_c^+ \bar{\Lambda} K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112005.html}{ \hfpubhot{3.80\pm0.80\pm0.20\pm1.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-3122+-321+4122.html}{ \hfnewavg{3.8\pm1.3} } 
\\%

 \hfhref{BR_-511_-2212+-321+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} K^- \pi^+} }  
 &  \hfhref{BR_-511_-2212+-321+211+4122.html}{ \hfpdg{4.3\pm1.4} }  
 &  { \,}  
 &  \hfhref{0912003.html}{ \hfpub{4.33\pm0.82\pm0.33\pm1.13} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-321+211+4122.html}{ \hfavg{4.3\pm1.4} } 
\\%

 \hfhref{BR_-511_-4122+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^-} }  
 &  \hfhref{BR_-511_-4122+4122.html}{ \hfpdg{<6.2} }  
 &  \hfhref{0707010.html}{ \hfwaiting{<5.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4122.html}{ \hfavg{<5.7} } 
\\%

 \hfhref{BR_-511_-2212+211+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p} \pi^+} }  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfpdg{<3.8} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfavg{<3.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<12.1} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubold{<3.3} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+423+2212.html}{ \hflabel{D^{*0}(2007) p \bar{p}} }  
 &  \hfhref{BR_-511_-2212+423+2212.html}{ \hfpdg{10.3\pm1.3} }  
 &  \hfhref{0506083.html}{ \hfpubold{12.0\pm^{3.3}_{2.9}\pm2.1} }  
 &  \hfhref{1112006.html}{ \hfpubhot{9.70\pm0.70\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+423+2212.html}{ \hfnewavg{9.9\pm1.1} } 
\\%

 \hfhref{BR_-511_-2212+421+2212.html}{ \hflabel{D^0 p \bar{p}} }  
 &  \hfhref{BR_-511_-2212+421+2212.html}{ \hfpdg{11.40\pm0.90} }  
 &  \hfhref{0506083.html}{ \hfpubold{11.8\pm1.5\pm1.6} }  
 &  \hfhref{1112006.html}{ \hfpubhot{10.20\pm0.40\pm0.60} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+421+2212.html}{ \hfnewavg{10.36\pm0.69} } 
\\%

 \hfhref{BR_-511_-2212+-211+4224.html}{ \hflabel{\Sigma_c^{*++} \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4224.html}{ \hfavg{12.9\pm^{3.3}_{3.4}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{16.3\pm^{5.7}_{5.1}\pm2.8\pm4.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubold{12.0\pm1.0\pm2.0\pm3.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+211+4112.html}{ \hflabel{\Sigma_c^0 \bar{p} \pi^+} }  
 &  \hfhref{BR_-511_-2212+211+4112.html}{ \hfpdg{15.0\pm5.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4112.html}{ \hfavg{14.0\pm4.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubold{14.0\pm2.0\pm2.0\pm4.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<15.9} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+211+423+2212.html}{ \hflabel{D^{*0}(2007) p \bar{p} \pi^- \pi^+} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{19.1\pm3.6\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+211+423+2212.html}{ \hfnewavg{19.1\pm4.6} } 
\\%

 \hfhref{BR_-511_-2212+111+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^0} }  
 &  \hfhref{BR_-511_-2212+111+4122.html}{ \hfpdg{<59} }  
 &  { \,}  
 &  \hfhref{1112004.html}{ \hfpub{19.4\pm1.7\pm1.4\pm5.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+111+4122.html}{ \hfnewavg{19.4\pm5.5} } 
\\%

 \hfhref{BR_-511_-2212+-211+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfpdg{22.0\pm7.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfavg{21.8\pm^{5.1}_{5.2}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{23.8\pm^{6.3}_{5.5}\pm4.1\pm6.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubold{21.0\pm2.0\pm3.0\pm5.0} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+211+421+2212.html}{ \hflabel{D^0 p \bar{p} \pi^- \pi^+} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{29.9\pm2.1\pm4.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+211+421+2212.html}{ \hfnewavg{29.9\pm5.0} } 
\\%

 \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hflabel{D^+ p \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hfpdg{33.8\pm3.2} }  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{33.2\pm1.0\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hfnewavg{33.2\pm3.1} } 
\\%

 \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfpdg{50.0\pm5.0} }  
 &  { \,}  
 &  \hfhref{1112006.html}{ \hfpubhot{45.5\pm1.6\pm3.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfnewavg{45.5\pm4.2} } 
\\%

 \hfhref{BR_-511_-4122+-311+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-4122+-311+4122.html}{ \hfpdg{54\pm32} }  
 &  \hfhref{0607007.html}{ \hfpreold{79\pm^{29}_{23}\pm12\pm41} }  
 &  \hfhref{0905001.html}{ \hfpub{<150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+-311+4122.html}{ \hfavg{79\pm^{52}_{49}} } 
\\%

 \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfpdg{130\pm40} }  
 &  \hfhref{0506086.html}{ \hfpubold{110\pm^{12}_{12}\pm19\pm29} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfavg{110\pm37} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ STUDY OF EXCLUSIVE B DECAYS TO CHARMED BARYONS AT BELLE. (\hfbb{31.7}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Study of the charmed baryonic decays $\bar{B}^0\to\Sigma_c^{++}\bar{p}\pi^-$ and $\bar{B}^0\to\Sigma_c^{0}\bar{p}\pi^+$ (\hfbb{386}) } 
     ;  \hffootnotemark{2a}  \hffootnotetext{ B0bar to Sigmac(2455)++ pbar pi } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00203/02203/02203-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfbary}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00203.html}{tab:hfc02203}
\hfmetadata{ [ .tml created 2013-07-16T18:55:29.165+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-2212+4212xBR_4122_-321+211+2212.html}{ \hflabel{\Sigma_c^+ \bar{p} [ \Lambda_c^+ \to p K^- \pi^+ ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112004.html}{ \hfpub{<0.150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+4212xBR_4122_-321+211+2212.html}{ \hfnewavg{<0.150} } 
\\%

 \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^+ [ \Xi^- \pi^+ \pi^+ ]} } \hftableblcell 
 &  \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hfpdg{2.2\pm2.3} }  
 &  \hfhref{0607006.html}{ \hfpreold{9.3\pm^{3.7}_{2.8}\pm1.9\pm2.4} }  
 &  \hfhref{0905001.html}{ \hfpub{<5.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hfavg{9.3\pm^{4.8}_{4.1}} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00204/01204/01204-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfjpsi}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00204.html}{tab:hfc01204}
\hfmetadata{ [ .tml created 2013-07-16T18:57:57.223+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_511_333+443.html}{ \hfpdg{<0.094} }  
 &  \hfhref{0905009.html}{ \hfpre{<0.094} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_511_333+443.html}{ \hfavg{<0.094} } 
\\%

 \hfhref{BR_-511_22+443.html}{ \hflabel{J/\psi(1S) \gamma} }  
 &  \hfhref{BR_-511_22+443.html}{ \hfpdg{<0.160} }  
 &  { \,}  
 &  \hfhref{0506002.html}{ \hfpubold{<0.160} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_22+443.html}{ \hfavg{<0.160} } 
\\%

 \hfhref{BR_-511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} }  
 &  \hfhref{BR_-511_333+443.html}{ \hfpdg{<0.094} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_333+443.html}{ \hfavg{<0.90} } 
\\%

 \hfhref{BR_-511_225+443.html}{ \hflabel{J/\psi(1S) f_2(1270)} }  
 &  \hfhref{BR_-511_225+443.html}{ \hfpdg{<0.46} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+443.html}{ \hfavg{0.98\pm0.44} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpreold{0.98\pm0.39\pm0.20} } 
\hffootnotemark{4}
 
 &  \hfhref{0704001.html}{ \hfpubold{<0.46} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{<0.49} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  \hfhref{BR_-511_221+443.html}{ \hfpdg{0.95\pm0.19} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_221+443.html}{ \hfnewavg{1.08\pm0.13} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607020.html}{ \hfpubold{0.96\pm0.17\pm0.07} } 
\hffootnotemark{1}
 
 &  \hfhref{0506012.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111006.html}{ \hfwaiting{1.22\pm0.17\pm0.09} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_421+443.html}{ \hflabel{J/\psi(1S) D^0} }  
 &  \hfhref{BR_-511_421+443.html}{ \hfpdg{<1.30} }  
 &  \hfhref{0506038.html}{ \hfpubold{<2.0} }  
 &  \hfhref{0506003.html}{ \hfpubold{<1.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_421+443.html}{ \hfavg{<1.30} } 
\\%

 \hfhref{BR_-511_111+443.html}{ \hflabel{J/\psi(1S) \pi^0} }  
 &  \hfhref{BR_-511_111+443.html}{ \hfpdg{1.76\pm0.16} }  
 &  \hfhref{0506076.html}{ \hfpubold{2.30\pm0.50\pm0.20} }  
 &  \hfhref{0905005.html}{ \hfpub{1.69\pm0.14\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_111+443.html}{ \hfavg{1.74\pm0.15} } 
\\%

 \hfhref{BR_-511_-211+211+443.html}{ \hflabel{J/\psi(1S) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfpdg{4.60\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfavg{2.20\pm0.36} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{2.20\pm0.30\pm0.20} } 
\hffootnotemark{3}
 
 &  \hfhref{0704001.html}{ \hfpubold{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpreold{<1.00} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_113+443.html}{ \hflabel{J/\psi(1S) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+443.html}{ \hfpdg{2.70\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+443.html}{ \hfavg{2.33\pm0.20} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpreold{2.80\pm0.30\pm0.30} } 
\hffootnotemark{4}
 
 &  \hfhref{0704001.html}{ \hfpubold{2.70\pm0.30\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{1.90\pm0.20\pm0.20} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_331+443.html}{ \hflabel{J/\psi(1S) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+443.html}{ \hfpdg{<6.3} }  
 &  \hfhref{1111006.html}{ \hfwaiting{>1.10} }  
 &  \hfhref{0506012.html}{ \hfpubold{<6.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_331+443.html}{ \hfnewavg{>1.10} } 
\\%

 \hfhref{BR_-511_221+310+443.html}{ \hflabel{J/\psi(1S) \eta K_S^0} }  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfpdg{8.0\pm4.0} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpubold{8.40\pm2.60\pm2.70\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfavg{8.4\pm3.8} } 
\\%

 \hfhref{BR_-511_-311+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfpdg{9.4\pm2.6} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{10.20\pm3.80\pm1.00\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfavg{10.2\pm3.9} } 
\\%

 \hfhref{BR_-511_-311+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) \bar{K}^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{23.0\pm3.0\pm3.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+223+443.html}{ \hfnewavg{23.0\pm4.2} } 
\\%

 \hfhref{BR_-511_-311+113+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfpdg{54\pm30} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{54.0\pm29.0\pm9.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfavg{54\pm30} } 
\\%

 \hfhref{BR_-511_-313+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfpdg{66\pm22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{66\pm19\pm11} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfavg{66\pm22} } 
\\%

 \hfhref{BR_-511_-323+211+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892) \pi^+} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfpdg{80\pm40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{77\pm41\pm13} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfavg{77\pm43} } 
\\%

 \hfhref{BR_-511_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfpdg{87.1\pm3.2} }  
 &  \hfhref{0506076.html}{ \hfpubold{79.0\pm4.0\pm9.0\pm1.0} }  
 &  \hfhref{0506109.html}{ \hfpubold{86.9\pm2.2\pm2.6\pm1.5} }  
 &  \hfhref{0506093.html}{ \hfpubold{115\pm23\pm17} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+443.html}{ \hfavg{86.3\pm3.5} } 
\\%

 \hfhref{BR_-511_-311+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfpdg{120\pm40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{103\pm33\pm15} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfavg{103\pm36} } 
\\%

 \hfhref{BR_-511_-10313+443.html}{ \hflabel{J/\psi(1S) \bar{K}_1^0(1270)} }  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfpdg{130\pm50} }  
 &  \hfhref{0506072.html}{ \hfpubold{130\pm34\pm25\pm18} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfavg{130\pm46} } 
\\%

 \hfhref{BR_-511_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443.html}{ \hfpdg{133.0\pm6.0} }  
 &  \hfhref{0506073.html}{ \hfpubold{129.0\pm5.0\pm13.0\pm2.0} }  
 &  \hfhref{0506109.html}{ \hfpubold{130.9\pm2.6\pm7.4\pm2.2} }  
 &  \hfhref{0506092.html}{ \hfpubold{174\pm20\pm18} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+443.html}{ \hfavg{133.2\pm6.8} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Observation of the decay $B^0 \to J/\psi \eta$ (\hfbb{447}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of $B^0 \to J/\psi\eta^{(\prime)}$ and determination of the $\eta-\eta^{\prime}$ mixing angle (\hfbb{772}) } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Study of $B^0 \to J/\psi \pi^+ \pi^-$ decays with 449 million $B\bar{B}$ pairs at Belle (\hfbb{449}) } 
    
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ MEASUREMENT OF BRANCHING FRACTIONS IN B0 --- J/PSI PI+ PI- DECAY. (\hfbb{152}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00204/03204/03204-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{neutral B}{\hfjpsi}{in units of $10^{0}$}{upper limits are at 90\% CL}{00204.html}{tab:hfc03204}
\hfmetadata{ [ .tml created 2013-07-16T18:58:04.487+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+211+20443xoBR_-511_-321+211+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) K^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K^- \pi^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112002.html}{ \hfprehot{0.47\pm0.01\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+211+20443xoBR_-511_-321+211+443.html}{ \hfnewavg{0.47\pm0.06} } 
\\%

 \hfhref{BR_-511_-311+223+443xoBR_-521_-321+223+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \omega(782) \bar{K}^0 )}{{\cal{B}} ( B^- \to J/\psi(1S) \omega(782) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112001.html}{ \hfpub{0.70\pm0.10\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+223+443xoBR_-521_-321+223+443.html}{ \hfnewavg{0.70\pm0.14} } 
\\%

 \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.30\pm0.34\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hfavg{1.30\pm0.44} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfpdg{1.39\pm0.49} }  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpubold{1.34\pm0.19\pm0.13\pm0.38} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfavg{1.34\pm0.44} } 
\\%

 \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfpdg{1.50\pm0.09} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{1.51\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.39\pm0.36\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfavg{1.50\pm0.09} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00204/04204/04204-table_body.tex,] 




\begin{center}
\hfnewcaption{Miscellaneous quantities}{neutral B}{\hfjpsi}{in units of $10^{0}$}{upper limits are at 90\% CL}{00204.html}{tab:hfc04204}
\hfmetadata{ [ .tml created 2013-07-16T18:58:09.764+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) K^{*0}(892) )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpubold{<0.26} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpubold{<0.32} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hfavg{<0.32} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00205/01205/01205-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfochm}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00205.html}{tab:hfc01205}
\hfmetadata{ [ .tml created 2013-07-16T19:01:07.057+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_111+20443.html}{ \hflabel{\chi_{c1}(1P) \pi^0} } \hftabletlcell 
 &  \hfhref{BR_-511_111+20443.html}{ \hfpdg{0.11\pm0.03} }  
 &  \hfhref{0905011.html}{ \hfpre{0.11\pm0.02\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_111+20443.html}{ \hfavg{0.11\pm0.03} } 
\\%

 \hfhref{BR_-511_311+445.html}{ \hflabel{\chi_{c2}(1P) K^0} }  
 &  { \,}  
 &  \hfhref{1111005.html}{ \hfpubhot{>0.150} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_311+445.html}{ \hfnewavg{>0.150} } 
\\%

 \hfhref{BR_-511_-311+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+445.html}{ \hfpdg{<0.26} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{<0.28} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+445.html}{ \hfavg{<0.28} } 
\\%

 \hfhref{BR_-511_-313+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+445.html}{ \hfpdg{0.66\pm0.19} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{0.66\pm0.18\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+445.html}{ \hfavg{0.66\pm0.19} } 
\\%

 \hfhref{BR_-511_-313+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfavg{1.70\pm0.36} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0912004.html}{ \hfpub{1.70\pm0.30\pm0.20} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpubold{<7.7} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-313+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfpdg{2.20\pm0.40} }  
 &  \hfhref{0607004.html}{ \hfpubold{3.10\pm0.30\pm0.70} }  
 &  \hfhref{0905003.html}{ \hfpub{2.50\pm0.20\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfavg{2.57\pm0.26} } 
\\%

 \hfhref{BR_-511_-313+100441.html}{ \hflabel{\eta_c(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100441.html}{ \hfpdg{6.10\pm1.00} }  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<3.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100441.html}{ \hfavg{<3.9} } 
\\%

 \hfhref{BR_-511_-311+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfpdg{3.90\pm0.33} }  
 &  { \,}  
 &  \hfhref{0905003.html}{ \hfpub{4.20\pm0.30\pm0.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfavg{4.20\pm0.42} } 
\\%

 \hfhref{BR_-511_-321+211+20443.html}{ \hflabel{\chi_{c1}(1P) K^- \pi^+} }  
 &  \hfhref{BR_-511_-321+211+20443.html}{ \hfpdg{3.80\pm0.40} }  
 &  { \,}  
 &  \hfhref{1112002.html}{ \hfprehot{5.11\pm0.14\pm0.58} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+211+20443.html}{ \hfnewavg{5.11\pm0.60} } 
\\%

 \hfhref{BR_-511_313+100443.html}{ \hflabel{K^{*0}(892) \psi(2S)} }  
 &  \hfhref{BR_-511_313+100443.html}{ \hfpdg{6.10\pm0.50} }  
 &  \hfhref{0905016.html}{ \hfpub{5.52\pm^{0.35}_{0.32}\pm^{0.53}_{0.58}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_313+100443.html}{ \hfavg{5.52\pm^{0.64}_{0.66}} } 
\\%

 \hfhref{BR_-511_-313+441.html}{ \hflabel{\eta_c(1S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+441.html}{ \hfpdg{6.10\pm1.00} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441.html}{ \hfavg{6.1\pm^{1.0}_{1.1}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{16.2\pm3.2\pm^{2.4}_{3.4}\pm5.0} }  
 &  \hfhref{0707001.html}{ \hfpubold{8.0\pm^{2.1}_{1.9}\pm1.3\pm^{3.5}_{1.9}} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{5.70\pm0.60\pm0.40\pm0.80} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+100443.html}{ \hflabel{\psi(2S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfpdg{6.20\pm0.60} }  
 &  \hfhref{0506076.html}{ \hfpubold{6.7\pm1.1} }  
 &  \hfhref{0506109.html}{ \hfpubold{6.46\pm0.65\pm0.44\pm0.25} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfavg{6.55\pm0.66} } 
\\%

 \hfhref{BR_-511_-313+100443.html}{ \hflabel{\psi(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfpdg{6.10\pm0.50} }  
 &  \hfhref{0506077.html}{ \hfpreold{7.20\pm0.43\pm0.65} }  
 &  \hfhref{0506109.html}{ \hfpubold{6.49\pm0.59\pm0.94\pm0.25} }  
 &  \hfhref{0506092.html}{ \hfpubold{9.00\pm2.20\pm0.90} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfavg{7.11\pm0.62} } 
\\%

 \hfhref{BR_-511_-311+441.html}{ \hflabel{\eta_c(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+441.html}{ \hfpdg{8.9\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441.html}{ \hfavg{8.7\pm1.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{12.3\pm2.3\pm^{1.2}_{1.6}\pm3.8} }  
 &  \hfhref{0707001.html}{ \hfpubold{6.40\pm^{2.20}_{2.00}\pm0.40\pm^{2.80}_{1.50}} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpubold{11.4\pm1.5\pm1.2\pm3.2} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^0} } \hftableblcell 
 &  \hfhref{BR_-511_-311+10441.html}{ \hfpdg{1.40\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpubold{<12.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+10441.html}{ \hfavg{<12.4} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ SEARCH FOR FACTORIZATION-SUPPRESSED $B \rightarrow \chi_c K^{(*)}$ DECAYS (\hfbb{124}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Observation of $B^0 \to \chi_{c0}K^{*0}$ and Evidence for $B^+ \to \chi_{c0}K^{*+}$ } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Study of B-meson decays to etac K(*), etac(2S) K(*) and etac gamma K(*) } 
    
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Evidence for the $B^0\to p \bar{p} K^{*0}$ and $B^+\to \eta_cK^{*+}$ decays and Study of the Decay Dynamics of $B$ Meson Decays into $p\bar{p}h$ Final States. (\hfbb{232}) } 
    
	  \item[ \hffootnotemark{5} ] \hffootnotetext{ Branching Fraction Measurements of $B \rightarrow \eta_c K$ Decays (\hfbb{86.1}) } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00205/02205/02205-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfochm}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00205.html}{tab:hfc02205}
\hfmetadata{ [ .tml created 2013-07-16T19:01:13.844+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^0 \bar{D}^0 ]} } \hftabletlcell 
 &  \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hfpdg{<1.23} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<1.23} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hfavg{<1.23} } 
\\%

 \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^+ D^- ]} }  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hfpdg{<1.88} }  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpub{<1.88} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hfavg{<1.88} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hflabel{\bar{K}^{*0}(892) h_c(1P) [ \eta_c(1S) \gamma ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0905019.html}{ \hfpub{<2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hfavg{<2.2} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00205/03205/03205-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{neutral B}{\hfochm}{in units of $10^{0}$}{upper limits are at 90\% CL}{00205.html}{tab:hfc03205}
\hfmetadata{ [ .tml created 2013-07-16T19:01:18.805+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpreold{<0.26} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpreold{<0.39} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hfavg{<0.39} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfpreold{0.67\pm0.09\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hfavg{0.67\pm0.11} } 
\\%

 \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfpdg{0.72\pm0.16} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{0.72\pm0.11\pm0.12} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfavg{0.72\pm0.16} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpubold{0.87\pm0.13\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hfavg{0.87\pm0.15} } 
\\%

 \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfpdg{0.99\pm0.10} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpubold{1.00\pm0.14\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfavg{1.00\pm0.17} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfpdg{1.30\pm0.40} }  
 &  \hfhref{0506074.html}{ \hfpubold{1.33\pm0.36\pm^{0.24}_{0.33}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfavg{1.33\pm^{0.43}_{0.49}} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00206/01206/01206-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfmuld}{in units of $10^{-3}$}{upper limits are at 90\% CL}{00206.html}{tab:hfc01206}
\hfmetadata{ [ .tml created 2013-07-16T19:04:08.568+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+421.html}{ \hflabel{D^0 \bar{D}^0} } \hftabletlcell 
 &  \hfhref{BR_-511_-421+421.html}{ \hfpdg{<0.043} }  
 &  \hfhref{0708003.html}{ \hfpreold{<0.042} }  
 &  \hfhref{0604002.html}{ \hfpubold{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+421.html}{ \hfavg{<0.042} } 
\\%

 \hfhref{BR_-511_-423+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+423.html}{ \hfpdg{<0.090} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubold{<0.090} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+423.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_-421+-311+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpubold{0.17\pm0.07\pm^{0.03}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+111+421.html}{ \hfavg{0.17\pm0.08} } 
\\%

 \hfhref{BR_-511_-411+411.html}{ \hflabel{D^- D^+} }  
 &  \hfhref{BR_-511_-411+411.html}{ \hfpdg{0.21\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+411.html}{ \hfnewavg{0.21\pm0.01} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpubold{0.32\pm0.06\pm0.05} } 
\hffootnotemark{1}
 
 &  \hfhref{0604002.html}{ \hfpubold{0.28\pm0.04\pm0.03\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111018.html}{ \hfwaiting{0.209\pm0.015\pm0.007} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707014.html}{ \hfpubold{0.20\pm0.02\pm0.02} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-421+-311+421.html}{ \hflabel{D^0 \bar{D}^0 \bar{K}^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{0.27\pm0.10\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfnewavg{0.27\pm0.11} } 
\\%

 \hfhref{BR_-511_-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+421.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpubold{<0.29} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+421.html}{ \hfavg{<0.29} } 
\\%

 \hfhref{BR_-511_-413+411.html}{ \hflabel{D^{*-}(2010) D^+} }  
 &  { \,}  
 &  \hfhref{0506084.html}{ \hfpubold{1.17\pm0.26\pm^{0.20}_{0.24}\pm0.08} }  
 &  \hfhref{0604002.html}{ \hfpubold{0.57\pm0.07\pm0.06\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+411.html}{ \hfavg{0.62\pm0.09} } 
\\%

 \hfhref{BR_-511_-411+-311+411.html}{ \hflabel{D^+ D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfpdg{0.75\pm0.17} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{0.75\pm0.12\pm0.12} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfnewavg{0.75\pm0.17} } 
\\%

 \hfhref{BR_-511_-413+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-413+413.html}{ \hfpdg{0.82\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+413.html}{ \hfnewavg{0.79\pm0.06} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506036.html}{ \hfpubold{0.81\pm0.08\pm0.11} } 
\hffootnotemark{4}
 
 &  \hfhref{0604002.html}{ \hfpubold{0.81\pm0.06\pm0.09\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{1111019.html}{ \hfwaiting{0.78\pm0.04\pm0.06} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-421+-321+411.html}{ \hflabel{D^+ \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfpdg{1.07\pm0.11} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{1.07\pm0.07\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfnewavg{1.07\pm0.11} } 
\\%

 \hfhref{BR_-511_-423+-311+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfpdg{1.10\pm0.50} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{1.08\pm0.32\pm0.36} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfnewavg{1.08\pm0.48} } 
\\%

 \hfhref{BR_-511_-423+-311+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfpdg{2.40\pm0.90} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{2.40\pm0.55\pm0.67} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfnewavg{2.40\pm0.87} } 
\\%

 \hfhref{BR_-511_-421+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfpdg{2.47\pm0.21} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{2.47\pm0.10\pm0.18} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfnewavg{2.47\pm0.21} } 
\\%

 \hfhref{BR_-511_-423+-321+411.html}{ \hflabel{D^+ \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfpdg{3.50\pm0.40} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{3.46\pm0.18\pm0.37} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfnewavg{3.46\pm0.41} } 
\\%

 \hfhref{BR_-511_-413+310+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K_S^0} }  
 &  { \,}  
 &  \hfhref{0707016.html}{ \hfpreold{3.40\pm0.40\pm0.70} }  
 &  \hfhref{0609001.html}{ \hfpubold{4.40\pm0.40\pm0.70\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+310+413.html}{ \hfavg{3.90\pm0.57} } 
\\%

 \hfhref{BR_-511_-411+-311+413.html}{ \hflabel{D^{*+}(2010) D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfpdg{6.40\pm0.50} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{6.41\pm0.36\pm0.39} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfnewavg{6.41\pm0.53} } 
\\%

 \hfhref{BR_-511_-413+-311+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfpdg{8.10\pm0.70} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{8.26\pm0.43\pm0.67} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfnewavg{8.26\pm0.80} } 
\\%

 \hfhref{BR_-511_-423+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^{*0}(2007) K^-} } \hftableblcell 
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfpdg{10.60\pm0.90} }  
 &  { \,}  
 &  \hfhref{1112008.html}{ \hfpubhot{10.60\pm0.33\pm0.86} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfnewavg{10.60\pm0.92} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Observation of $B^0 \to D^+ D^-$, $B^- \to D^0 D^-$ and
$B^- \to D^0 D^{*-}$ decays (\hfbb{152}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ $B \to D^+ D^-$ (\hfbb{772}) } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Evidence for CP Violation in B0 - D+D- Decays (\hfbb{535}) } 
    
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Branching Fraction, Polarization and $CP$-Violating
Asymmetries in $B^0 \to D^{*+} D^{*-}$ Decays (\hfbb{152}) } 
    
	  \item[ \hffootnotemark{5} ] \hffootnotetext{ $B -> D^{*+} D^{*-}$ } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00206/02206/02206-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfmuld}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00206.html}{tab:hfc02206}
\hfmetadata{ [ .tml created 2013-07-16T19:04:15.723+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hflabel{K^- D_2^{*+}(2460) [ D^0 \pi^+ ]} } \hftabletlcell 
 &  \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hfpdg{0.18\pm0.05} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpubold{0.18\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hfavg{0.18\pm0.05} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfpdg{<0.24} }  
 &  \hfhref{0506030.html}{ \hfpubold{<0.24} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfpdg{<0.33} }  
 &  \hfhref{0506030.html}{ \hfpubold{<0.33} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfavg{<0.33} } 
\\%

 \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hflabel{\pi^- D_1^+(H) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{<0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hflabel{\pi^- D_1^+(2420) [ D^+ \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfpdg{0.89\pm0.29} }  
 &  \hfhref{0506030.html}{ \hfpubold{0.89\pm0.15\pm0.17\pm^{0.00}_{0.26}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfavg{0.89\pm^{0.23}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hflabel{\pi^- D_0^{*+} [ D^0 \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hfpdg{0.60\pm0.30} }  
 &  \hfhref{0506070.html}{ \hfpreold{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{2.45\pm0.42\pm^{0.35}_{0.45}\pm^{0.39}_{0.17}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hfavg{2.45\pm^{0.67}_{0.64}} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^0 \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hfpdg{2.15\pm0.35} }  
 &  \hfhref{0506070.html}{ \hfpreold{3.08\pm0.33\pm0.09\pm^{0.15}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hfavg{3.08\pm^{0.37}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{3.68\pm0.60\pm^{0.71}_{0.40}\pm^{0.65}_{0.30}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hfavg{3.68\pm^{1.13}_{0.78}} } 
\\%

 \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hflabel{\omega(782) D_1^0(H) [ D^{*+}(2010) \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hfpdg{4.1\pm1.6} }  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpubold{4.10\pm1.20\pm1.00\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hfavg{4.1\pm1.6} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00206/03206/03206-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{neutral B}{\hfmuld}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00206.html}{tab:hfc03206}
\hfmetadata{ [ .tml created 2013-07-16T19:04:22.037+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-211+10413xoBR_-511_-211+-211+211+411xPartialBR_10413_-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_1^+(2420) \pi^- )\times \, ( D_1^+(2420) \to D^+ \pi^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- \pi^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.21\pm0.05\pm^{0.03}_{0.05}} }  
 &  \hfhref{BR_-511_-211+10413xoBR_-511_-211+-211+211+411xPartialBR_10413_-211+211+411.html}{ \hfnewavg{0.21\pm0.06} } 
\\%

 \hfhref{BR_-511_-321+-211+211+411xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- \pi^+ \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204011.html}{ \hfwaiting{0.52\pm0.09\pm0.05} }  
 &  \hfhref{BR_-511_-321+-211+211+411xoBR_-511_-211+-211+211+411.html}{ \hfnewavg{0.52\pm0.10} } 
\\%

 \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.68\pm0.15\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfavg{0.68\pm0.17} } 
\\%

 \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} }  
 &  { \,}  
 &  \hfhref{0506081.html}{ \hfpubold{0.74\pm0.15\pm0.06} }  
 &  \hfhref{0506018.html}{ \hfpubold{0.78\pm0.03\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfavg{0.77\pm0.04} } 
\\%

 \hfhref{BR_-511_-211+93xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{**+} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{7.7\pm2.2\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+93xoBR_-511_-211+411.html}{ \hfavg{7.7\pm3.6} } 
\\%

 \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{9.90\pm1.10\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hfavg{9.9\pm1.4} } 
\\%

 \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )}{{\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )}} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{16.0\pm8.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hfavg{16.0\pm8.0} } 
\\%

 \hfhref{BR_-511_-211+-211+211+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- \pi^+ \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204022.html}{ \hfpubhot{23.8\pm1.1\pm2.1} }  
 &  \hfhref{BR_-511_-211+-211+211+411xoBR_-511_-211+411.html}{ \hfnewavg{23.8\pm2.4} } 
\\%

 \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{99.0\pm10.0\pm6.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hfavg{99\pm12} } 
\\%

 \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{165.0\pm23.0\pm6.0\pm5.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hfavg{165\pm24} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00207/01207/01207-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfsgdx}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00207.html}{tab:hfc01207}
\hfmetadata{ [ .tml created 2013-07-16T19:08:26.41+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-511_-311+423.html}{ \hfpdg{0.36\pm0.12} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.66} }  
 &  \hfhref{0603004.html}{ \hfpubold{0.36\pm0.12\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+423.html}{ \hfavg{0.36\pm0.12} } 
\\%

 \hfhref{BR_-511_-423+-313.html}{ \hflabel{\bar{D}^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  { \,}  
 &  \hfhref{0506085.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-313.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-511_-313+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+423.html}{ \hfpdg{<0.69} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.69} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+423.html}{ \hfavg{<0.69} } 
\\%

 \hfhref{BR_-511_331+423.html}{ \hflabel{D^{*0}(2007) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+423.html}{ \hfpdg{1.23\pm0.35} }  
 &  \hfhref{0506035.html}{ \hfpubold{1.21\pm0.34\pm0.22} }  
 &  \hfhref{1112007.html}{ \hfpubhot{1.48\pm0.22\pm0.13} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_331+423.html}{ \hfnewavg{1.40\pm0.22} } 
\\%

 \hfhref{BR_-511_225+423.html}{ \hflabel{f_2(1270) D^{*0}(2007)} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{1.86\pm0.65\pm0.60\pm^{0.80}_{0.52}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+423.html}{ \hfavg{1.9\pm^{1.2}_{1.0}} } 
\\%

 \hfhref{BR_-511_-321+413.html}{ \hflabel{D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-511_-321+413.html}{ \hfpdg{2.14\pm0.16} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.41\pm0.17\pm0.16} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413.html}{ \hfavg{2.04\pm0.47} } 
\\%

 \hfhref{BR_-511_111+423.html}{ \hflabel{D^{*0}(2007) \pi^0} }  
 &  \hfhref{BR_-511_111+423.html}{ \hfpdg{1.70\pm0.40} }  
 &  \hfhref{0607017.html}{ \hfpubold{1.39\pm0.18\pm0.26} }  
 &  \hfhref{1112007.html}{ \hfpubhot{3.05\pm0.14\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_111+423.html}{ \hfnewavg{2.23\pm0.22} } 
\\%

 \hfhref{BR_-511_221+423.html}{ \hflabel{D^{*0}(2007) \eta} }  
 &  \hfhref{BR_-511_221+423.html}{ \hfpdg{2.00\pm0.50} }  
 &  \hfhref{0607017.html}{ \hfpubold{1.40\pm0.28\pm0.26} }  
 &  \hfhref{1112007.html}{ \hfpubhot{2.69\pm0.14\pm0.23} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_221+423.html}{ \hfnewavg{2.26\pm0.22} } 
\\%

 \hfhref{BR_-511_-211+311+413.html}{ \hflabel{D^{*+}(2010) K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfpdg{3.00\pm0.80} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpubold{3.00\pm0.70\pm0.22\pm0.20} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfavg{3.00\pm0.76} } 
\\%

 \hfhref{BR_-511_-323+413.html}{ \hflabel{D^{*+}(2010) K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+413.html}{ \hfpdg{3.30\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpubold{3.20\pm0.60\pm0.27\pm0.12} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-323+413.html}{ \hfavg{3.20\pm0.67} } 
\\%

 \hfhref{BR_-511_223+423.html}{ \hflabel{D^{*0}(2007) \omega(782)} }  
 &  \hfhref{BR_-511_223+423.html}{ \hfpdg{3.30\pm0.70} }  
 &  \hfhref{0607017.html}{ \hfpubold{2.29\pm0.39\pm0.40} }  
 &  \hfhref{1112007.html}{ \hfpubhot{4.55\pm0.24\pm0.39} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_223+423.html}{ \hfnewavg{3.64\pm0.35} } 
\\%

 \hfhref{BR_-511_113+423.html}{ \hflabel{\rho^0(770) D^{*0}(2007)} }  
 &  \hfhref{BR_-511_113+423.html}{ \hfpdg{<5.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+423.html}{ \hfavg{3.73\pm0.99} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{3.73\pm0.87\pm0.46\pm^{0.18}_{0.08}} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{<5.1} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+413.html}{ \hflabel{D^{*+}(2010) K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfpdg{<4.7} }  
 &  \hfhref{0506090.html}{ \hfpubold{<4.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfavg{<4.7} } 
\\%

 \hfhref{BR_-511_-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfpdg{6.2\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfavg{9.0\pm1.4} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{10.90\pm0.80\pm1.60} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{6.2\pm1.2\pm1.8} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+313+413.html}{ \hflabel{D^{*+}(2010) K^- K^{*0}(892)} }  
 &  { \,}  
 &  \hfhref{0506090.html}{ \hfpubold{12.9\pm2.2\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+413.html}{ \hfavg{12.9\pm3.3} } 
\\%

 \hfhref{BR_-511_-211+93.html}{ \hflabel{D^{**+} \pi^-} }  
 &  \hfhref{BR_-511_-211+93.html}{ \hfpdg{21.0\pm10.0} }  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{23.4\pm6.5\pm8.8} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+93.html}{ \hfavg{23\pm11} } 
\\%

 \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+} }  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfpdg{27.0\pm5.0} }  
 &  \hfhref{0506028.html}{ \hfpubold{26.0\pm4.7\pm3.7} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfavg{26.0\pm6.0} } 
\\%

 \hfhref{BR_-511_-211+413.html}{ \hflabel{D^{*+}(2010) \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413.html}{ \hfavg{26.2\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{23.00\pm0.60\pm1.90} }  
 &  \hfhref{0607012.html}{ \hfpubold{27.90\pm0.80\pm1.70\pm0.05} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{29.9\pm2.3\pm2.4} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+223+413.html}{ \hflabel{D^{*+}(2010) \omega(782) \pi^-} }  
 &  \hfhref{BR_-511_-211+223+413.html}{ \hfpdg{28.9\pm3.0} }  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpubold{28.8\pm2.1\pm2.8\pm1.4} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+223+413.html}{ \hfavg{28.8\pm3.8} } 
\\%

 \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hfpdg{47.0\pm9.0} }  
 &  \hfhref{0506028.html}{ \hfpubold{47.2\pm5.9\pm7.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hfavg{47.2\pm9.2} } 
\\%

 \hfhref{BR_-511_-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfpdg{70.0\pm8.0} }  
 &  \hfhref{0506028.html}{ \hfpubold{68.1\pm2.3\pm7.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfavg{68.1\pm7.6} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Study of $\bar{B}^{0} \to  D^{(*)0} \pi^{+} \pi^{-}$ decays ; Dalitz fit analysis (\hfbb{152}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Study of $\bar{B^{0}} \to D^{(*) 0} \pi^+ \pi^-$ Decays (\hfbb{31.3}) } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Branching fraction measurements and isospin analyses for $\bar{B} \rightarrow D^{(*)}\pi^-$
decays (\hfbb{65}) } 
     ;  \hffootnotetext{ $\bar{B}^0 \rightarrow D^{*+}\pi^-$ } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Measurement of the Absolute Branching Fractions $B \rightarrow D^{(*,**)}\pi$ with a Missing Mass method (\hfbb{231}) } 
     ;  \hffootnotetext{ $\bar{B}^0 \rightarrow D^{*+}\pi^-$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption

\clearpage 
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00208/01208/01208-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{neutral B}{\hfsgld}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00208.html}{tab:hfc01208}
\hfmetadata{ [ .tml created 2013-07-16T19:10:45.574+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+-313.html}{ \hflabel{\bar{D}^0 \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{BR_-511_-421+-313.html}{ \hfpdg{<0.110} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.180} }  
 &  \hfhref{0603004.html}{ \hfpubold{<0.110} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-313.html}{ \hfavg{<0.110} } 
\\%

 \hfhref{BR_-511_-421+-321+211.html}{ \hflabel{\bar{D}^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfpdg{0.06\pm0.04} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-313+421.html}{ \hflabel{D^0 \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+421.html}{ \hfpdg{0.42\pm0.06} }  
 &  \hfhref{0506085.html}{ \hfpubold{0.48\pm^{0.11}_{0.10}\pm0.05} }  
 &  \hfhref{0603004.html}{ \hfpubold{0.40\pm0.07\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+421.html}{ \hfavg{0.42\pm0.06} } 
\\%

 \hfhref{BR_-511_-311+421.html}{ \hflabel{D^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+421.html}{ \hfpdg{0.52\pm0.07} }  
 &  \hfhref{0506085.html}{ \hfpubold{0.50\pm^{0.13}_{0.12}\pm0.06} }  
 &  \hfhref{0603004.html}{ \hfpubold{0.53\pm0.07\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+421.html}{ \hfavg{0.52\pm0.07} } 
\\%

 \hfhref{BR_-511_-321+211+421.html}{ \hflabel{D^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfpdg{0.88\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpubold{0.88\pm0.15\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfavg{0.88\pm0.17} } 
\\%

 \hfhref{BR_-511_331+421.html}{ \hflabel{D^0 \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+421.html}{ \hfpdg{1.25\pm0.23} }  
 &  \hfhref{0506035.html}{ \hfpubold{1.14\pm0.20\pm^{0.10}_{0.13}} }  
 &  \hfhref{1112007.html}{ \hfpubhot{1.48\pm0.13\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_331+421.html}{ \hfnewavg{1.39\pm0.13} } 
\\%

 \hfhref{BR_-511_225+421.html}{ \hflabel{f_2(1270) D^0} }  
 &  \hfhref{BR_-511_225+421.html}{ \hfpdg{1.20\pm0.40} }  
 &  \hfhref{0506070.html}{ \hfpreold{1.95\pm0.34\pm0.38\pm^{0.32}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+421.html}{ \hfavg{1.95\pm^{0.60}_{0.51}} } 
\\%

 \hfhref{BR_-511_-321+411.html}{ \hflabel{D^+ K^-} }  
 &  \hfhref{BR_-511_-321+411.html}{ \hfpdg{2.00\pm0.60} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.45\pm0.21\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204001.html}{ \hfpubhot{2.01\pm0.18\pm0.14} }  
 &  \hfhref{BR_-511_-321+411.html}{ \hfnewavg{2.01\pm0.21} } 
\\%

 \hfhref{BR_-511_221+421.html}{ \hflabel{D^0 \eta} }  
 &  \hfhref{BR_-511_221+421.html}{ \hfpdg{2.02\pm0.35} }  
 &  \hfhref{0607017.html}{ \hfpubold{1.77\pm0.16\pm0.21} }  
 &  \hfhref{1112007.html}{ \hfpubhot{2.53\pm0.09\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_221+421.html}{ \hfnewavg{2.36\pm0.13} } 
\\%

 \hfhref{BR_-511_223+421.html}{ \hflabel{D^0 \omega(782)} }  
 &  \hfhref{BR_-511_223+421.html}{ \hfpdg{2.59\pm0.30} }  
 &  \hfhref{0607017.html}{ \hfpubold{2.37\pm0.23\pm0.28} }  
 &  \hfhref{1112007.html}{ \hfpubhot{2.57\pm0.11\pm0.14} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_223+421.html}{ \hfnewavg{2.53\pm0.16} } 
\\%

 \hfhref{BR_-511_111+421.html}{ \hflabel{D^0 \pi^0} }  
 &  \hfhref{BR_-511_111+421.html}{ \hfpdg{2.61\pm0.24} }  
 &  \hfhref{0607017.html}{ \hfpubold{2.25\pm0.14\pm0.35} }  
 &  \hfhref{1112007.html}{ \hfpubhot{2.69\pm0.09\pm0.13} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_111+421.html}{ \hfnewavg{2.62\pm0.15} } 
\\%

 \hfhref{BR_-511_113+421.html}{ \hflabel{\rho^0(770) D^0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421.html}{ \hfavg{2.91\pm^{0.58}_{0.40}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{2.91\pm0.28\pm0.33\pm^{0.08}_{0.54}} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{2.90\pm1.00\pm0.40} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+411.html}{ \hflabel{D^+ K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfpdg{<3.1} }  
 &  \hfhref{0506090.html}{ \hfpubold{<3.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfavg{<3.1} } 
\\%

 \hfhref{BR_-511_-323+411.html}{ \hflabel{D^+ K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+411.html}{ \hfpdg{4.50\pm0.70} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpubold{4.60\pm0.60\pm0.47\pm0.16} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-323+411.html}{ \hfavg{4.60\pm0.78} } 
\\%

 \hfhref{BR_-511_-211+311+411.html}{ \hflabel{D^+ K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfpdg{4.90\pm0.90} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpubold{4.90\pm0.70\pm0.38\pm0.32} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfavg{4.90\pm0.86} } 
\\%

 \hfhref{BR_-511_-321+313+411.html}{ \hflabel{D^+ K^- K^{*0}(892)} }  
 &  { \,}  
 &  \hfhref{0506090.html}{ \hfpubold{8.8\pm1.1\pm1.5} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+411.html}{ \hfavg{8.8\pm1.9} } 
\\%

 \hfhref{BR_-511_-211+211+421.html}{ \hflabel{D^0 \pi^+ \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+421.html}{ \hfavg{9.78\pm0.95} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpreold{10.70\pm0.60\pm1.00} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{8.00\pm0.60\pm1.50} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+411.html}{ \hflabel{D^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+411.html}{ \hfpdg{26.8\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+411.html}{ \hfavg{26.5\pm1.5} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubold{25.50\pm0.50\pm1.60\pm0.10} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpubold{30.3\pm2.3\pm2.3} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ Study of $\bar{B}^{0} \to  D^{(*)0} \pi^{+} \pi^{-}$ decays ; Dalitz fit analysis (\hfbb{152}) } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Study of $\bar{B^{0}} \to D^{(*) 0} \pi^+ \pi^-$ Decays (\hfbb{31.3}) } 
    
	  \item[ \hffootnotemark{3} ] \hffootnotetext{ Branching fraction measurements and isospin analyses for $\bar{B} \rightarrow D^{(*)}\pi^-$
decays (\hfbb{65}) } 
     ;  \hffootnotetext{ $\bar{B}^0 \rightarrow D^+\pi^-$ } 
	  \item[ \hffootnotemark{4} ] \hffootnotetext{ Measurement of the Absolute Branching Fractions $B \rightarrow D^{(*,**)}\pi$ with a Missing Mass method (\hfbb{231}) } 
     ;  \hffootnotetext{ $\bar{B}^0 \rightarrow D^+\pi^-$ } 
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00208/02208/02208-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{neutral B}{\hfsgld}{in units of $10^{-5}$}{upper limits are at 90\% CL}{00208.html}{tab:hfc02208}
\hfmetadata{ [ .tml created 2013-07-16T19:10:52.017+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+421xBR_-313_-321+211.html}{ \hflabel{D^0 \bar{K}^{*0}(892) [ K^- \pi^+ ]} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpubold{3.80\pm0.60\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+421xBR_-313_-321+211.html}{ \hfavg{3.80\pm0.72} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00402/01402/01402-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{strange B}{\hfdstr}{in units of $10^{-2}$}{upper limits are at 90\% CL}{00402.html}{tab:hfc01402}
\hfmetadata{ [ .tml created 2013-07-16T19:13:00.069+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-321+431.html}{ \hflabel{D_s^+ K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{1111017.html}{ \hfpub{0.024\pm^{0.012}_{0.010}\pm0.003\pm0.003} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204004.html}{ \hfwaiting{0.0197\pm0.0018\pm^{0.0019}_{0.0020}\pm^{0.0011}_{0.0010}} }  
 &  \hfhref{BR_-531_-321+431.html}{ \hfnewavg{0.020\pm0.003} } 
\\%

 \hfhref{BR_-531_-211+433.html}{ \hflabel{D_s^{*+} \pi^-} }  
 &  { \,}  
 &  \hfhref{1111013.html}{ \hfpub{0.24\pm^{0.05}_{0.04}\pm0.03\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-211+433.html}{ \hfnewavg{0.24\pm0.06} } 
\\%

 \hfhref{BR_-531_-211+431.html}{ \hflabel{D_s^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{1111017.html}{ \hfpub{0.37\pm^{0.03}_{0.03}\pm^{0.04}_{0.04}\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204005.html}{ \hfwaiting{0.30\pm0.02\pm0.02\pm^{0.02}_{0.02}} }  
 &  \hfhref{BR_-531_-211+431.html}{ \hfnewavg{0.32\pm0.03} } 
\\%

 \hfhref{BR_-531_-213+431.html}{ \hflabel{D_s^+ \rho^-(770)} }  
 &  { \,}  
 &  \hfhref{1111013.html}{ \hfpub{0.85\pm^{0.13}_{0.12}\pm0.11\pm0.13} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-213+431.html}{ \hfnewavg{0.85\pm0.21} } 
\\%

 \hfhref{BR_-531_-431+431.html}{ \hflabel{D_s^+ D_s^-} }  
 &  { \,}  
 &  \hfhref{1111012.html}{ \hfpub{1.00\pm^{0.40}_{0.30}\pm^{0.30}_{0.20}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-431+431.html}{ \hfnewavg{1.00\pm^{0.50}_{0.36}} } 
\\%

 \hfhref{BR_-531_-433+-213.html}{ \hflabel{D_s^{*-} \rho^-(770)} }  
 &  { \,}  
 &  \hfhref{1111013.html}{ \hfpub{1.18\pm^{0.22}_{0.20}\pm0.17\pm0.18} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-433+-213.html}{ \hfnewavg{1.18\pm0.32} } 
\\%

 \hfhref{BR_-531_-433+431.html}{ \hflabel{D_s^+ D_s^{*-}} }  
 &  { \,}  
 &  \hfhref{1111012.html}{ \hfpub{2.80\pm^{0.80}_{0.70}\pm0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-433+431.html}{ \hfnewavg{2.8\pm^{1.1}_{1.0}} } 
\\%

 \hfhref{BR_-531_-433+433.html}{ \hflabel{D_s^{*+} D_s^{*-}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{1111012.html}{ \hfpub{3.10\pm^{1.20}_{1.00}\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303010.html}{ \hfpub{3.50\pm1.00\pm1.10} }  
 &  { \,}  
 &  \hfhref{BR_-531_-433+433.html}{ \hfnewavg{3.28\pm^{0.96}_{1.02}} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00402/03402/03402-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{strange B}{\hfdstr}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00402.html}{tab:hfc03402}
\hfmetadata{ [ .tml created 2013-07-16T19:13:06.323+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-14+13+50+435xoBR_-531_-14+13.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_{s2}^{*+}(2573) \mu^- \bar{\nu}_\mu X )}{{\cal{B}} ( \bar{B}_s^0 \to \mu^- \bar{\nu}_\mu )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204019.html}{ \hfpubhot{0.33\pm0.11\pm0.04} }  
 &  \hfhref{BR_-531_-14+13+50+435xoBR_-531_-14+13.html}{ \hfnewavg{0.33\pm0.12} } 
\\%

 \hfhref{BR_-531_13+14+50+10433xoBR_-531_13+14.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_{s1}^+(2536) \mu^- \nu_\mu X )}{{\cal{B}} ( \bar{B}_s^0 \to \mu^- \nu_\mu )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204020.html}{ \hfpubhot{0.54\pm0.12\pm0.05} }  
 &  \hfhref{BR_-531_13+14+50+10433xoBR_-531_13+14.html}{ \hfnewavg{0.54\pm0.13} } 
\\%

 \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ K^- )}{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707007.html}{ \hfpub{0.97\pm0.18\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hfnewavg{0.97\pm0.20} } 
\\%

 \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^- D_s^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hfnewavg{7.4\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1306001.html}{ \hfwaiting{14.40\pm^{3.80}_{3.10}\pm^{0.80}_{1.10}\pm2.10} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303011.html}{ \hfpubhot{6.80\pm0.78\pm0.63\pm0.84} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^+ \pi^- \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506098.html}{ \hfpubold{10.50\pm1.00\pm2.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hfavg{10.5\pm2.4} } 
\\%

 \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601001.html}{ \hfpubold{11.30\pm0.80\pm0.50\pm1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hfavg{11.3\pm1.8} } 
\\%

 \hfhref{BR_-531_-433+431xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^{*-} D_s^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303011.html}{ \hfpubhot{15.7\pm1.7\pm1.3\pm1.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-433+431xoBR_-511_-431+411.html}{ \hfnewavg{15.7\pm2.9} } 
\\%

 \hfhref{BR_-531_-211+-211+211+431xoBR_-531_-211+431.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- \pi^+ \pi^- )}{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204024.html}{ \hfprehot{20.1\pm3.7\pm2.0} }  
 &  \hfhref{BR_-531_-211+-211+211+431xoBR_-531_-211+431.html}{ \hfnewavg{20.1\pm4.2} } 
\\%

 \hfhref{BR_-531_-433+433xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^{*-} D_s^{*+} )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303011.html}{ \hfpubhot{24.3\pm2.7\pm2.4\pm3.0} } 
\hffootnotemark{2}
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-433+433xoBR_-511_-431+411.html}{ \hfnewavg{24.3\pm4.7} } 
\\\hline 

\end{tabular}

\begin{description}\addtolength{\itemsep}{\hffootitemsep\baselineskip}

	  \item[ \hffootnotemark{1} ] \hffootnotetext{ First Observation of the Decay Bs0 - Ds-Ds+ and Measurement of Its Branching Ratio } 
    
	  \item[ \hffootnotemark{2} ] \hffootnotetext{ Measurement of Bs--Ds(*)+Ds(*)- Branching Ratios } 
    
\end{description}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00403/01403/01403-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{strange B}{\hfbary}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00403.html}{tab:hfc01403}
\hfmetadata{ [ .tml created 2013-07-16T19:15:07.785+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-3122+-211+4122.html}{ \hflabel{\Lambda_c^+ \pi^- \bar{\Lambda}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  \hfhref{1111021.html}{ \hfwaiting{4.80\pm1.40\pm0.90\pm1.30} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-3122+-211+4122.html}{ \hfnewavg{4.8\pm2.1} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00404/01404/01404-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{strange B}{\hfjpsi}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00404.html}{tab:hfc01404}
\hfmetadata{ [ .tml created 2013-07-16T19:15:26.304+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1211003.html}{ \hfpubhot{0.35\pm0.06\pm0.04\pm0.04} }  
 &  { \,}  
 &  \hfhref{1204014.html}{ \hfwaiting{0.33\pm0.05\pm0.02\pm0.03} }  
 &  \hfhref{BR_-531_-311+443.html}{ \hfnewavg{0.34\pm0.05} } 
\\%

 \hfhref{BR_-531_313+443.html}{ \hflabel{J/\psi(1S) K^{*0}(892)} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204009.html}{ \hfwaiting{0.35\pm^{0.11}_{0.10}\pm0.09} }  
 &  \hfhref{BR_-531_313+443.html}{ \hfnewavg{0.35\pm0.14} } 
\\%

 \hfhref{BR_-531_-211+321+443.html}{ \hflabel{J/\psi(1S) K^+ \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204009.html}{ \hfwaiting{0.39\pm^{0.07}_{0.06}\pm0.07} }  
 &  \hfhref{BR_-531_-211+321+443.html}{ \hfnewavg{0.39\pm0.09} } 
\\%

 \hfhref{BR_-531_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1211002.html}{ \hfpubhot{0.83\pm_{0.14}\pm0.34\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_-313+443.html}{ \hfnewavg{0.83\pm^{0.38}_{0.35}} } 
\\%

 \hfhref{BR_-531_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  { \,}  
 &  \hfhref{1111020.html}{ \hfwaiting{5.11\pm0.50\pm0.35\pm0.68} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_221+443.html}{ \hfnewavg{5.11\pm0.91} } 
\\%

 \hfhref{BR_-531_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506094.html}{ \hfpubold{9.3\pm2.8\pm1.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_333+443.html}{ \hfavg{9.3\pm3.3} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00404/02404/02404-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{strange B}{\hfjpsi}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00404.html}{tab:hfc02404}
\hfmetadata{ [ .tml created 2013-07-16T19:15:32.525+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_443+10221xBR_10221_-211+211.html}{ \hflabel{J/\psi(1S) f_0(1370) [ \pi^+ \pi^- ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{1111009.html}{ \hfpubhot{0.34\pm^{0.11}_{0.14}\pm^{0.03}_{0.02}\pm^{0.08}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_443+10221xBR_10221_-211+211.html}{ \hfnewavg{0.34\pm0.14} } 
\\%

 \hfhref{BR_-531_443+9010221xBR_9010221_-211+211.html}{ \hflabel{J/\psi(1S) f_0(980) [ \pi^+ \pi^- ]} } \hftableblcell 
 &  { \,}  
 &  \hfhref{1111009.html}{ \hfpubhot{1.16\pm^{0.31}_{0.19}\pm^{0.15}_{0.17}\pm^{0.26}_{0.19}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_443+9010221xBR_9010221_-211+211.html}{ \hfnewavg{1.16\pm^{0.43}_{0.32}} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00404/03404/03404-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{strange B}{\hfjpsi}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00404.html}{tab:hfc03404}
\hfmetadata{ [ .tml created 2013-07-16T19:15:37.403+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_310+443xoBR_-511_310+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) K_S^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) K_S^0 )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204015.html}{ \hfwaiting{0.38\pm0.06\pm0.02\pm0.03} }  
 &  \hfhref{BR_-531_310+443xoBR_-511_310+443.html}{ \hfnewavg{0.38\pm0.07} } 
\\%

 \hfhref{BR_-531_-211+211+443xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \pi^+ \pi^- )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204021.html}{ \hfpubhot{1.62\pm0.22\pm0.16} }  
 &  \hfhref{BR_-531_-211+211+443xoBR_-531_333+443.html}{ \hfnewavg{1.62\pm0.27} } 
\\%

 \hfhref{BR_-531_335+443xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) f_2^\prime(1525) )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1301003.html}{ \hfpubhot{1.90\pm0.50\pm0.40} }  
 &  \hfhref{1204016.html}{ \hfpubhot{2.64\pm0.27\pm0.24} }  
 &  \hfhref{BR_-531_335+443xoBR_-531_333+443.html}{ \hfnewavg{2.46\pm0.32} } 
\\%

 \hfhref{BR_-531_443+9010221xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) f_0(980) )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1301004.html}{ \hfwaiting{2.55\pm0.41\pm0.61} }  
 &  \hfhref{1204007.html}{ \hfpubhot{2.52\pm^{0.46}_{0.32}\pm^{0.27}_{0.33}} }  
 &  \hfhref{BR_-531_443+9010221xoBR_-531_333+443.html}{ \hfnewavg{2.53\pm^{0.39}_{0.43}} } 
\\%

 \hfhref{BR_-531_443+9010221xBR_9010221_-211+211xoBR_-531_333+443xoBR_333_-321+321.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^+ \pi^- )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )\times {\cal{B}} ( \phi(1020) \to K^+ K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1212003.html}{ \hfpubhot{2.57\pm0.20\pm0.14} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_443+9010221xBR_9010221_-211+211xoBR_-531_333+443xoBR_333_-321+321.html}{ \hfnewavg{2.57\pm0.24} } 
\\%

 \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to \psi(2S) \phi(1020) )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506101.html}{ \hfpubold{5.20\pm1.30\pm0.70} }  
 &  \hfhref{1301001.html}{ \hfpub{5.50\pm1.10\pm0.70\pm0.60} }  
 &  \hfhref{1204008.html}{ \hfwaiting{6.80\pm1.00\pm0.90\pm0.70} }  
 &  \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hfnewavg{5.81\pm0.85} } 
\\%

 \hfhref{BR_-531_333+443xoBR_-511_-313+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1211001.html}{ \hfwaiting{8.90\pm0.10\pm0.70\pm1.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-531_333+443xoBR_-511_-313+443.html}{ \hfnewavg{8.9\pm1.3} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00406/03406/03406-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{strange B}{\hfmuld}{in units of $10^{0}$}{upper limits are at 90\% CL}{00406.html}{tab:hfc03406}
\hfmetadata{ [ .tml created 2013-07-16T19:17:22.569+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_313+421xoBR_-521_113+421.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D^0 K^{*0}(892) )}{{\cal{B}} ( B^- \to D^0 \rho^0(770) )}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204017.html}{ \hfpubhot{1.48\pm0.34\pm0.15\pm0.12} }  
 &  \hfhref{BR_-531_313+421xoBR_-521_113+421.html}{ \hfnewavg{1.48\pm0.39} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00408/01408/01408-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{strange B}{\hfsgld}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00408.html}{tab:hfc01408}
\hfmetadata{ [ .tml created 2013-07-16T19:17:40.754+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-313+421.html}{ \hflabel{D^0 \bar{K}^{*0}(892)} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204018.html}{ \hfpubhot{4.72\pm1.07\pm0.48\pm0.37} }  
 &  \hfhref{BR_-531_-313+421.html}{ \hfnewavg{4.7\pm1.2} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00504/03504/03504-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{charmed B}{\hfjpsi}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00504.html}{tab:hfc03504}
\hfmetadata{ [ .tml created 2013-07-16T19:17:57.473+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{Sigma_541_xBR_541_211+443xoSigma_521_xoBR_521_321+443.html}{ \hflabel{\frac{\sigma ( B_c^+ )\times {\cal{B}} ( B_c^+ \to J/\psi(1S) \pi^+ )}{\sigma ( B^+ )\times {\cal{B}} ( B^+ \to J/\psi(1S) K^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204026.html}{ \hfwaiting{0.22\pm0.08\pm0.02} }  
 &  \hfhref{Sigma_541_xBR_541_211+443xoSigma_521_xoBR_521_321+443.html}{ \hfnewavg{0.22\pm0.08} } 
\\%

 \hfhref{BR_541_-211+211+211+443xoBR_541_211+443.html}{ \hflabel{\frac{{\cal{B}} ( B_c^+ \to J/\psi(1S) \pi^+ \pi^- \pi^+ )}{{\cal{B}} ( B_c^+ \to J/\psi(1S) \pi^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204006.html}{ \hfwaiting{30.0\pm6.0\pm4.0} }  
 &  \hfhref{BR_541_-211+211+211+443xoBR_541_211+443.html}{ \hfnewavg{30.0\pm7.2} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00603/01603/01603-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{lambda b}{\hfbary}{in units of $10^{-3}$}{upper limits are at 90\% CL}{00603.html}{tab:hfc01603}
\hfmetadata{ [ .tml created 2013-07-16T19:18:21.317+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_-5122_-3122+443.html}{ \hflabel{J/\psi(1S) \bar{\Lambda}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506097.html}{ \hfpubold{0.47\pm0.21\pm0.19} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-5122_-3122+443.html}{ \hfavg{0.47\pm0.28} } 
\\%

 \hfhref{BR_5122_-211+-211+211+4122.html}{ \hflabel{\Lambda_c^+ \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1212005.html}{ \hfpubhot{26.8\pm2.9\pm^{6.2}_{4.9}\pm9.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_5122_-211+-211+211+4122.html}{ \hfnewavg{27\pm^{12}_{11}} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00603/03603/03603-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{lambda b}{\hfbary}{in units of $10^{-1}$}{upper limits are at 90\% CL}{00603.html}{tab:hfc03603}
\hfmetadata{ [ .tml created 2013-07-16T19:18:26.729+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_5122_-211+211+4222xoBR_5122_-211+-211+211+4122xPartialBR_4222_-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Sigma_c^{++} \pi^- \pi^+ )\times \, ( \Sigma_c^{++} \to \Lambda_c^+ \pi^- )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- \pi^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.42\pm0.18\pm0.07} }  
 &  \hfhref{BR_5122_-211+211+4222xoBR_5122_-211+-211+211+4122xPartialBR_4222_-211+4122.html}{ \hfnewavg{0.42\pm0.19} } 
\\%

 \hfhref{BR_5122_-211+75xoBR_5122_-211+-211+211+4122xPartialBR_75_-211+211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_{c}^{+}(2625) \pi^- )\times \, ( \Lambda_{c}^{+}(2625) \to \Lambda_c^+ \pi^- \pi^+ )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.43\pm0.15\pm0.04} }  
 &  \hfhref{BR_5122_-211+75xoBR_5122_-211+-211+211+4122xPartialBR_75_-211+211+4122.html}{ \hfnewavg{0.43\pm0.16} } 
\\%

 \hfhref{BR_5122_-211+74xoBR_5122_-211+-211+211+4122xPartialBR_74_-211+211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_{c}^{+}(2595) \pi^- )\times \, ( \Lambda_{c}^{+}(2595) \to \Lambda_c^+ \pi^- \pi^+ )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.44\pm0.17\pm^{0.06}_{0.04}} }  
 &  \hfhref{BR_5122_-211+74xoBR_5122_-211+-211+211+4122xPartialBR_74_-211+211+4122.html}{ \hfnewavg{0.44\pm0.18} } 
\\%

 \hfhref{BR_5122_-211+211+4112xoBR_5122_-211+-211+211+4122xPartialBR_4112_-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Sigma_c^0 \pi^+ \pi^- )\times \, ( \Sigma_c^0 \to \Lambda_c^+ \pi^- )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- \pi^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204028.html}{ \hfpubhot{0.74\pm0.24\pm0.12} }  
 &  \hfhref{BR_5122_-211+211+4112xoBR_5122_-211+-211+211+4122xPartialBR_4112_-211+4122.html}{ \hfnewavg{0.74\pm0.27} } 
\\%

 \hfhref{BR_5122_-211+-14+-14+0+13+13+211+4112+4222xoBR_5122_-14+13+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Sigma_c^0 \pi^+ \mu^- \bar{\nu}_\mu \:+\: \Sigma_c^{++} \pi^- \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \mu^- \bar{\nu}_\mu )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{1.08\pm0.44\pm^{0.42}_{0.36}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_5122_-211+-14+-14+0+13+13+211+4112+4222xoBR_5122_-14+13+4122.html}{ \hfavg{1.08\pm^{0.61}_{0.57}} } 
\\%

 \hfhref{BR_5122_-321+421+2212xoBR_5122_-211+421+2212.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to D^0 p K^- )}{{\cal{B}} ( \Lambda_b^0 \to D^0 p \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204002.html}{ \hfwaiting{1.12\pm0.19\pm^{0.11}_{0.14}} }  
 &  \hfhref{BR_5122_-321+421+2212xoBR_5122_-211+421+2212.html}{ \hfnewavg{1.12\pm0.23} } 
\\%

 \hfhref{BR_5122_-14+13+74xoBR_5122_-14+13+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_{c}^{+}(2595) \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \mu^- \bar{\nu}_\mu )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{1.26\pm0.33\pm^{0.47}_{0.38}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_5122_-14+13+74xoBR_5122_-14+13+4122.html}{ \hfavg{1.26\pm^{0.57}_{0.50}} } 
\\%

 \hfhref{BR_5122_-14+13+75xoBR_5122_-14+13+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_{c}^{+}(2625) \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \mu^- \bar{\nu}_\mu )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{2.10\pm0.42\pm^{0.71}_{0.50}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_5122_-14+13+75xoBR_5122_-14+13+4122.html}{ \hfavg{2.10\pm^{0.82}_{0.65}} } 
\\%

 \hfhref{BR_5122_-211+-211+211+4122xoBR_5122_-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- \pi^+ \pi^- )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1204025.html}{ \hfpubhot{14.3\pm1.6\pm1.3} }  
 &  \hfhref{BR_5122_-211+-211+211+4122xoBR_5122_-211+4122.html}{ \hfnewavg{14.3\pm2.1} } 
\\%

 \hfhref{BR_5122_-211+211+211+4122xoBR_5122_-211+4122.html}{ \hflabel{\frac{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^+ \pi^- \pi^+ )}{{\cal{B}} ( \Lambda_b^0 \to \Lambda_c^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1212004.html}{ \hfpubhot{30.4\pm3.3\pm^{7.0}_{5.5}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_5122_-211+211+211+4122xoBR_5122_-211+4122.html}{ \hfnewavg{30.4\pm^{7.7}_{6.4}} } 
\\%

 \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506103.html}{ \hfpubold{33.0\pm3.0\pm4.0\pm11.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hfavg{33\pm12} } 
\\%

 \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \mu^+ \nu_\mu )}{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfpub{166.0\pm30.0\pm10.0\pm^{26.0}_{34.0}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hfavg{166\pm^{41}_{46}} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn]
%recurse::flat reading file:[../../00300/01300/01300-table_body.tex,] 




\begin{center}
\hfnewcaption{Branching fractions}{miscellaneous}{charmed particles}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00300.html}{tab:hfc01300}
\hfmetadata{ [ .tml created 2013-07-16T19:20:08.308+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{BR_97_-421+96+111+421.html}{ \hflabel{{\cal{B}} ( B \to D^0 \bar{D}^0 \pi^0 K )} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpubold{1.27\pm0.31\pm^{0.22}_{0.39}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_-421+96+111+421.html}{ \hfavg{1.27\pm^{0.38}_{0.50}} } 
\\\hline 

\end{tabular}

\end{center}


\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00300/02300/02300-table_body.tex,] 




\begin{center}
\hfnewcaption{Product branching fractions}{miscellaneous}{charmed particles}{in units of $10^{-4}$}{upper limits are at 90\% CL}{00300.html}{tab:hfc02300}
\hfmetadata{ [ .tml created 2013-07-16T19:20:12.733+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{f_5_5122xBR_5122_443+3122.html}{ \hflabel{{{\mathrm{f}} ( b \to \Lambda_b^0 )\times {\cal{B}} ( \Lambda_b^0 \to J/\psi(1S) \Lambda )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1303009.html}{ \hfpubhot{0.60\pm0.06\pm0.06\pm0.03} }  
 &  { \,}  
 &  \hfhref{f_5_5122xBR_5122_443+3122.html}{ \hfnewavg{0.60\pm0.09} } 
\\%

 \hfhref{BR_97_83+96xBR_83_-421+423.html}{ \hflabel{{{\cal{B}} ( B \to Y(3940) K )\times {\cal{B}} ( Y(3940) \to D^{*0}(2007) \bar{D}^0 )}} }  
 &  { \,}  
 &  \hfhref{1111016.html}{ \hfpub{<0.67} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_83+96xBR_83_-421+423.html}{ \hfnewavg{<0.67} } 
\\%

 \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hflabel{{\cal{B}} ( B \to K Y(3940) [ \omega(782) J/\psi(1S) ] )} }  
 &  { \,}  
 &  \hfhref{0506033.html}{ \hfpubold{0.71\pm0.13\pm0.31} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hfavg{0.71\pm0.34} } 
\\%

 \hfhref{BR_97_81+96xBR_81_-421+423.html}{ \hflabel{{{\cal{B}} ( B \to X(3872) K )\times {\cal{B}} ( X(3872) \to D^{*0}(2007) \bar{D}^0 )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{1111016.html}{ \hfpub{0.80\pm0.20\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_81+96xBR_81_-421+423.html}{ \hfnewavg{0.80\pm0.22} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00300/03300/03300-table_body.tex,] 




\begin{center}
\hfnewcaption{Ratios of branching fractions}{miscellaneous}{charmed particles}{in units of $10^{0}$}{upper limits are at 90\% CL}{00300.html}{tab:hfc03300}
\hfmetadata{ [ .tml created 2013-07-16T19:20:17.879+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{Sigma_5332_xBR_5332_443+3334xoSigma_5122_xoBR_5122_443+3122.html}{ \hflabel{\frac{\sigma ( \Omega_b^- )\times {\cal{B}} ( \Omega_b^- \to J/\psi(1S) \Omega^- )}{\sigma ( \Lambda_b^0 )\times {\cal{B}} ( \Lambda_b^0 \to J/\psi(1S) \Lambda )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1212002.html}{ \hfpub{0.045\pm^{0.017}_{0.012}\pm0.004} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Sigma_5332_xBR_5332_443+3334xoSigma_5122_xoBR_5122_443+3122.html}{ \hfnewavg{0.04\pm0.02} } 
\\%

 \hfhref{Sigma_5132_xBR_5132_443+3312xoSigma_5122_xoBR_5122_443+3122.html}{ \hflabel{\frac{\sigma ( \Xi_b^- )\times {\cal{B}} ( \Xi_b^- \to J/\psi(1S) \Xi^- )}{\sigma ( \Lambda_b^0 )\times {\cal{B}} ( \Lambda_b^0 \to J/\psi(1S) \Lambda )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{1212001.html}{ \hfpub{0.17\pm^{0.04}_{0.02}\pm0.01} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Sigma_5132_xBR_5132_443+3312xoSigma_5122_xoBR_5122_443+3122.html}{ \hfnewavg{0.17\pm0.03} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
\begin{\hftabletype}[\hftableposn] 
\tiny  % controlled by negative ipole causing tinyization 

%recurse::flat reading file:[../../00300/04300/04300-table_body.tex,] 




\begin{center}
\hfnewcaption{Miscellaneous quantities}{miscellaneous}{charmed particles}{in units of $10^{0}$}{upper limits are at 90\% CL}{00300.html}{tab:hfc04300}
\hfmetadata{ [ .tml created 2013-07-16T19:20:23.98+09:00] }

\begin{tabular}{lccccccc}  
\hflmode
&  \hflpdg2010
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hfld0
&  \hfllhcb
&  \hflavg
\\\hline 

 \hfhref{Deltapara_97_94+443.html}{ \hflabel{\delta_{\parallel} ( B \to J/\psi(1S) K^{*} )} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpubold{-2.887\pm0.090\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubold{-2.93\pm0.08\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+443.html}{ \hfavg{-2.91\pm0.06} } 
\\%

 \hfhref{Deltapara_97_94+100443.html}{ \hflabel{\delta_{\parallel} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{-2.80\pm0.40\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+100443.html}{ \hfavg{-2.80\pm0.41} } 
\\%

 \hfhref{Deltapara_97_94+20443.html}{ \hflabel{\delta_{\parallel} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.00\pm0.30\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+20443.html}{ \hfavg{0.00\pm0.32} } 
\\%

 \hfhref{Aperp_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.03\pm0.04\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Aperp_97_94+20443.html}{ \hfavg{0.03\pm0.04} } 
\\%

 \hfhref{Apara_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.20\pm0.07\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Apara_97_94+20443.html}{ \hfavg{0.20\pm0.08} } 
\\%

 \hfhref{Aperp_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpubold{0.195\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubold{0.233\pm0.010\pm0.005} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Aperp_97_94+443.html}{ \hfavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpubold{0.231\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubold{0.211\pm0.010\pm0.006} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Apara_97_94+443.html}{ \hfavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.22\pm0.06\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Apara_97_94+100443.html}{ \hfavg{0.22\pm0.06} } 
\\%

 \hfhref{Aperp_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.30\pm0.06\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Aperp_97_94+100443.html}{ \hfavg{0.30\pm0.06} } 
\\%

 \hfhref{Azero_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.48\pm0.05\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Azero_97_94+100443.html}{ \hfavg{0.48\pm0.05} } 
\\%

 \hfhref{Azero_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpubold{0.574\pm0.012\pm0.009} }  
 &  \hfhref{0607013.html}{ \hfpubold{0.556\pm0.009\pm0.010} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Azero_97_94+443.html}{ \hfavg{0.56\pm0.01} } 
\\%

 \hfhref{Azero_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{0.77\pm0.07\pm0.04} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Azero_97_94+20443.html}{ \hfavg{0.77\pm0.08} } 
\\%

 \hfhref{Deltaperp_97_94+100443.html}{ \hflabel{\delta_{\perp} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubold{2.80\pm0.30\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+100443.html}{ \hfavg{2.80\pm0.32} } 
\\%

 \hfhref{Deltaperp_97_94+443.html}{ \hflabel{\delta_{\perp} ( B \to J/\psi(1S) K^{*} )} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpubold{2.938\pm0.064\pm0.010} }  
 &  \hfhref{0607013.html}{ \hfpubold{2.91\pm0.05\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+443.html}{ \hfavg{2.92\pm0.04} } 
\\\hline 

\end{tabular}

\end{center}


\normalsize % controlled by negative ipole causing tinyization 

\end{\hftabletype}
\clearpage  % attempt to reduce memory consumption
%hypersetup sourced from heprez/compilation/Makefile
\hypersetup{ pdfborder=0 0 1, urlbordercolor=0 1 1 } % 1pt border width 1pt and cyan color : back to defaults

